Gauge Independence and Relativistic Electron Dispersion Equation in Dense Media

We discuss the gauge parameter dependence of particle spectra in statistical quantum electrodynamics and conclude that the electron spectrum is gauge-parameter dependent. The physical spectrum being obtained in the Landau gauge, which leads to gauge invariance in a restricted class of gauge transformations.

==> figura1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1080,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{191.756pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(996.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,233.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,233){\makebox(0,0)[r]{1}}
\put(996.0,233.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,353){\makebox(0,0)[r]{2}}
\put(996.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,472.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,472){\makebox(0,0)[r]{3}}
\put(996.0,472.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,592){\makebox(0,0)[r]{4}}
\put(996.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,712.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,712){\makebox(0,0)[r]{5}}
\put(996.0,712.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{6}}
\put(996.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(353.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(353,68){\makebox(0,0){1}}
\put(353.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(485.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(485,68){\makebox(0,0){2}}
\put(485.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(618.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(618,68){\makebox(0,0){3}}
\put(618.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(751.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(751,68){\makebox(0,0){4}}
\put(751.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(883.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(883,68){\makebox(0,0){5}}
\put(883.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1016.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1016,68){\makebox(0,0){6}}
\put(1016.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{191.756pt}{1.000pt}}
\put(1016.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{191.756pt}{1.000pt}}
\put(89,607){\makebox(0,0){$ \omega/m_{e} $}}
\put(684,23){\makebox(0,0){$ p/m_{e} $}}
\put(459,736){\makebox(0,0)[r]{$ \xi=1 $}}
\put(485,694){\makebox(0,0)[l]{$ \xi=0 $}}
\put(485,580){\makebox(0,0)[l]{$ \xi=-3 $}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220,113){\rule{1pt}{1pt}}
\put(233,125){\rule{1pt}{1pt}}
\put(247,137){\rule{1pt}{1pt}}
\put(260,149){\rule{1pt}{1pt}}
\put(273,161){\rule{1pt}{1pt}}
\put(286,173){\rule{1pt}{1pt}}
\put(300,185){\rule{1pt}{1pt}}
\put(313,197){\rule{1pt}{1pt}}
\put(326,209){\rule{1pt}{1pt}}
\put(339,221){\rule{1pt}{1pt}}
\put(353,233){\rule{1pt}{1pt}}
\put(366,245){\rule{1pt}{1pt}}
\put(379,257){\rule{1pt}{1pt}}
\put(392,269){\rule{1pt}{1pt}}
\put(406,281){\rule{1pt}{1pt}}
\put(419,293){\rule{1pt}{1pt}}
\put(432,305){\rule{1pt}{1pt}}
\put(446,317){\rule{1pt}{1pt}}
\put(459,329){\rule{1pt}{1pt}}
\put(472,341){\rule{1pt}{1pt}}
\put(485,353){\rule{1pt}{1pt}}
\put(499,365){\rule{1pt}{1pt}}
\put(512,377){\rule{1pt}{1pt}}
\put(525,389){\rule{1pt}{1pt}}
\put(538,401){\rule{1pt}{1pt}}
\put(552,413){\rule{1pt}{1pt}}
\put(565,425){\rule{1pt}{1pt}}
\put(578,437){\rule{1pt}{1pt}}
\put(591,449){\rule{1pt}{1pt}}
\put(605,461){\rule{1pt}{1pt}}
\put(618,472){\rule{1pt}{1pt}}
\put(631,484){\rule{1pt}{1pt}}
\put(645,496){\rule{1pt}{1pt}}
\put(658,508){\rule{1pt}{1pt}}
\put(671,520){\rule{1pt}{1pt}}
\put(684,532){\rule{1pt}{1pt}}
\put(698,544){\rule{1pt}{1pt}}
\put(711,556){\rule{1pt}{1pt}}
\put(724,568){\rule{1pt}{1pt}}
\put(737,580){\rule{1pt}{1pt}}
\put(751,592){\rule{1pt}{1pt}}
\put(764,604){\rule{1pt}{1pt}}
\put(777,616){\rule{1pt}{1pt}}
\put(790,628){\rule{1pt}{1pt}}
\put(804,640){\rule{1pt}{1pt}}
\put(817,652){\rule{1pt}{1pt}}
\put(830,664){\rule{1pt}{1pt}}
\put(844,676){\rule{1pt}{1pt}}
\put(857,688){\rule{1pt}{1pt}}
\put(870,700){\rule{1pt}{1pt}}
\put(883,712){\rule{1pt}{1pt}}
\put(897,724){\rule{1pt}{1pt}}
\put(910,736){\rule{1pt}{1pt}}
\put(923,748){\rule{1pt}{1pt}}
\put(936,760){\rule{1pt}{1pt}}
\put(950,772){\rule{1pt}{1pt}}
\put(963,784){\rule{1pt}{1pt}}
\put(976,796){\rule{1pt}{1pt}}
\put(989,808){\rule{1pt}{1pt}}
\put(1003,820){\rule{1pt}{1pt}}
\put(1016,832){\rule{1pt}{1pt}}
\put(220,233){\rule{1pt}{1pt}}
\put(233,233){\rule{1pt}{1pt}}
\put(247,235){\rule{1pt}{1pt}}
\put(260,238){\rule{1pt}{1pt}}
\put(273,242){\rule{1pt}{1pt}}
\put(286,247){\rule{1pt}{1pt}}
\put(300,253){\rule{1pt}{1pt}}
\put(313,259){\rule{1pt}{1pt}}
\put(326,266){\rule{1pt}{1pt}}
\put(339,274){\rule{1pt}{1pt}}
\put(353,282){\rule{1pt}{1pt}}
\put(366,291){\rule{1pt}{1pt}}
\put(379,300){\rule{1pt}{1pt}}
\put(392,310){\rule{1pt}{1pt}}
\put(406,319){\rule{1pt}{1pt}}
\put(419,329){\rule{1pt}{1pt}}
\put(432,339){\rule{1pt}{1pt}}
\put(446,349){\rule{1pt}{1pt}}
\put(459,360){\rule{1pt}{1pt}}
\put(472,370){\rule{1pt}{1pt}}
\put(485,381){\rule{1pt}{1pt}}
\put(499,392){\rule{1pt}{1pt}}
\put(512,403){\rule{1pt}{1pt}}
\put(525,414){\rule{1pt}{1pt}}
\put(538,425){\rule{1pt}{1pt}}
\put(552,436){\rule{1pt}{1pt}}
\put(565,447){\rule{1pt}{1pt}}
\put(578,458){\rule{1pt}{1pt}}
\put(591,469){\rule{1pt}{1pt}}
\put(605,481){\rule{1pt}{1pt}}
\put(618,492){\rule{1pt}{1pt}}
\put(631,503){\rule{1pt}{1pt}}
\put(645,515){\rule{1pt}{1pt}}
\put(658,526){\rule{1pt}{1pt}}
\put(671,538){\rule{1pt}{1pt}}
\put(684,549){\rule{1pt}{1pt}}
\put(698,561){\rule{1pt}{1pt}}
\put(711,572){\rule{1pt}{1pt}}
\put(724,584){\rule{1pt}{1pt}}
\put(737,595){\rule{1pt}{1pt}}
\put(751,607){\rule{1pt}{1pt}}
\put(764,619){\rule{1pt}{1pt}}
\put(777,630){\rule{1pt}{1pt}}
\put(790,642){\rule{1pt}{1pt}}
\put(804,654){\rule{1pt}{1pt}}
\put(817,665){\rule{1pt}{1pt}}
\put(830,677){\rule{1pt}{1pt}}
\put(844,689){\rule{1pt}{1pt}}
\put(857,701){\rule{1pt}{1pt}}
\put(870,712){\rule{1pt}{1pt}}
\put(883,724){\rule{1pt}{1pt}}
\put(897,736){\rule{1pt}{1pt}}
\put(910,748){\rule{1pt}{1pt}}
\put(923,759){\rule{1pt}{1pt}}
\put(936,771){\rule{1pt}{1pt}}
\put(950,783){\rule{1pt}{1pt}}
\put(963,795){\rule{1pt}{1pt}}
\put(976,806){\rule{1pt}{1pt}}
\put(989,818){\rule{1pt}{1pt}}
\put(1003,830){\rule{1pt}{1pt}}
\put(228,638){\usebox{\plotpoint}}
\put(228,638){\usebox{\plotpoint}}
\put(228.0,638.0){\usebox{\plotpoint}}
\put(228.0,638.0){\usebox{\plotpoint}}
\put(236,636.42){\rule{1.686pt}{1.000pt}}
\multiput(236.00,635.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(228.0,638.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(243.0,639.0){\usebox{\plotpoint}}
\put(243.0,639.0){\usebox{\plotpoint}}
\put(244,637.42){\rule{1.445pt}{1.000pt}}
\multiput(244.00,636.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(243.0,639.0){\usebox{\plotpoint}}
\put(250.0,640.0){\usebox{\plotpoint}}
\put(250.0,640.0){\usebox{\plotpoint}}
\put(252,638.42){\rule{1.204pt}{1.000pt}}
\multiput(252.00,637.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(250.0,640.0){\usebox{\plotpoint}}
\put(257.0,641.0){\usebox{\plotpoint}}
\put(257.0,641.0){\usebox{\plotpoint}}
\put(260,639.42){\rule{0.964pt}{1.000pt}}
\multiput(260.00,638.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(257.0,641.0){\usebox{\plotpoint}}
\put(264.0,642.0){\usebox{\plotpoint}}
\put(264.0,642.0){\usebox{\plotpoint}}
\put(268,640.42){\rule{0.482pt}{1.000pt}}
\multiput(268.00,639.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(270,641.42){\rule{1.445pt}{1.000pt}}
\multiput(270.00,640.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(270,641.42){\rule{1.445pt}{1.000pt}}
\multiput(273.00,641.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(270,641.42){\rule{1.445pt}{1.000pt}}
\multiput(270.00,640.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(264.0,642.0){\usebox{\plotpoint}}
\put(277,642.42){\rule{0.723pt}{1.000pt}}
\multiput(277.00,641.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(277,642.42){\rule{0.723pt}{1.000pt}}
\multiput(278.50,642.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(277,642.42){\rule{0.723pt}{1.000pt}}
\multiput(277.00,641.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(280,643.42){\rule{0.723pt}{1.000pt}}
\multiput(280.00,642.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(276.0,644.0){\usebox{\plotpoint}}
\put(283.0,646.0){\usebox{\plotpoint}}
\put(283.0,646.0){\usebox{\plotpoint}}
\put(284,644.42){\rule{1.204pt}{1.000pt}}
\multiput(284.00,643.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(289,645.42){\rule{0.723pt}{1.000pt}}
\multiput(289.00,644.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(289,645.42){\rule{0.723pt}{1.000pt}}
\multiput(290.50,645.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(289,645.42){\rule{0.723pt}{1.000pt}}
\multiput(289.00,644.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(292,646.42){\rule{0.723pt}{1.000pt}}
\multiput(292.00,645.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(295,647.42){\rule{1.204pt}{1.000pt}}
\multiput(295.00,646.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(295,647.42){\rule{1.204pt}{1.000pt}}
\multiput(297.50,647.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(295,647.42){\rule{1.204pt}{1.000pt}}
\multiput(295.00,646.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(300,648.42){\rule{0.241pt}{1.000pt}}
\multiput(300.00,647.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(301,649.42){\rule{1.204pt}{1.000pt}}
\multiput(301.00,648.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(301,649.42){\rule{1.204pt}{1.000pt}}
\multiput(303.50,649.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(301,649.42){\rule{1.204pt}{1.000pt}}
\multiput(301.00,648.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(306,650.42){\rule{0.241pt}{1.000pt}}
\multiput(306.00,649.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(283.0,646.0){\usebox{\plotpoint}}
\put(307.0,653.0){\usebox{\plotpoint}}
\put(307.0,653.0){\usebox{\plotpoint}}
\put(308,651.92){\rule{1.204pt}{1.000pt}}
\multiput(308.00,650.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(313,653.42){\rule{0.723pt}{1.000pt}}
\multiput(313.00,652.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(313,653.42){\rule{0.723pt}{1.000pt}}
\multiput(314.50,653.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(313,653.42){\rule{0.723pt}{1.000pt}}
\multiput(313.00,652.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(316,654.42){\rule{0.723pt}{1.000pt}}
\multiput(316.00,653.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(319,655.42){\rule{0.964pt}{1.000pt}}
\multiput(319.00,654.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(319,655.42){\rule{0.964pt}{1.000pt}}
\multiput(321.00,655.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(319,655.42){\rule{0.964pt}{1.000pt}}
\multiput(319.00,654.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(323,656.42){\rule{0.241pt}{1.000pt}}
\multiput(323.00,655.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(307.0,653.0){\usebox{\plotpoint}}
\put(324.0,659.0){\usebox{\plotpoint}}
\put(324.0,659.0){\usebox{\plotpoint}}
\put(326,657.92){\rule{0.964pt}{1.000pt}}
\multiput(326.00,656.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(324.0,659.0){\usebox{\plotpoint}}
\put(330.0,661.0){\usebox{\plotpoint}}
\put(330.0,661.0){\usebox{\plotpoint}}
\put(331,659.92){\rule{1.204pt}{1.000pt}}
\multiput(331.00,658.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(336,661.42){\rule{0.723pt}{1.000pt}}
\multiput(336.00,660.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(336,661.42){\rule{0.723pt}{1.000pt}}
\multiput(337.50,661.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(336,661.42){\rule{0.723pt}{1.000pt}}
\multiput(336.00,660.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(339,662.42){\rule{0.482pt}{1.000pt}}
\multiput(339.00,661.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(341,663.92){\rule{0.964pt}{1.000pt}}
\multiput(341.00,662.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(341,663.92){\rule{0.964pt}{1.000pt}}
\multiput(343.00,664.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(341,663.92){\rule{0.964pt}{1.000pt}}
\multiput(341.00,662.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(330.0,661.0){\usebox{\plotpoint}}
\put(345.0,667.0){\usebox{\plotpoint}}
\put(347.0,667.0){\usebox{\plotpoint}}
\put(347.0,667.0){\usebox{\plotpoint}}
\put(347,666.92){\rule{1.204pt}{1.000pt}}
\multiput(347.00,665.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(352,668.42){\rule{0.723pt}{1.000pt}}
\multiput(352.00,667.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(352,668.42){\rule{0.723pt}{1.000pt}}
\multiput(353.50,668.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(352,668.42){\rule{0.723pt}{1.000pt}}
\multiput(352.00,667.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(355,669.42){\rule{0.482pt}{1.000pt}}
\multiput(355.00,668.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(357,670.92){\rule{1.204pt}{1.000pt}}
\multiput(357.00,669.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(357,670.92){\rule{1.204pt}{1.000pt}}
\multiput(359.50,671.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(357,670.92){\rule{1.204pt}{1.000pt}}
\multiput(357.00,669.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(347.0,667.0){\usebox{\plotpoint}}
\put(362.0,674.0){\usebox{\plotpoint}}
\put(363.0,674.0){\usebox{\plotpoint}}
\put(363.0,674.0){\usebox{\plotpoint}}
\put(363,673.92){\rule{1.204pt}{1.000pt}}
\multiput(363.00,672.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(368,675.42){\rule{0.723pt}{1.000pt}}
\multiput(368.00,674.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(368,675.42){\rule{0.723pt}{1.000pt}}
\multiput(369.50,675.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(368,675.42){\rule{0.723pt}{1.000pt}}
\multiput(368.00,674.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(371,676.42){\rule{0.482pt}{1.000pt}}
\multiput(371.00,675.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(373,677.92){\rule{0.964pt}{1.000pt}}
\multiput(373.00,676.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,677.92){\rule{0.964pt}{1.000pt}}
\multiput(375.00,678.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,677.92){\rule{0.964pt}{1.000pt}}
\multiput(373.00,676.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(377,679.42){\rule{0.482pt}{1.000pt}}
\multiput(377.00,678.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(363.0,674.0){\usebox{\plotpoint}}
\put(379,682){\usebox{\plotpoint}}
\put(379,682){\usebox{\plotpoint}}
\put(379,682){\usebox{\plotpoint}}
\put(379,680.92){\rule{1.204pt}{1.000pt}}
\multiput(379.00,679.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(384,682.92){\rule{0.723pt}{1.000pt}}
\multiput(384.00,681.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,682.92){\rule{0.723pt}{1.000pt}}
\multiput(385.50,683.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,682.92){\rule{0.723pt}{1.000pt}}
\multiput(384.00,681.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(387,684.42){\rule{0.482pt}{1.000pt}}
\multiput(387.00,683.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(389,685.42){\rule{0.723pt}{1.000pt}}
\multiput(389.00,684.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(389,685.42){\rule{0.723pt}{1.000pt}}
\multiput(390.50,685.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(389,685.42){\rule{0.723pt}{1.000pt}}
\multiput(389.00,684.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(392,686.42){\rule{0.482pt}{1.000pt}}
\multiput(392.00,685.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(394,687.42){\rule{0.241pt}{1.000pt}}
\multiput(394.00,686.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(394,687.42){\rule{0.241pt}{1.000pt}}
\multiput(394.50,687.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(394,687.42){\rule{0.241pt}{1.000pt}}
\multiput(394.00,686.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(395,688.92){\rule{0.964pt}{1.000pt}}
\multiput(395.00,687.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(399,690.92){\rule{0.964pt}{1.000pt}}
\multiput(399.00,689.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(399,690.92){\rule{0.964pt}{1.000pt}}
\multiput(401.00,691.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(399,690.92){\rule{0.964pt}{1.000pt}}
\multiput(399.00,689.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(404,692.42){\rule{0.723pt}{1.000pt}}
\multiput(404.00,691.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(404,692.42){\rule{0.723pt}{1.000pt}}
\multiput(405.50,692.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(404,692.42){\rule{0.723pt}{1.000pt}}
\multiput(404.00,691.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(407,693.92){\rule{0.482pt}{1.000pt}}
\multiput(407.00,692.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(409,695.42){\rule{0.482pt}{1.000pt}}
\multiput(409.00,694.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(409,695.42){\rule{0.482pt}{1.000pt}}
\multiput(410.00,695.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(409,695.42){\rule{0.482pt}{1.000pt}}
\multiput(409.00,694.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(411,696.42){\rule{0.964pt}{1.000pt}}
\multiput(411.00,695.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,698.42){\rule{0.964pt}{1.000pt}}
\multiput(415.00,696.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,698.42){\rule{0.964pt}{1.000pt}}
\multiput(417.00,699.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,698.42){\rule{0.964pt}{1.000pt}}
\multiput(415.00,696.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(403.0,694.0){\usebox{\plotpoint}}
\put(420,700.42){\rule{0.241pt}{1.000pt}}
\multiput(420.00,699.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(420,700.42){\rule{0.241pt}{1.000pt}}
\multiput(420.50,700.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(420,700.42){\rule{0.241pt}{1.000pt}}
\multiput(420.00,699.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(421,701.92){\rule{0.964pt}{1.000pt}}
\multiput(421.00,700.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(425,703.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,702.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(425,703.42){\rule{0.482pt}{1.000pt}}
\multiput(426.00,703.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(425,703.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,702.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(427,704.42){\rule{0.723pt}{1.000pt}}
\multiput(427.00,703.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(430,706.42){\rule{0.964pt}{1.000pt}}
\multiput(430.00,704.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(430,706.42){\rule{0.964pt}{1.000pt}}
\multiput(432.00,707.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(430,706.42){\rule{0.964pt}{1.000pt}}
\multiput(430.00,704.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(419.0,702.0){\usebox{\plotpoint}}
\put(435,709.42){\rule{1.204pt}{1.000pt}}
\multiput(435.00,707.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(440,711.92){\rule{0.723pt}{1.000pt}}
\multiput(440.00,710.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(440,711.92){\rule{0.723pt}{1.000pt}}
\multiput(441.50,712.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(440,711.92){\rule{0.723pt}{1.000pt}}
\multiput(440.00,710.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(434.0,710.0){\usebox{\plotpoint}}
\put(445,713.92){\rule{0.482pt}{1.000pt}}
\multiput(445.00,712.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(445,713.92){\rule{0.482pt}{1.000pt}}
\multiput(446.00,714.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(445,713.92){\rule{0.482pt}{1.000pt}}
\multiput(445.00,712.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(447,715.42){\rule{0.482pt}{1.000pt}}
\multiput(447.00,714.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(449,716.42){\rule{0.482pt}{1.000pt}}
\multiput(449.00,715.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(449,716.42){\rule{0.482pt}{1.000pt}}
\multiput(450.00,716.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(449,716.42){\rule{0.482pt}{1.000pt}}
\multiput(449.00,715.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(451,717.92){\rule{0.723pt}{1.000pt}}
\multiput(451.00,716.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(454,719.92){\rule{1.204pt}{1.000pt}}
\multiput(454.00,718.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(454,719.92){\rule{1.204pt}{1.000pt}}
\multiput(456.50,720.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(454,719.92){\rule{1.204pt}{1.000pt}}
\multiput(454.00,718.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(443.0,715.0){\usebox{\plotpoint}}
\put(459.0,723.0){\usebox{\plotpoint}}
\put(459.0,724.0){\usebox{\plotpoint}}
\put(459.0,724.0){\usebox{\plotpoint}}
\put(460,722.92){\rule{0.964pt}{1.000pt}}
\multiput(460.00,721.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(464,724.92){\rule{0.723pt}{1.000pt}}
\multiput(464.00,723.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(464,724.92){\rule{0.723pt}{1.000pt}}
\multiput(465.50,725.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(464,724.92){\rule{0.723pt}{1.000pt}}
\multiput(464.00,723.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(467,726.42){\rule{0.482pt}{1.000pt}}
\multiput(467.00,725.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(469,727.92){\rule{0.964pt}{1.000pt}}
\multiput(469.00,726.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(469,727.92){\rule{0.964pt}{1.000pt}}
\multiput(471.00,728.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(469,727.92){\rule{0.964pt}{1.000pt}}
\multiput(469.00,726.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(473,729.42){\rule{0.241pt}{1.000pt}}
\multiput(473.00,728.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(474,730.42){\rule{0.241pt}{1.000pt}}
\multiput(474.00,729.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(474,730.42){\rule{0.241pt}{1.000pt}}
\multiput(474.50,730.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(474,730.42){\rule{0.241pt}{1.000pt}}
\multiput(474.00,729.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(475,731.92){\rule{0.964pt}{1.000pt}}
\multiput(475.00,730.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(479,733.92){\rule{0.964pt}{1.000pt}}
\multiput(479.00,732.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(479,733.92){\rule{0.964pt}{1.000pt}}
\multiput(481.00,734.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(479,733.92){\rule{0.964pt}{1.000pt}}
\multiput(479.00,732.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(483,735.42){\rule{0.241pt}{1.000pt}}
\multiput(483.00,734.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484,736.42){\rule{0.241pt}{1.000pt}}
\multiput(484.00,735.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484,736.42){\rule{0.241pt}{1.000pt}}
\multiput(484.50,736.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484,736.42){\rule{0.241pt}{1.000pt}}
\multiput(484.00,735.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(485,737.92){\rule{0.723pt}{1.000pt}}
\multiput(485.00,736.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,739.42){\rule{0.723pt}{1.000pt}}
\multiput(488.00,738.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,739.42){\rule{0.723pt}{1.000pt}}
\multiput(489.50,739.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,739.42){\rule{0.723pt}{1.000pt}}
\multiput(488.00,738.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(491,740.42){\rule{0.482pt}{1.000pt}}
\multiput(491.00,739.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(493,742.42){\rule{0.964pt}{1.000pt}}
\multiput(493.00,740.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(493,742.42){\rule{0.964pt}{1.000pt}}
\multiput(495.00,743.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(493,742.42){\rule{0.964pt}{1.000pt}}
\multiput(493.00,740.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(459.0,724.0){\usebox{\plotpoint}}
\put(498,744.42){\rule{0.241pt}{1.000pt}}
\multiput(498.00,743.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(498,744.42){\rule{0.241pt}{1.000pt}}
\multiput(498.50,744.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(498,744.42){\rule{0.241pt}{1.000pt}}
\multiput(498.00,743.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(499,745.92){\rule{0.964pt}{1.000pt}}
\multiput(499.00,744.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(503,747.92){\rule{0.964pt}{1.000pt}}
\multiput(503.00,746.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(503,747.92){\rule{0.964pt}{1.000pt}}
\multiput(505.00,748.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(503,747.92){\rule{0.964pt}{1.000pt}}
\multiput(503.00,746.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(507,749.42){\rule{0.241pt}{1.000pt}}
\multiput(507.00,748.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(508,750.42){\rule{0.241pt}{1.000pt}}
\multiput(508.00,749.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(508,750.42){\rule{0.241pt}{1.000pt}}
\multiput(508.50,750.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(508,750.42){\rule{0.241pt}{1.000pt}}
\multiput(508.00,749.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(509,751.92){\rule{0.723pt}{1.000pt}}
\multiput(509.00,750.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(512,753.42){\rule{0.723pt}{1.000pt}}
\multiput(512.00,752.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(512,753.42){\rule{0.723pt}{1.000pt}}
\multiput(513.50,753.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(512,753.42){\rule{0.723pt}{1.000pt}}
\multiput(512.00,752.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(515,754.92){\rule{0.482pt}{1.000pt}}
\multiput(515.00,753.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(517,756.92){\rule{0.964pt}{1.000pt}}
\multiput(517.00,755.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(517,756.92){\rule{0.964pt}{1.000pt}}
\multiput(519.00,757.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(517,756.92){\rule{0.964pt}{1.000pt}}
\multiput(517.00,755.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(521,758.42){\rule{0.241pt}{1.000pt}}
\multiput(521.00,757.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(497.0,746.0){\usebox{\plotpoint}}
\put(522,761){\usebox{\plotpoint}}
\put(522,761){\usebox{\plotpoint}}
\put(522,761){\usebox{\plotpoint}}
\put(522,760.42){\rule{1.204pt}{1.000pt}}
\multiput(522.00,758.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(527,762.92){\rule{0.723pt}{1.000pt}}
\multiput(527.00,761.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(527,762.92){\rule{0.723pt}{1.000pt}}
\multiput(528.50,763.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(527,762.92){\rule{0.723pt}{1.000pt}}
\multiput(527.00,761.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(531,764.42){\rule{0.482pt}{1.000pt}}
\multiput(531.00,763.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(531,764.42){\rule{0.482pt}{1.000pt}}
\multiput(532.00,764.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(531,764.42){\rule{0.482pt}{1.000pt}}
\multiput(531.00,763.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(533,765.92){\rule{0.723pt}{1.000pt}}
\multiput(533.00,764.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(536,767.92){\rule{0.482pt}{1.000pt}}
\multiput(536.00,766.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(536,767.92){\rule{0.482pt}{1.000pt}}
\multiput(537.00,768.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(536,767.92){\rule{0.482pt}{1.000pt}}
\multiput(536.00,766.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(538,769.42){\rule{0.723pt}{1.000pt}}
\multiput(538.00,768.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(541,770.92){\rule{0.723pt}{1.000pt}}
\multiput(541.00,769.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(541,770.92){\rule{0.723pt}{1.000pt}}
\multiput(542.50,771.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(541,770.92){\rule{0.723pt}{1.000pt}}
\multiput(541.00,769.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(544,772.42){\rule{0.482pt}{1.000pt}}
\multiput(544.00,771.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(530.0,766.0){\usebox{\plotpoint}}
\put(546.0,775.0){\usebox{\plotpoint}}
\put(546.0,775.0){\usebox{\plotpoint}}
\put(546,774.92){\rule{0.964pt}{1.000pt}}
\multiput(546.00,773.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(550,777.42){\rule{0.964pt}{1.000pt}}
\multiput(550.00,775.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(550,777.42){\rule{0.964pt}{1.000pt}}
\multiput(552.00,778.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(550,777.42){\rule{0.964pt}{1.000pt}}
\multiput(550.00,775.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(546.0,775.0){\usebox{\plotpoint}}
\put(555,779.42){\rule{0.241pt}{1.000pt}}
\multiput(555.00,778.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(555,779.42){\rule{0.241pt}{1.000pt}}
\multiput(555.50,779.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(555,779.42){\rule{0.241pt}{1.000pt}}
\multiput(555.00,778.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(556,780.92){\rule{0.964pt}{1.000pt}}
\multiput(556.00,779.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(560,782.92){\rule{0.482pt}{1.000pt}}
\multiput(560.00,781.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,782.92){\rule{0.482pt}{1.000pt}}
\multiput(561.00,783.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,782.92){\rule{0.482pt}{1.000pt}}
\multiput(560.00,781.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(562,784.42){\rule{0.482pt}{1.000pt}}
\multiput(562.00,783.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(564,785.92){\rule{0.723pt}{1.000pt}}
\multiput(564.00,784.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(564,785.92){\rule{0.723pt}{1.000pt}}
\multiput(565.50,786.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(564,785.92){\rule{0.723pt}{1.000pt}}
\multiput(564.00,784.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(567,787.42){\rule{0.482pt}{1.000pt}}
\multiput(567.00,786.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(569,788.42){\rule{0.241pt}{1.000pt}}
\multiput(569.00,787.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(569,788.42){\rule{0.241pt}{1.000pt}}
\multiput(569.50,788.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(569,788.42){\rule{0.241pt}{1.000pt}}
\multiput(569.00,787.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(570,789.92){\rule{0.964pt}{1.000pt}}
\multiput(570.00,788.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(574,792.42){\rule{0.964pt}{1.000pt}}
\multiput(574.00,790.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(574,792.42){\rule{0.964pt}{1.000pt}}
\multiput(576.00,793.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(574,792.42){\rule{0.964pt}{1.000pt}}
\multiput(574.00,790.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(554.0,781.0){\usebox{\plotpoint}}
\put(578,796){\usebox{\plotpoint}}
\put(578,796){\usebox{\plotpoint}}
\put(578,796){\usebox{\plotpoint}}
\put(578,796){\usebox{\plotpoint}}
\put(578,795.42){\rule{1.204pt}{1.000pt}}
\multiput(578.00,793.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(583,797.92){\rule{0.723pt}{1.000pt}}
\multiput(583.00,796.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(583,797.92){\rule{0.723pt}{1.000pt}}
\multiput(584.50,798.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(583,797.92){\rule{0.723pt}{1.000pt}}
\multiput(583.00,796.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(586,799.42){\rule{0.241pt}{1.000pt}}
\multiput(586.00,798.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(587,800.42){\rule{0.482pt}{1.000pt}}
\multiput(587.00,799.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(587,800.42){\rule{0.482pt}{1.000pt}}
\multiput(588.00,800.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(587,800.42){\rule{0.482pt}{1.000pt}}
\multiput(587.00,799.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(589,801.92){\rule{0.723pt}{1.000pt}}
\multiput(589.00,800.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(592,803.42){\rule{0.482pt}{1.000pt}}
\multiput(592.00,802.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(592,803.42){\rule{0.482pt}{1.000pt}}
\multiput(593.00,803.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(592,803.42){\rule{0.482pt}{1.000pt}}
\multiput(592.00,802.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(594,804.92){\rule{0.723pt}{1.000pt}}
\multiput(594.00,803.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(597,806.92){\rule{0.723pt}{1.000pt}}
\multiput(597.00,805.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(597,806.92){\rule{0.723pt}{1.000pt}}
\multiput(598.50,807.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(597,806.92){\rule{0.723pt}{1.000pt}}
\multiput(597.00,805.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(600,808.42){\rule{0.241pt}{1.000pt}}
\multiput(600.00,807.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(601,809.42){\rule{0.241pt}{1.000pt}}
\multiput(601.00,808.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(601,809.42){\rule{0.241pt}{1.000pt}}
\multiput(601.50,809.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(601,809.42){\rule{0.241pt}{1.000pt}}
\multiput(601.00,808.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(602,810.92){\rule{0.964pt}{1.000pt}}
\multiput(602.00,809.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(606,813.42){\rule{0.964pt}{1.000pt}}
\multiput(606.00,811.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(606,813.42){\rule{0.964pt}{1.000pt}}
\multiput(608.00,814.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(606,813.42){\rule{0.964pt}{1.000pt}}
\multiput(606.00,811.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(610.0,817.0){\usebox{\plotpoint}}
\put(611.0,817.0){\usebox{\plotpoint}}
\put(611.0,817.0){\usebox{\plotpoint}}
\put(611,816.92){\rule{0.964pt}{1.000pt}}
\multiput(611.00,815.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(615,818.92){\rule{0.723pt}{1.000pt}}
\multiput(615.00,817.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(615,818.92){\rule{0.723pt}{1.000pt}}
\multiput(616.50,819.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(615,818.92){\rule{0.723pt}{1.000pt}}
\multiput(615.00,817.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(618,820.42){\rule{0.482pt}{1.000pt}}
\multiput(618.00,819.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(620,821.92){\rule{0.482pt}{1.000pt}}
\multiput(620.00,820.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(620,821.92){\rule{0.482pt}{1.000pt}}
\multiput(621.00,822.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(620,821.92){\rule{0.482pt}{1.000pt}}
\multiput(620.00,820.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(622,823.42){\rule{0.482pt}{1.000pt}}
\multiput(622.00,822.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,824.42){\rule{0.482pt}{1.000pt}}
\multiput(624.00,823.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,824.42){\rule{0.482pt}{1.000pt}}
\multiput(625.00,824.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,824.42){\rule{0.482pt}{1.000pt}}
\multiput(624.00,823.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(626,825.92){\rule{0.723pt}{1.000pt}}
\multiput(626.00,824.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(629,828.42){\rule{0.964pt}{1.000pt}}
\multiput(629.00,826.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(629,828.42){\rule{0.964pt}{1.000pt}}
\multiput(631.00,829.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(611.0,817.0){\usebox{\plotpoint}}
\put(228,608){\usebox{\plotpoint}}
\put(229,606.42){\rule{1.686pt}{1.000pt}}
\multiput(229.00,605.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(229,606.42){\rule{1.686pt}{1.000pt}}
\multiput(232.50,606.92)(-3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(229,606.42){\rule{1.686pt}{1.000pt}}
\multiput(229.00,605.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(228.0,608.0){\usebox{\plotpoint}}
\put(236,609){\usebox{\plotpoint}}
\put(236.0,609.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(236.0,609.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(244,607.42){\rule{1.686pt}{1.000pt}}
\multiput(244.00,606.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(236.0,609.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(251.0,610.0){\usebox{\plotpoint}}
\put(251.0,610.0){\usebox{\plotpoint}}
\put(252,608.42){\rule{1.445pt}{1.000pt}}
\multiput(252.00,607.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(258,609.42){\rule{0.482pt}{1.000pt}}
\multiput(258.00,608.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(258,609.42){\rule{0.482pt}{1.000pt}}
\multiput(259.00,609.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(258,609.42){\rule{0.482pt}{1.000pt}}
\multiput(258.00,608.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(251.0,610.0){\usebox{\plotpoint}}
\put(264,610.42){\rule{0.964pt}{1.000pt}}
\multiput(264.00,609.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(264,610.42){\rule{0.964pt}{1.000pt}}
\multiput(266.00,610.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(264,610.42){\rule{0.964pt}{1.000pt}}
\multiput(264.00,609.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(268,611.42){\rule{0.723pt}{1.000pt}}
\multiput(268.00,610.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(271,612.42){\rule{1.204pt}{1.000pt}}
\multiput(271.00,611.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(271,612.42){\rule{1.204pt}{1.000pt}}
\multiput(273.50,612.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(271,612.42){\rule{1.204pt}{1.000pt}}
\multiput(271.00,611.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(260.0,612.0){\usebox{\plotpoint}}
\put(277,613.42){\rule{1.445pt}{1.000pt}}
\multiput(277.00,612.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(277,613.42){\rule{1.445pt}{1.000pt}}
\multiput(280.00,613.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(277,613.42){\rule{1.445pt}{1.000pt}}
\multiput(277.00,612.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(276.0,615.0){\usebox{\plotpoint}}
\put(284,614.92){\rule{1.445pt}{1.000pt}}
\multiput(284.00,613.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(290,616.42){\rule{0.482pt}{1.000pt}}
\multiput(290.00,615.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(290,616.42){\rule{0.482pt}{1.000pt}}
\multiput(291.00,616.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(290,616.42){\rule{0.482pt}{1.000pt}}
\multiput(290.00,615.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(292,617.42){\rule{0.964pt}{1.000pt}}
\multiput(292.00,616.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(296,618.42){\rule{0.964pt}{1.000pt}}
\multiput(296.00,617.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(296,618.42){\rule{0.964pt}{1.000pt}}
\multiput(298.00,618.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(296,618.42){\rule{0.964pt}{1.000pt}}
\multiput(296.00,617.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(300,619.42){\rule{0.482pt}{1.000pt}}
\multiput(300.00,618.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(302,620.42){\rule{1.445pt}{1.000pt}}
\multiput(302.00,619.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(302,620.42){\rule{1.445pt}{1.000pt}}
\multiput(305.00,620.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(302,620.42){\rule{1.445pt}{1.000pt}}
\multiput(302.00,619.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(283.0,616.0){\usebox{\plotpoint}}
\put(308,623){\usebox{\plotpoint}}
\put(308,623){\usebox{\plotpoint}}
\put(308,623){\usebox{\plotpoint}}
\put(308,623){\usebox{\plotpoint}}
\put(308,621.92){\rule{1.445pt}{1.000pt}}
\multiput(308.00,620.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(314,623.42){\rule{0.482pt}{1.000pt}}
\multiput(314.00,622.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(314,623.42){\rule{0.482pt}{1.000pt}}
\multiput(315.00,623.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(314,623.42){\rule{0.482pt}{1.000pt}}
\multiput(314.00,622.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(316,624.42){\rule{0.723pt}{1.000pt}}
\multiput(316.00,623.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(319,625.92){\rule{0.964pt}{1.000pt}}
\multiput(319.00,624.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(319,625.92){\rule{0.964pt}{1.000pt}}
\multiput(321.00,626.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(319,625.92){\rule{0.964pt}{1.000pt}}
\multiput(319.00,624.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(325,627.92){\rule{0.964pt}{1.000pt}}
\multiput(325.00,626.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(325,627.92){\rule{0.964pt}{1.000pt}}
\multiput(327.00,628.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(325,627.92){\rule{0.964pt}{1.000pt}}
\multiput(325.00,626.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(323.0,629.0){\usebox{\plotpoint}}
\put(329.0,631.0){\usebox{\plotpoint}}
\put(331.0,631.0){\usebox{\plotpoint}}
\put(331.0,631.0){\usebox{\plotpoint}}
\put(331,630.92){\rule{1.204pt}{1.000pt}}
\multiput(331.00,629.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(336,632.42){\rule{0.723pt}{1.000pt}}
\multiput(336.00,631.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(336,632.42){\rule{0.723pt}{1.000pt}}
\multiput(337.50,632.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(336,632.42){\rule{0.723pt}{1.000pt}}
\multiput(336.00,631.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(339,633.42){\rule{0.723pt}{1.000pt}}
\multiput(339.00,632.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(342,634.92){\rule{1.204pt}{1.000pt}}
\multiput(342.00,633.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(342,634.92){\rule{1.204pt}{1.000pt}}
\multiput(344.50,635.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(342,634.92){\rule{1.204pt}{1.000pt}}
\multiput(342.00,633.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(331.0,631.0){\usebox{\plotpoint}}
\put(347,638){\usebox{\plotpoint}}
\put(347,638){\usebox{\plotpoint}}
\put(347,638){\usebox{\plotpoint}}
\put(347,638){\usebox{\plotpoint}}
\put(347,636.92){\rule{1.445pt}{1.000pt}}
\multiput(347.00,635.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(353,638.42){\rule{0.482pt}{1.000pt}}
\multiput(353.00,637.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(353,638.42){\rule{0.482pt}{1.000pt}}
\multiput(354.00,638.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(353,638.42){\rule{0.482pt}{1.000pt}}
\multiput(353.00,637.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(355,639.92){\rule{0.723pt}{1.000pt}}
\multiput(355.00,638.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(358,641.92){\rule{1.204pt}{1.000pt}}
\multiput(358.00,640.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(358,641.92){\rule{1.204pt}{1.000pt}}
\multiput(360.50,642.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(358,641.92){\rule{1.204pt}{1.000pt}}
\multiput(358.00,640.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(363,645){\usebox{\plotpoint}}
\put(363.0,645.0){\usebox{\plotpoint}}
\put(363.0,645.0){\usebox{\plotpoint}}
\put(364,643.92){\rule{1.204pt}{1.000pt}}
\multiput(364.00,642.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(369,645.92){\rule{0.482pt}{1.000pt}}
\multiput(369.00,644.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(369,645.92){\rule{0.482pt}{1.000pt}}
\multiput(370.00,646.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(369,645.92){\rule{0.482pt}{1.000pt}}
\multiput(369.00,644.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(371,647.42){\rule{0.723pt}{1.000pt}}
\multiput(371.00,646.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(374,648.92){\rule{1.204pt}{1.000pt}}
\multiput(374.00,647.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(374,648.92){\rule{1.204pt}{1.000pt}}
\multiput(376.50,649.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(374,648.92){\rule{1.204pt}{1.000pt}}
\multiput(374.00,647.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(363.0,645.0){\usebox{\plotpoint}}
\put(379,652){\usebox{\plotpoint}}
\put(379,652){\usebox{\plotpoint}}
\put(379,652){\usebox{\plotpoint}}
\put(379,652){\usebox{\plotpoint}}
\put(379,651.42){\rule{1.204pt}{1.000pt}}
\multiput(379.00,649.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(384,653.42){\rule{0.723pt}{1.000pt}}
\multiput(384.00,652.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,653.42){\rule{0.723pt}{1.000pt}}
\multiput(385.50,653.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,653.42){\rule{0.723pt}{1.000pt}}
\multiput(384.00,652.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(387,654.42){\rule{0.723pt}{1.000pt}}
\multiput(387.00,653.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(390,655.92){\rule{0.964pt}{1.000pt}}
\multiput(390.00,654.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(390,655.92){\rule{0.964pt}{1.000pt}}
\multiput(392.00,656.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(390,655.92){\rule{0.964pt}{1.000pt}}
\multiput(390.00,654.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(394,657.42){\rule{0.241pt}{1.000pt}}
\multiput(394.00,656.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(395,660){\usebox{\plotpoint}}
\put(395,660){\usebox{\plotpoint}}
\put(395,660){\usebox{\plotpoint}}
\put(395,658.92){\rule{1.204pt}{1.000pt}}
\multiput(395.00,657.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(400,660.92){\rule{0.723pt}{1.000pt}}
\multiput(400.00,659.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(400,660.92){\rule{0.723pt}{1.000pt}}
\multiput(401.50,661.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(400,660.92){\rule{0.723pt}{1.000pt}}
\multiput(400.00,659.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(403,662.42){\rule{0.482pt}{1.000pt}}
\multiput(403.00,661.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(405,663.92){\rule{0.964pt}{1.000pt}}
\multiput(405.00,662.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(405,663.92){\rule{0.964pt}{1.000pt}}
\multiput(407.00,664.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(405,663.92){\rule{0.964pt}{1.000pt}}
\multiput(405.00,662.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(410,665.42){\rule{0.241pt}{1.000pt}}
\multiput(410.00,664.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(410,665.42){\rule{0.241pt}{1.000pt}}
\multiput(410.50,665.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(410,665.42){\rule{0.241pt}{1.000pt}}
\multiput(410.00,664.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(411,666.92){\rule{0.964pt}{1.000pt}}
\multiput(411.00,665.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,668.92){\rule{0.964pt}{1.000pt}}
\multiput(415.00,667.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,668.92){\rule{0.964pt}{1.000pt}}
\multiput(417.00,669.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,668.92){\rule{0.964pt}{1.000pt}}
\multiput(415.00,667.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(419,670.42){\rule{0.241pt}{1.000pt}}
\multiput(419.00,669.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(420,671.42){\rule{0.482pt}{1.000pt}}
\multiput(420.00,670.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(420,671.42){\rule{0.482pt}{1.000pt}}
\multiput(421.00,671.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(420,671.42){\rule{0.482pt}{1.000pt}}
\multiput(420.00,670.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(422,672.42){\rule{0.723pt}{1.000pt}}
\multiput(422.00,671.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(425,673.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,672.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(425,673.42){\rule{0.482pt}{1.000pt}}
\multiput(426.00,673.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(425,673.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,672.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(427,674.92){\rule{0.723pt}{1.000pt}}
\multiput(427.00,673.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(430,676.92){\rule{1.204pt}{1.000pt}}
\multiput(430.00,675.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(430,676.92){\rule{1.204pt}{1.000pt}}
\multiput(432.50,677.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(430,676.92){\rule{1.204pt}{1.000pt}}
\multiput(430.00,675.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(409.0,667.0){\usebox{\plotpoint}}
\put(435.0,680.0){\usebox{\plotpoint}}
\put(435.0,681.0){\usebox{\plotpoint}}
\put(435.0,681.0){\usebox{\plotpoint}}
\put(436,679.92){\rule{0.964pt}{1.000pt}}
\multiput(436.00,678.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(440,681.92){\rule{0.723pt}{1.000pt}}
\multiput(440.00,680.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(440,681.92){\rule{0.723pt}{1.000pt}}
\multiput(441.50,682.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(440,681.92){\rule{0.723pt}{1.000pt}}
\multiput(440.00,680.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(443,683.42){\rule{0.482pt}{1.000pt}}
\multiput(443.00,682.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(445,684.92){\rule{0.964pt}{1.000pt}}
\multiput(445.00,683.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(445,684.92){\rule{0.964pt}{1.000pt}}
\multiput(447.00,685.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(445,684.92){\rule{0.964pt}{1.000pt}}
\multiput(445.00,683.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(449,686.42){\rule{0.241pt}{1.000pt}}
\multiput(449.00,685.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(435.0,681.0){\usebox{\plotpoint}}
\put(450.0,689.0){\usebox{\plotpoint}}
\put(450.0,689.0){\usebox{\plotpoint}}
\put(451,688.42){\rule{0.964pt}{1.000pt}}
\multiput(451.00,686.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,690.92){\rule{0.964pt}{1.000pt}}
\multiput(455.00,689.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,690.92){\rule{0.964pt}{1.000pt}}
\multiput(457.00,691.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,690.92){\rule{0.964pt}{1.000pt}}
\multiput(455.00,689.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(450.0,689.0){\usebox{\plotpoint}}
\put(460,692.42){\rule{0.482pt}{1.000pt}}
\multiput(460.00,691.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(460,692.42){\rule{0.482pt}{1.000pt}}
\multiput(461.00,692.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(460,692.42){\rule{0.482pt}{1.000pt}}
\multiput(460.00,691.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(462,693.92){\rule{0.723pt}{1.000pt}}
\multiput(462.00,692.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(465,695.42){\rule{0.482pt}{1.000pt}}
\multiput(465.00,694.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(465,695.42){\rule{0.482pt}{1.000pt}}
\multiput(466.00,695.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(465,695.42){\rule{0.482pt}{1.000pt}}
\multiput(465.00,694.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(467,696.92){\rule{0.723pt}{1.000pt}}
\multiput(467.00,695.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(470,699.42){\rule{1.204pt}{1.000pt}}
\multiput(470.00,697.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(470,699.42){\rule{1.204pt}{1.000pt}}
\multiput(472.50,700.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(470,699.42){\rule{1.204pt}{1.000pt}}
\multiput(470.00,697.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(459.0,694.0){\usebox{\plotpoint}}
\put(475,703){\usebox{\plotpoint}}
\put(475,703){\usebox{\plotpoint}}
\put(475,703){\usebox{\plotpoint}}
\put(475,703){\usebox{\plotpoint}}
\put(475,701.92){\rule{0.964pt}{1.000pt}}
\multiput(475.00,700.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(479,703.92){\rule{0.964pt}{1.000pt}}
\multiput(479.00,702.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(479,703.92){\rule{0.964pt}{1.000pt}}
\multiput(481.00,704.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(479,703.92){\rule{0.964pt}{1.000pt}}
\multiput(479.00,702.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(483,705.42){\rule{0.241pt}{1.000pt}}
\multiput(483.00,704.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484,706.92){\rule{0.723pt}{1.000pt}}
\multiput(484.00,705.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(484,706.92){\rule{0.723pt}{1.000pt}}
\multiput(485.50,707.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(484,706.92){\rule{0.723pt}{1.000pt}}
\multiput(484.00,705.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(487,708.42){\rule{0.482pt}{1.000pt}}
\multiput(487.00,707.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(489,709.42){\rule{0.482pt}{1.000pt}}
\multiput(489.00,708.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(489,709.42){\rule{0.482pt}{1.000pt}}
\multiput(490.00,709.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(489,709.42){\rule{0.482pt}{1.000pt}}
\multiput(489.00,708.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(491,710.92){\rule{0.723pt}{1.000pt}}
\multiput(491.00,709.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(494,713.42){\rule{1.204pt}{1.000pt}}
\multiput(494.00,711.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(494,713.42){\rule{1.204pt}{1.000pt}}
\multiput(496.50,714.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(494,713.42){\rule{1.204pt}{1.000pt}}
\multiput(494.00,711.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(499,717){\usebox{\plotpoint}}
\put(499,717){\usebox{\plotpoint}}
\put(499,717){\usebox{\plotpoint}}
\put(499,717){\usebox{\plotpoint}}
\put(499,716.42){\rule{1.204pt}{1.000pt}}
\multiput(499.00,714.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(504,718.42){\rule{0.723pt}{1.000pt}}
\multiput(504.00,717.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(504,718.42){\rule{0.723pt}{1.000pt}}
\multiput(505.50,718.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(504,718.42){\rule{0.723pt}{1.000pt}}
\multiput(504.00,717.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(505.42,721){\rule{1.000pt}{0.482pt}}
\multiput(504.92,721.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(508,721.42){\rule{0.723pt}{1.000pt}}
\multiput(508.00,720.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(508,721.42){\rule{0.723pt}{1.000pt}}
\multiput(509.50,721.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(508,721.42){\rule{0.723pt}{1.000pt}}
\multiput(508.00,720.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(511,722.42){\rule{0.482pt}{1.000pt}}
\multiput(511.00,721.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(513,723.42){\rule{0.482pt}{1.000pt}}
\multiput(513.00,722.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(513,723.42){\rule{0.482pt}{1.000pt}}
\multiput(514.00,723.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(513,723.42){\rule{0.482pt}{1.000pt}}
\multiput(513.00,722.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(515,724.92){\rule{0.723pt}{1.000pt}}
\multiput(515.00,723.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(518,727.42){\rule{0.964pt}{1.000pt}}
\multiput(518.00,725.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(518,727.42){\rule{0.964pt}{1.000pt}}
\multiput(520.00,728.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(518,727.42){\rule{0.964pt}{1.000pt}}
\multiput(518.00,725.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(523,730.42){\rule{0.964pt}{1.000pt}}
\multiput(523.00,728.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(527,732.92){\rule{0.723pt}{1.000pt}}
\multiput(527.00,731.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(527,732.92){\rule{0.723pt}{1.000pt}}
\multiput(528.50,733.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(527,732.92){\rule{0.723pt}{1.000pt}}
\multiput(527.00,731.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(530,734.42){\rule{0.482pt}{1.000pt}}
\multiput(530.00,733.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(532,735.92){\rule{0.723pt}{1.000pt}}
\multiput(532.00,734.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(532,735.92){\rule{0.723pt}{1.000pt}}
\multiput(533.50,736.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(532,735.92){\rule{0.723pt}{1.000pt}}
\multiput(532.00,734.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(535,737.42){\rule{0.482pt}{1.000pt}}
\multiput(535.00,736.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(537,738.42){\rule{0.241pt}{1.000pt}}
\multiput(537.00,737.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(537,738.42){\rule{0.241pt}{1.000pt}}
\multiput(537.50,738.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(537,738.42){\rule{0.241pt}{1.000pt}}
\multiput(537.00,737.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(538,739.92){\rule{0.964pt}{1.000pt}}
\multiput(538.00,738.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(542,742.42){\rule{0.964pt}{1.000pt}}
\multiput(542.00,740.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(542,742.42){\rule{0.964pt}{1.000pt}}
\multiput(544.00,743.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(542,742.42){\rule{0.964pt}{1.000pt}}
\multiput(542.00,740.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(522.0,731.0){\usebox{\plotpoint}}
\put(546,746){\usebox{\plotpoint}}
\put(546,746){\usebox{\plotpoint}}
\put(546,746){\usebox{\plotpoint}}
\put(546,746){\usebox{\plotpoint}}
\put(546,745.42){\rule{1.204pt}{1.000pt}}
\multiput(546.00,743.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(551,747.92){\rule{0.723pt}{1.000pt}}
\multiput(551.00,746.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(551,747.92){\rule{0.723pt}{1.000pt}}
\multiput(552.50,748.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(551,747.92){\rule{0.723pt}{1.000pt}}
\multiput(551.00,746.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(554,749.42){\rule{0.482pt}{1.000pt}}
\multiput(554.00,748.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(556,750.42){\rule{0.482pt}{1.000pt}}
\multiput(556.00,749.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(556,750.42){\rule{0.482pt}{1.000pt}}
\multiput(557.00,750.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(556,750.42){\rule{0.482pt}{1.000pt}}
\multiput(556.00,749.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,751.92){\rule{0.482pt}{1.000pt}}
\multiput(558.00,750.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,753.42){\rule{0.482pt}{1.000pt}}
\multiput(560.00,752.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,753.42){\rule{0.482pt}{1.000pt}}
\multiput(561.00,753.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,753.42){\rule{0.482pt}{1.000pt}}
\multiput(560.00,752.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(562,754.92){\rule{0.723pt}{1.000pt}}
\multiput(562.00,753.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(565,756.92){\rule{0.964pt}{1.000pt}}
\multiput(565.00,755.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(565,756.92){\rule{0.964pt}{1.000pt}}
\multiput(567.00,757.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(565,756.92){\rule{0.964pt}{1.000pt}}
\multiput(565.00,755.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(569,758.42){\rule{0.241pt}{1.000pt}}
\multiput(569.00,757.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(570,761){\usebox{\plotpoint}}
\put(570,761){\usebox{\plotpoint}}
\put(570,761){\usebox{\plotpoint}}
\put(570,760.42){\rule{0.964pt}{1.000pt}}
\multiput(570.00,758.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(574,762.92){\rule{0.964pt}{1.000pt}}
\multiput(574.00,761.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(574,762.92){\rule{0.964pt}{1.000pt}}
\multiput(576.00,763.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(574,762.92){\rule{0.964pt}{1.000pt}}
\multiput(574.00,761.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(578,764.42){\rule{0.241pt}{1.000pt}}
\multiput(578.00,763.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(579.0,767.0){\usebox{\plotpoint}}
\put(579.0,767.0){\usebox{\plotpoint}}
\put(580,766.42){\rule{0.964pt}{1.000pt}}
\multiput(580.00,764.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(584,768.42){\rule{0.482pt}{1.000pt}}
\multiput(584.00,767.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(584,768.42){\rule{0.482pt}{1.000pt}}
\multiput(585.00,768.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(584,768.42){\rule{0.482pt}{1.000pt}}
\multiput(584.00,767.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(586,769.92){\rule{0.482pt}{1.000pt}}
\multiput(586.00,768.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(588,771.42){\rule{0.723pt}{1.000pt}}
\multiput(588.00,770.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(588,771.42){\rule{0.723pt}{1.000pt}}
\multiput(589.50,771.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(588,771.42){\rule{0.723pt}{1.000pt}}
\multiput(588.00,770.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(591,772.92){\rule{0.482pt}{1.000pt}}
\multiput(591.00,771.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(579.0,767.0){\usebox{\plotpoint}}
\put(593.0,776.0){\usebox{\plotpoint}}
\put(593.0,776.0){\usebox{\plotpoint}}
\put(594,775.42){\rule{0.723pt}{1.000pt}}
\multiput(594.00,773.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(597,778.42){\rule{1.204pt}{1.000pt}}
\multiput(597.00,776.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(597,778.42){\rule{1.204pt}{1.000pt}}
\multiput(599.50,779.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(597,778.42){\rule{1.204pt}{1.000pt}}
\multiput(597.00,776.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(593.0,776.0){\usebox{\plotpoint}}
\put(602,782){\usebox{\plotpoint}}
\put(602,782){\usebox{\plotpoint}}
\put(602,782){\usebox{\plotpoint}}
\put(602,782){\usebox{\plotpoint}}
\put(602,781.42){\rule{1.204pt}{1.000pt}}
\multiput(602.00,779.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(607,783.92){\rule{0.723pt}{1.000pt}}
\multiput(607.00,782.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(607,783.92){\rule{0.723pt}{1.000pt}}
\multiput(608.50,784.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(607,783.92){\rule{0.723pt}{1.000pt}}
\multiput(607.00,782.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(610,785.42){\rule{0.241pt}{1.000pt}}
\multiput(610.00,784.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(611,786.42){\rule{0.482pt}{1.000pt}}
\multiput(611.00,785.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(611,786.42){\rule{0.482pt}{1.000pt}}
\multiput(612.00,786.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(611,786.42){\rule{0.482pt}{1.000pt}}
\multiput(611.00,785.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(613,787.92){\rule{0.723pt}{1.000pt}}
\multiput(613.00,786.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(616,789.42){\rule{0.482pt}{1.000pt}}
\multiput(616.00,788.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(616,789.42){\rule{0.482pt}{1.000pt}}
\multiput(617.00,789.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(616,789.42){\rule{0.482pt}{1.000pt}}
\multiput(616.00,788.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(618,790.92){\rule{0.482pt}{1.000pt}}
\multiput(618.00,789.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(620,792.92){\rule{0.964pt}{1.000pt}}
\multiput(620.00,791.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(620,792.92){\rule{0.964pt}{1.000pt}}
\multiput(622.00,793.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(620,792.92){\rule{0.964pt}{1.000pt}}
\multiput(620.00,791.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(624,794.42){\rule{0.241pt}{1.000pt}}
\multiput(624.00,793.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(625.0,797.0){\usebox{\plotpoint}}
\put(625.0,797.0){\usebox{\plotpoint}}
\put(626,796.42){\rule{0.964pt}{1.000pt}}
\multiput(626.00,794.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(630,799.42){\rule{0.964pt}{1.000pt}}
\multiput(630.00,797.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(630,799.42){\rule{0.964pt}{1.000pt}}
\multiput(632.00,800.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(630,799.42){\rule{0.964pt}{1.000pt}}
\multiput(630.00,797.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(625.0,797.0){\usebox{\plotpoint}}
\put(634,803){\usebox{\plotpoint}}
\put(634.0,803.0){\usebox{\plotpoint}}
\put(634.0,803.0){\usebox{\plotpoint}}
\put(635,802.42){\rule{0.964pt}{1.000pt}}
\multiput(635.00,800.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(639,804.92){\rule{0.723pt}{1.000pt}}
\multiput(639.00,803.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(639,804.92){\rule{0.723pt}{1.000pt}}
\multiput(640.50,805.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(639,804.92){\rule{0.723pt}{1.000pt}}
\multiput(639.00,803.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(642,806.42){\rule{0.241pt}{1.000pt}}
\multiput(642.00,805.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(643,807.42){\rule{0.482pt}{1.000pt}}
\multiput(643.00,806.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(643,807.42){\rule{0.482pt}{1.000pt}}
\multiput(644.00,807.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(643,807.42){\rule{0.482pt}{1.000pt}}
\multiput(643.00,806.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(645,808.92){\rule{0.723pt}{1.000pt}}
\multiput(645.00,807.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(648,810.42){\rule{0.482pt}{1.000pt}}
\multiput(648.00,809.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(648,810.42){\rule{0.482pt}{1.000pt}}
\multiput(649.00,810.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(648,810.42){\rule{0.482pt}{1.000pt}}
\multiput(648.00,809.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(650,811.92){\rule{0.482pt}{1.000pt}}
\multiput(650.00,810.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(652,814.42){\rule{0.964pt}{1.000pt}}
\multiput(652.00,812.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(652,814.42){\rule{0.964pt}{1.000pt}}
\multiput(654.00,815.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(652,814.42){\rule{0.964pt}{1.000pt}}
\multiput(652.00,812.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(634.0,803.0){\usebox{\plotpoint}}
\put(657,816.42){\rule{0.241pt}{1.000pt}}
\multiput(657.00,815.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(657,816.42){\rule{0.241pt}{1.000pt}}
\multiput(657.50,816.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(657,816.42){\rule{0.241pt}{1.000pt}}
\multiput(657.00,815.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(658,817.92){\rule{0.964pt}{1.000pt}}
\multiput(658.00,816.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,820.42){\rule{0.964pt}{1.000pt}}
\multiput(662.00,818.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,820.42){\rule{0.964pt}{1.000pt}}
\multiput(664.00,821.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(662,820.42){\rule{0.964pt}{1.000pt}}
\multiput(662.00,818.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(656.0,818.0){\usebox{\plotpoint}}
\put(666,824.42){\rule{1.204pt}{1.000pt}}
\multiput(666.00,822.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(671,826.92){\rule{0.723pt}{1.000pt}}
\multiput(671.00,825.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(671,826.92){\rule{0.723pt}{1.000pt}}
\multiput(672.50,827.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(671,826.92){\rule{0.723pt}{1.000pt}}
\multiput(671.00,825.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(674,828.42){\rule{0.241pt}{1.000pt}}
\multiput(674.00,827.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(675,829.42){\rule{0.482pt}{1.000pt}}
\multiput(675.00,828.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(675,829.42){\rule{0.482pt}{1.000pt}}
\multiput(676.00,829.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(666.0,824.0){\usebox{\plotpoint}}
\put(220,504){\usebox{\plotpoint}}
\put(220.0,504.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(225.0,504.0){\usebox{\plotpoint}}
\put(228,502.42){\rule{0.964pt}{1.000pt}}
\multiput(228.00,501.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(225.0,504.0){\usebox{\plotpoint}}
\put(232.0,505.0){\usebox{\plotpoint}}
\put(232.0,505.0){\usebox{\plotpoint}}
\put(232.0,505.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(240.0,505.0){\usebox{\plotpoint}}
\put(244,503.42){\rule{0.723pt}{1.000pt}}
\multiput(244.00,502.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(240.0,505.0){\usebox{\plotpoint}}
\put(247.0,506.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(247.0,506.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(252,504.42){\rule{0.482pt}{1.000pt}}
\multiput(252.00,503.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(247.0,506.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(254.0,507.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(254.0,507.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(260,505.42){\rule{0.241pt}{1.000pt}}
\multiput(260.00,504.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(254.0,507.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(261.0,508.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(261.0,508.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(266,506.42){\rule{0.241pt}{1.000pt}}
\multiput(266.00,505.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(261.0,508.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(267.0,509.0){\usebox{\plotpoint}}
\put(267.0,509.0){\usebox{\plotpoint}}
\put(268,507.42){\rule{1.445pt}{1.000pt}}
\multiput(268.00,506.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(267.0,509.0){\usebox{\plotpoint}}
\put(274.0,510.0){\usebox{\plotpoint}}
\put(274.0,510.0){\usebox{\plotpoint}}
\put(276,508.42){\rule{0.964pt}{1.000pt}}
\multiput(276.00,507.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(280,509.42){\rule{0.964pt}{1.000pt}}
\multiput(280.00,508.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(280,509.42){\rule{0.964pt}{1.000pt}}
\multiput(282.00,509.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(280,509.42){\rule{0.964pt}{1.000pt}}
\multiput(280.00,508.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(284,510.42){\rule{0.723pt}{1.000pt}}
\multiput(284.00,509.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(287,511.42){\rule{1.204pt}{1.000pt}}
\multiput(287.00,510.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(287,511.42){\rule{1.204pt}{1.000pt}}
\multiput(289.50,511.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(287,511.42){\rule{1.204pt}{1.000pt}}
\multiput(287.00,510.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(274.0,510.0){\usebox{\plotpoint}}
\put(293,512.92){\rule{1.204pt}{1.000pt}}
\multiput(293.00,511.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(293,512.92){\rule{1.204pt}{1.000pt}}
\multiput(295.50,513.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(293,512.92){\rule{1.204pt}{1.000pt}}
\multiput(293.00,511.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(292.0,514.0){\usebox{\plotpoint}}
\put(298.0,516.0){\usebox{\plotpoint}}
\put(299.0,516.0){\usebox{\plotpoint}}
\put(300,514.92){\rule{1.204pt}{1.000pt}}
\multiput(300.00,513.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(305,516.42){\rule{0.723pt}{1.000pt}}
\multiput(305.00,515.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(305,516.42){\rule{0.723pt}{1.000pt}}
\multiput(306.50,516.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(305,516.42){\rule{0.723pt}{1.000pt}}
\multiput(305.00,515.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(308,517.42){\rule{0.723pt}{1.000pt}}
\multiput(308.00,516.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(311,518.42){\rule{1.204pt}{1.000pt}}
\multiput(311.00,517.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(311,518.42){\rule{1.204pt}{1.000pt}}
\multiput(313.50,518.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(311,518.42){\rule{1.204pt}{1.000pt}}
\multiput(311.00,517.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(299.0,516.0){\usebox{\plotpoint}}
\put(317,519.92){\rule{0.964pt}{1.000pt}}
\multiput(317.00,518.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(317,519.92){\rule{0.964pt}{1.000pt}}
\multiput(319.00,520.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(317,519.92){\rule{0.964pt}{1.000pt}}
\multiput(317.00,518.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(316.0,521.0){\usebox{\plotpoint}}
\put(321.0,523.0){\usebox{\plotpoint}}
\put(323.0,523.0){\usebox{\plotpoint}}
\put(323.0,523.0){\usebox{\plotpoint}}
\put(323,522.42){\rule{1.445pt}{1.000pt}}
\multiput(323.00,521.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(329,523.42){\rule{0.482pt}{1.000pt}}
\multiput(329.00,522.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(329,523.42){\rule{0.482pt}{1.000pt}}
\multiput(330.00,523.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(329,523.42){\rule{0.482pt}{1.000pt}}
\multiput(329.00,522.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(331,524.42){\rule{0.723pt}{1.000pt}}
\multiput(331.00,523.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(334,525.92){\rule{1.204pt}{1.000pt}}
\multiput(334.00,524.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(334,525.92){\rule{1.204pt}{1.000pt}}
\multiput(336.50,526.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(334,525.92){\rule{1.204pt}{1.000pt}}
\multiput(334.00,524.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(339,527.42){\rule{0.241pt}{1.000pt}}
\multiput(339.00,526.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(323.0,523.0){\usebox{\plotpoint}}
\put(340.0,530.0){\usebox{\plotpoint}}
\put(340.0,530.0){\usebox{\plotpoint}}
\put(341,528.92){\rule{1.204pt}{1.000pt}}
\multiput(341.00,527.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(340.0,530.0){\usebox{\plotpoint}}
\put(346.0,532.0){\usebox{\plotpoint}}
\put(346.0,532.0){\usebox{\plotpoint}}
\put(347,530.92){\rule{0.964pt}{1.000pt}}
\multiput(347.00,529.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(351,532.92){\rule{0.964pt}{1.000pt}}
\multiput(351.00,531.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(351,532.92){\rule{0.964pt}{1.000pt}}
\multiput(353.00,533.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(351,532.92){\rule{0.964pt}{1.000pt}}
\multiput(351.00,531.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(346.0,532.0){\usebox{\plotpoint}}
\put(357,534.42){\rule{0.482pt}{1.000pt}}
\multiput(357.00,533.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(357,534.42){\rule{0.482pt}{1.000pt}}
\multiput(358.00,534.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(357,534.42){\rule{0.482pt}{1.000pt}}
\multiput(357.00,533.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(359,535.42){\rule{0.723pt}{1.000pt}}
\multiput(359.00,534.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(362,536.42){\rule{0.241pt}{1.000pt}}
\multiput(362.00,535.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(362,536.42){\rule{0.241pt}{1.000pt}}
\multiput(362.50,536.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(362,536.42){\rule{0.241pt}{1.000pt}}
\multiput(362.00,535.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(363,537.92){\rule{0.964pt}{1.000pt}}
\multiput(363.00,536.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(367,539.42){\rule{0.964pt}{1.000pt}}
\multiput(367.00,538.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(367,539.42){\rule{0.964pt}{1.000pt}}
\multiput(369.00,539.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(367,539.42){\rule{0.964pt}{1.000pt}}
\multiput(367.00,538.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(371,540.42){\rule{0.482pt}{1.000pt}}
\multiput(371.00,539.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(373,541.42){\rule{0.723pt}{1.000pt}}
\multiput(373.00,540.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(373,541.42){\rule{0.723pt}{1.000pt}}
\multiput(374.50,541.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(373,541.42){\rule{0.723pt}{1.000pt}}
\multiput(373.00,540.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(376,542.42){\rule{0.482pt}{1.000pt}}
\multiput(376.00,541.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(378,543.42){\rule{0.241pt}{1.000pt}}
\multiput(378.00,542.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(378,543.42){\rule{0.241pt}{1.000pt}}
\multiput(378.50,543.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(378,543.42){\rule{0.241pt}{1.000pt}}
\multiput(378.00,542.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(379,544.92){\rule{1.204pt}{1.000pt}}
\multiput(379.00,543.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(384,546.42){\rule{0.723pt}{1.000pt}}
\multiput(384.00,545.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,546.42){\rule{0.723pt}{1.000pt}}
\multiput(385.50,546.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,546.42){\rule{0.723pt}{1.000pt}}
\multiput(384.00,545.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(387,547.42){\rule{0.482pt}{1.000pt}}
\multiput(387.00,546.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(389,548.92){\rule{0.723pt}{1.000pt}}
\multiput(389.00,547.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(389,548.92){\rule{0.723pt}{1.000pt}}
\multiput(390.50,549.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(389,548.92){\rule{0.723pt}{1.000pt}}
\multiput(389.00,547.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(355.0,536.0){\usebox{\plotpoint}}
\put(394,550.42){\rule{0.241pt}{1.000pt}}
\multiput(394.00,549.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(394,550.42){\rule{0.241pt}{1.000pt}}
\multiput(394.50,550.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(394,550.42){\rule{0.241pt}{1.000pt}}
\multiput(394.00,549.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(395,551.92){\rule{0.964pt}{1.000pt}}
\multiput(395.00,550.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(399,553.92){\rule{0.964pt}{1.000pt}}
\multiput(399.00,552.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(399,553.92){\rule{0.964pt}{1.000pt}}
\multiput(401.00,554.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(399,553.92){\rule{0.964pt}{1.000pt}}
\multiput(399.00,552.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(392.0,552.0){\usebox{\plotpoint}}
\put(405,555.92){\rule{0.723pt}{1.000pt}}
\multiput(405.00,554.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(405,555.92){\rule{0.723pt}{1.000pt}}
\multiput(406.50,556.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(405,555.92){\rule{0.723pt}{1.000pt}}
\multiput(405.00,554.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(408,557.42){\rule{0.482pt}{1.000pt}}
\multiput(408.00,556.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(403.0,557.0){\usebox{\plotpoint}}
\put(410.0,560.0){\usebox{\plotpoint}}
\put(410.0,560.0){\usebox{\plotpoint}}
\put(411,558.92){\rule{0.964pt}{1.000pt}}
\multiput(411.00,557.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,560.92){\rule{0.964pt}{1.000pt}}
\multiput(415.00,559.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,560.92){\rule{0.964pt}{1.000pt}}
\multiput(417.00,561.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,560.92){\rule{0.964pt}{1.000pt}}
\multiput(415.00,559.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(419,562.42){\rule{0.241pt}{1.000pt}}
\multiput(419.00,561.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(420,563.42){\rule{0.482pt}{1.000pt}}
\multiput(420.00,562.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(420,563.42){\rule{0.482pt}{1.000pt}}
\multiput(421.00,563.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(420,563.42){\rule{0.482pt}{1.000pt}}
\multiput(420.00,562.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(422,564.42){\rule{0.723pt}{1.000pt}}
\multiput(422.00,563.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(425,565.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,564.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(425,565.42){\rule{0.482pt}{1.000pt}}
\multiput(426.00,565.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(425,565.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,564.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(427,566.92){\rule{0.723pt}{1.000pt}}
\multiput(427.00,565.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(430,568.92){\rule{1.204pt}{1.000pt}}
\multiput(430.00,567.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(430,568.92){\rule{1.204pt}{1.000pt}}
\multiput(432.50,569.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(430,568.92){\rule{1.204pt}{1.000pt}}
\multiput(430.00,567.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(410.0,560.0){\usebox{\plotpoint}}
\put(435.0,572.0){\usebox{\plotpoint}}
\put(435.0,573.0){\usebox{\plotpoint}}
\put(435.0,573.0){\usebox{\plotpoint}}
\put(437,571.92){\rule{0.964pt}{1.000pt}}
\multiput(437.00,570.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(441,573.42){\rule{0.482pt}{1.000pt}}
\multiput(441.00,572.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(441,573.42){\rule{0.482pt}{1.000pt}}
\multiput(442.00,573.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(441,573.42){\rule{0.482pt}{1.000pt}}
\multiput(441.00,572.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(443,574.92){\rule{0.723pt}{1.000pt}}
\multiput(443.00,573.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(446,576.92){\rule{0.964pt}{1.000pt}}
\multiput(446.00,575.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(446,576.92){\rule{0.964pt}{1.000pt}}
\multiput(448.00,577.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(446,576.92){\rule{0.964pt}{1.000pt}}
\multiput(446.00,575.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(450,578.42){\rule{0.241pt}{1.000pt}}
\multiput(450.00,577.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(435.0,573.0){\usebox{\plotpoint}}
\put(451,581){\usebox{\plotpoint}}
\put(451,581){\usebox{\plotpoint}}
\put(451,581){\usebox{\plotpoint}}
\put(451,579.92){\rule{1.204pt}{1.000pt}}
\multiput(451.00,578.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(456,581.92){\rule{0.723pt}{1.000pt}}
\multiput(456.00,580.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(456,581.92){\rule{0.723pt}{1.000pt}}
\multiput(457.50,582.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(456,581.92){\rule{0.723pt}{1.000pt}}
\multiput(456.00,580.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(459,583.42){\rule{0.482pt}{1.000pt}}
\multiput(459.00,582.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(461,584.92){\rule{0.723pt}{1.000pt}}
\multiput(461.00,583.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(461,584.92){\rule{0.723pt}{1.000pt}}
\multiput(462.50,585.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(461,584.92){\rule{0.723pt}{1.000pt}}
\multiput(461.00,583.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(464,586.42){\rule{0.482pt}{1.000pt}}
\multiput(464.00,585.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(466.0,589.0){\usebox{\plotpoint}}
\put(466.0,589.0){\usebox{\plotpoint}}
\put(467,587.92){\rule{0.964pt}{1.000pt}}
\multiput(467.00,586.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(471,589.92){\rule{0.964pt}{1.000pt}}
\multiput(471.00,588.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(471,589.92){\rule{0.964pt}{1.000pt}}
\multiput(473.00,590.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(471,589.92){\rule{0.964pt}{1.000pt}}
\multiput(471.00,588.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(475,591.42){\rule{0.241pt}{1.000pt}}
\multiput(475.00,590.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(476,592.42){\rule{0.241pt}{1.000pt}}
\multiput(476.00,591.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(476,592.42){\rule{0.241pt}{1.000pt}}
\multiput(476.50,592.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(476,592.42){\rule{0.241pt}{1.000pt}}
\multiput(476.00,591.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(477,593.92){\rule{0.964pt}{1.000pt}}
\multiput(477.00,592.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(481,595.42){\rule{0.482pt}{1.000pt}}
\multiput(481.00,594.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(481,595.42){\rule{0.482pt}{1.000pt}}
\multiput(482.00,595.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(481,595.42){\rule{0.482pt}{1.000pt}}
\multiput(481.00,594.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(483,596.42){\rule{0.482pt}{1.000pt}}
\multiput(483.00,595.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(485,598.42){\rule{1.204pt}{1.000pt}}
\multiput(485.00,596.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(485,598.42){\rule{1.204pt}{1.000pt}}
\multiput(487.50,599.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(485,598.42){\rule{1.204pt}{1.000pt}}
\multiput(485.00,596.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(466.0,589.0){\usebox{\plotpoint}}
\put(490,602){\usebox{\plotpoint}}
\put(490.0,602.0){\usebox{\plotpoint}}
\put(490.0,602.0){\usebox{\plotpoint}}
\put(491,601.42){\rule{0.964pt}{1.000pt}}
\multiput(491.00,599.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(495,603.92){\rule{0.964pt}{1.000pt}}
\multiput(495.00,602.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(495,603.92){\rule{0.964pt}{1.000pt}}
\multiput(497.00,604.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(495,603.92){\rule{0.964pt}{1.000pt}}
\multiput(495.00,602.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(499,605.42){\rule{0.241pt}{1.000pt}}
\multiput(499.00,604.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(500,606.42){\rule{0.723pt}{1.000pt}}
\multiput(500.00,605.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(500,606.42){\rule{0.723pt}{1.000pt}}
\multiput(501.50,606.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(500,606.42){\rule{0.723pt}{1.000pt}}
\multiput(500.00,605.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(503,607.42){\rule{0.482pt}{1.000pt}}
\multiput(503.00,606.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(505,608.42){\rule{0.482pt}{1.000pt}}
\multiput(505.00,607.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(505,608.42){\rule{0.482pt}{1.000pt}}
\multiput(506.00,608.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(505,608.42){\rule{0.482pt}{1.000pt}}
\multiput(505.00,607.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(507,609.92){\rule{0.723pt}{1.000pt}}
\multiput(507.00,608.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(510,612.42){\rule{1.204pt}{1.000pt}}
\multiput(510.00,610.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(510,612.42){\rule{1.204pt}{1.000pt}}
\multiput(512.50,613.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(510,612.42){\rule{1.204pt}{1.000pt}}
\multiput(510.00,610.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(490.0,602.0){\usebox{\plotpoint}}
\put(515,616){\usebox{\plotpoint}}
\put(515,616){\usebox{\plotpoint}}
\put(515,616){\usebox{\plotpoint}}
\put(515,616){\usebox{\plotpoint}}
\put(515,615.42){\rule{1.204pt}{1.000pt}}
\multiput(515.00,613.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(520,617.92){\rule{0.482pt}{1.000pt}}
\multiput(520.00,616.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(520,617.92){\rule{0.482pt}{1.000pt}}
\multiput(521.00,618.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(520,617.92){\rule{0.482pt}{1.000pt}}
\multiput(520.00,616.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(522,619.42){\rule{0.482pt}{1.000pt}}
\multiput(522.00,618.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(524,620.42){\rule{0.723pt}{1.000pt}}
\multiput(524.00,619.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(524,620.42){\rule{0.723pt}{1.000pt}}
\multiput(525.50,620.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(524,620.42){\rule{0.723pt}{1.000pt}}
\multiput(524.00,619.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(527,621.92){\rule{0.482pt}{1.000pt}}
\multiput(527.00,620.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(529.0,625.0){\usebox{\plotpoint}}
\put(529.0,625.0){\usebox{\plotpoint}}
\put(530,623.92){\rule{0.964pt}{1.000pt}}
\multiput(530.00,622.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(534,626.42){\rule{0.964pt}{1.000pt}}
\multiput(534.00,624.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(534,626.42){\rule{0.964pt}{1.000pt}}
\multiput(536.00,627.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(534,626.42){\rule{0.964pt}{1.000pt}}
\multiput(534.00,624.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(529.0,625.0){\usebox{\plotpoint}}
\put(539,628.42){\rule{0.241pt}{1.000pt}}
\multiput(539.00,627.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(539,628.42){\rule{0.241pt}{1.000pt}}
\multiput(539.50,628.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(539,628.42){\rule{0.241pt}{1.000pt}}
\multiput(539.00,627.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(540,629.92){\rule{0.964pt}{1.000pt}}
\multiput(540.00,628.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(544,631.92){\rule{0.482pt}{1.000pt}}
\multiput(544.00,630.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(544,631.92){\rule{0.482pt}{1.000pt}}
\multiput(545.00,632.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(544,631.92){\rule{0.482pt}{1.000pt}}
\multiput(544.00,630.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(546,633.42){\rule{0.482pt}{1.000pt}}
\multiput(546.00,632.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(548,634.92){\rule{0.964pt}{1.000pt}}
\multiput(548.00,633.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(548,634.92){\rule{0.964pt}{1.000pt}}
\multiput(550.00,635.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(548,634.92){\rule{0.964pt}{1.000pt}}
\multiput(548.00,633.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(552,636.42){\rule{0.241pt}{1.000pt}}
\multiput(552.00,635.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(553,637.42){\rule{0.241pt}{1.000pt}}
\multiput(553.00,636.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(553,637.42){\rule{0.241pt}{1.000pt}}
\multiput(553.50,637.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(553,637.42){\rule{0.241pt}{1.000pt}}
\multiput(553.00,636.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(554,638.92){\rule{0.964pt}{1.000pt}}
\multiput(554.00,637.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(558,640.92){\rule{0.964pt}{1.000pt}}
\multiput(558.00,639.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(558,640.92){\rule{0.964pt}{1.000pt}}
\multiput(560.00,641.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(558,640.92){\rule{0.964pt}{1.000pt}}
\multiput(558.00,639.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(562,642.42){\rule{0.241pt}{1.000pt}}
\multiput(562.00,641.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(538.0,630.0){\usebox{\plotpoint}}
\put(563,645){\usebox{\plotpoint}}
\put(563,645){\usebox{\plotpoint}}
\put(563,645){\usebox{\plotpoint}}
\put(563,644.42){\rule{0.964pt}{1.000pt}}
\multiput(563.00,642.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(567,646.42){\rule{0.723pt}{1.000pt}}
\multiput(567.00,645.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(567,646.42){\rule{0.723pt}{1.000pt}}
\multiput(568.50,646.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(567,646.42){\rule{0.723pt}{1.000pt}}
\multiput(567.00,645.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(570,647.92){\rule{0.482pt}{1.000pt}}
\multiput(570.00,646.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(572,649.42){\rule{0.723pt}{1.000pt}}
\multiput(572.00,648.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(572,649.42){\rule{0.723pt}{1.000pt}}
\multiput(573.50,649.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(572,649.42){\rule{0.723pt}{1.000pt}}
\multiput(572.00,648.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(575,650.42){\rule{0.482pt}{1.000pt}}
\multiput(575.00,649.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(577,651.42){\rule{0.241pt}{1.000pt}}
\multiput(577.00,650.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(577,651.42){\rule{0.241pt}{1.000pt}}
\multiput(577.50,651.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(577,651.42){\rule{0.241pt}{1.000pt}}
\multiput(577.00,650.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(578,652.92){\rule{0.964pt}{1.000pt}}
\multiput(578.00,651.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(582,655.42){\rule{0.964pt}{1.000pt}}
\multiput(582.00,653.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(582,655.42){\rule{0.964pt}{1.000pt}}
\multiput(584.00,656.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(582,655.42){\rule{0.964pt}{1.000pt}}
\multiput(582.00,653.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(586,659){\usebox{\plotpoint}}
\put(586.0,659.0){\usebox{\plotpoint}}
\put(586.0,659.0){\usebox{\plotpoint}}
\put(587,658.42){\rule{0.964pt}{1.000pt}}
\multiput(587.00,656.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(591,660.92){\rule{0.723pt}{1.000pt}}
\multiput(591.00,659.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(591,660.92){\rule{0.723pt}{1.000pt}}
\multiput(592.50,661.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(591,660.92){\rule{0.723pt}{1.000pt}}
\multiput(591.00,659.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(594,662.42){\rule{0.482pt}{1.000pt}}
\multiput(594.00,661.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(596,663.92){\rule{0.482pt}{1.000pt}}
\multiput(596.00,662.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(596,663.92){\rule{0.482pt}{1.000pt}}
\multiput(597.00,664.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(596,663.92){\rule{0.482pt}{1.000pt}}
\multiput(596.00,662.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(598,665.42){\rule{0.482pt}{1.000pt}}
\multiput(598.00,664.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(600,666.42){\rule{0.482pt}{1.000pt}}
\multiput(600.00,665.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(600,666.42){\rule{0.482pt}{1.000pt}}
\multiput(601.00,666.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(600,666.42){\rule{0.482pt}{1.000pt}}
\multiput(600.00,665.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(602,667.92){\rule{0.723pt}{1.000pt}}
\multiput(602.00,666.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(605,670.42){\rule{0.964pt}{1.000pt}}
\multiput(605.00,668.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(605,670.42){\rule{0.964pt}{1.000pt}}
\multiput(607.00,671.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(605,670.42){\rule{0.964pt}{1.000pt}}
\multiput(605.00,668.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(586.0,659.0){\usebox{\plotpoint}}
\put(610,673.42){\rule{0.964pt}{1.000pt}}
\multiput(610.00,671.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(614,675.92){\rule{0.964pt}{1.000pt}}
\multiput(614.00,674.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(614,675.92){\rule{0.964pt}{1.000pt}}
\multiput(616.00,676.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(614,675.92){\rule{0.964pt}{1.000pt}}
\multiput(614.00,674.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(618,677.42){\rule{0.241pt}{1.000pt}}
\multiput(618.00,676.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(619,678.42){\rule{0.241pt}{1.000pt}}
\multiput(619.00,677.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(619,678.42){\rule{0.241pt}{1.000pt}}
\multiput(619.50,678.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(619,678.42){\rule{0.241pt}{1.000pt}}
\multiput(619.00,677.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(620,679.92){\rule{0.964pt}{1.000pt}}
\multiput(620.00,678.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(624,681.92){\rule{0.482pt}{1.000pt}}
\multiput(624.00,680.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,681.92){\rule{0.482pt}{1.000pt}}
\multiput(625.00,682.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,681.92){\rule{0.482pt}{1.000pt}}
\multiput(624.00,680.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(626,683.42){\rule{0.482pt}{1.000pt}}
\multiput(626.00,682.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(628,684.92){\rule{0.964pt}{1.000pt}}
\multiput(628.00,683.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(628,684.92){\rule{0.964pt}{1.000pt}}
\multiput(630.00,685.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(628,684.92){\rule{0.964pt}{1.000pt}}
\multiput(628.00,683.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(632,686.42){\rule{0.241pt}{1.000pt}}
\multiput(632.00,685.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(633,687.42){\rule{0.241pt}{1.000pt}}
\multiput(633.00,686.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(633,687.42){\rule{0.241pt}{1.000pt}}
\multiput(633.50,687.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(633,687.42){\rule{0.241pt}{1.000pt}}
\multiput(633.00,686.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(634,688.92){\rule{0.964pt}{1.000pt}}
\multiput(634.00,687.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(638,691.42){\rule{0.964pt}{1.000pt}}
\multiput(638.00,689.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(638,691.42){\rule{0.964pt}{1.000pt}}
\multiput(640.00,692.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(638,691.42){\rule{0.964pt}{1.000pt}}
\multiput(638.00,689.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(609.0,674.0){\usebox{\plotpoint}}
\put(642,695){\usebox{\plotpoint}}
\put(642.0,695.0){\usebox{\plotpoint}}
\put(642.0,695.0){\usebox{\plotpoint}}
\put(643,694.42){\rule{0.964pt}{1.000pt}}
\multiput(643.00,692.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(647,696.92){\rule{0.723pt}{1.000pt}}
\multiput(647.00,695.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(647,696.92){\rule{0.723pt}{1.000pt}}
\multiput(648.50,697.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(647,696.92){\rule{0.723pt}{1.000pt}}
\multiput(647.00,695.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(650,698.42){\rule{0.241pt}{1.000pt}}
\multiput(650.00,697.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(651,699.92){\rule{0.482pt}{1.000pt}}
\multiput(651.00,698.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(651,699.92){\rule{0.482pt}{1.000pt}}
\multiput(652.00,700.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(651,699.92){\rule{0.482pt}{1.000pt}}
\multiput(651.00,698.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(653,701.42){\rule{0.723pt}{1.000pt}}
\multiput(653.00,700.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(656,702.42){\rule{0.482pt}{1.000pt}}
\multiput(656.00,701.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(656,702.42){\rule{0.482pt}{1.000pt}}
\multiput(657.00,702.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(656,702.42){\rule{0.482pt}{1.000pt}}
\multiput(656.00,701.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(658,703.92){\rule{0.723pt}{1.000pt}}
\multiput(658.00,702.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(661,706.42){\rule{0.723pt}{1.000pt}}
\multiput(661.00,704.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(661,706.42){\rule{0.723pt}{1.000pt}}
\multiput(662.50,707.92)(-1.500,-3.000){2}{\rule{0.361pt}{1.000pt}}
\put(661,706.42){\rule{0.723pt}{1.000pt}}
\multiput(661.00,704.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(642.0,695.0){\usebox{\plotpoint}}
\put(665,708.42){\rule{0.241pt}{1.000pt}}
\multiput(665.00,707.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(665,708.42){\rule{0.241pt}{1.000pt}}
\multiput(665.50,708.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(665,708.42){\rule{0.241pt}{1.000pt}}
\multiput(665.00,707.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(666,709.92){\rule{0.964pt}{1.000pt}}
\multiput(666.00,708.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(670,712.42){\rule{0.964pt}{1.000pt}}
\multiput(670.00,710.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(670,712.42){\rule{0.964pt}{1.000pt}}
\multiput(672.00,713.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(670,712.42){\rule{0.964pt}{1.000pt}}
\multiput(670.00,710.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(664.0,710.0){\usebox{\plotpoint}}
\put(674,716){\usebox{\plotpoint}}
\put(674,714.42){\rule{0.241pt}{1.000pt}}
\multiput(674.00,713.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(674,714.42){\rule{0.241pt}{1.000pt}}
\multiput(674.50,714.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(674,714.42){\rule{0.241pt}{1.000pt}}
\multiput(674.00,713.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(675,716.42){\rule{0.964pt}{1.000pt}}
\multiput(675.00,714.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(679,718.42){\rule{0.723pt}{1.000pt}}
\multiput(679.00,717.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(679,718.42){\rule{0.723pt}{1.000pt}}
\multiput(680.50,718.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(679,718.42){\rule{0.723pt}{1.000pt}}
\multiput(679.00,717.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(680.42,721){\rule{1.000pt}{0.482pt}}
\multiput(679.92,721.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(683,721.42){\rule{0.723pt}{1.000pt}}
\multiput(683.00,720.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(683,721.42){\rule{0.723pt}{1.000pt}}
\multiput(684.50,721.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(683,721.42){\rule{0.723pt}{1.000pt}}
\multiput(683.00,720.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(686,722.92){\rule{0.482pt}{1.000pt}}
\multiput(686.00,721.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(688,724.42){\rule{0.482pt}{1.000pt}}
\multiput(688.00,723.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(688,724.42){\rule{0.482pt}{1.000pt}}
\multiput(689.00,724.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(688,724.42){\rule{0.482pt}{1.000pt}}
\multiput(688.00,723.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(690,725.92){\rule{0.482pt}{1.000pt}}
\multiput(690.00,724.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(692,727.92){\rule{0.964pt}{1.000pt}}
\multiput(692.00,726.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(692,727.92){\rule{0.964pt}{1.000pt}}
\multiput(694.00,728.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(692,727.92){\rule{0.964pt}{1.000pt}}
\multiput(692.00,726.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(696,729.42){\rule{0.241pt}{1.000pt}}
\multiput(696.00,728.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(697.0,732.0){\usebox{\plotpoint}}
\put(697.0,732.0){\usebox{\plotpoint}}
\put(698,731.42){\rule{0.964pt}{1.000pt}}
\multiput(698.00,729.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(702,734.42){\rule{0.964pt}{1.000pt}}
\multiput(702.00,732.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(702,734.42){\rule{0.964pt}{1.000pt}}
\multiput(704.00,735.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(702,734.42){\rule{0.964pt}{1.000pt}}
\multiput(702.00,732.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(697.0,732.0){\usebox{\plotpoint}}
\put(706,738){\usebox{\plotpoint}}
\put(706,736.42){\rule{0.241pt}{1.000pt}}
\multiput(706.00,735.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(706,736.42){\rule{0.241pt}{1.000pt}}
\multiput(706.50,736.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(706,736.42){\rule{0.241pt}{1.000pt}}
\multiput(706.00,735.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(707,737.92){\rule{0.964pt}{1.000pt}}
\multiput(707.00,736.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(711,739.92){\rule{0.723pt}{1.000pt}}
\multiput(711.00,738.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(711,739.92){\rule{0.723pt}{1.000pt}}
\multiput(712.50,740.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(711,739.92){\rule{0.723pt}{1.000pt}}
\multiput(711.00,738.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(714,741.42){\rule{0.241pt}{1.000pt}}
\multiput(714.00,740.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(715,742.92){\rule{0.482pt}{1.000pt}}
\multiput(715.00,741.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(715,742.92){\rule{0.482pt}{1.000pt}}
\multiput(716.00,743.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(715,742.92){\rule{0.482pt}{1.000pt}}
\multiput(715.00,741.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(717,744.42){\rule{0.723pt}{1.000pt}}
\multiput(717.00,743.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(718.42,747){\rule{1.000pt}{0.482pt}}
\multiput(717.92,747.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(718.42,747){\rule{1.000pt}{0.482pt}}
\multiput(718.92,748.00)(-1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(718.42,747){\rule{1.000pt}{0.482pt}}
\multiput(717.92,747.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(721,747.42){\rule{0.723pt}{1.000pt}}
\multiput(721.00,746.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(724,749.42){\rule{0.964pt}{1.000pt}}
\multiput(724.00,747.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(724,749.42){\rule{0.964pt}{1.000pt}}
\multiput(726.00,750.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(724,749.42){\rule{0.964pt}{1.000pt}}
\multiput(724.00,747.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(728,751.42){\rule{0.241pt}{1.000pt}}
\multiput(728.00,750.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(729,754){\usebox{\plotpoint}}
\put(729,754){\usebox{\plotpoint}}
\put(729,754){\usebox{\plotpoint}}
\put(729,753.42){\rule{0.964pt}{1.000pt}}
\multiput(729.00,751.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(733,756.42){\rule{0.964pt}{1.000pt}}
\multiput(733.00,754.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(733,756.42){\rule{0.964pt}{1.000pt}}
\multiput(735.00,757.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(733,756.42){\rule{0.964pt}{1.000pt}}
\multiput(733.00,754.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(738,759.42){\rule{0.964pt}{1.000pt}}
\multiput(738.00,757.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(742,761.92){\rule{0.723pt}{1.000pt}}
\multiput(742.00,760.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(742,761.92){\rule{0.723pt}{1.000pt}}
\multiput(743.50,762.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(742,761.92){\rule{0.723pt}{1.000pt}}
\multiput(742.00,760.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(745,763.42){\rule{0.482pt}{1.000pt}}
\multiput(745.00,762.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(747,764.42){\rule{0.241pt}{1.000pt}}
\multiput(747.00,763.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(747,764.42){\rule{0.241pt}{1.000pt}}
\multiput(747.50,764.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(747,764.42){\rule{0.241pt}{1.000pt}}
\multiput(747.00,763.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(748,765.92){\rule{0.723pt}{1.000pt}}
\multiput(748.00,764.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(751,767.92){\rule{0.482pt}{1.000pt}}
\multiput(751.00,766.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(751,767.92){\rule{0.482pt}{1.000pt}}
\multiput(752.00,768.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(751,767.92){\rule{0.482pt}{1.000pt}}
\multiput(751.00,766.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(753,769.42){\rule{0.723pt}{1.000pt}}
\multiput(753.00,768.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(756,770.92){\rule{0.482pt}{1.000pt}}
\multiput(756.00,769.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(756,770.92){\rule{0.482pt}{1.000pt}}
\multiput(757.00,771.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(756,770.92){\rule{0.482pt}{1.000pt}}
\multiput(756.00,769.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(758,772.92){\rule{0.482pt}{1.000pt}}
\multiput(758.00,771.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(737.0,760.0){\usebox{\plotpoint}}
\put(760.0,776.0){\usebox{\plotpoint}}
\put(760.0,776.0){\usebox{\plotpoint}}
\put(761,775.42){\rule{0.964pt}{1.000pt}}
\multiput(761.00,773.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(765,778.42){\rule{0.964pt}{1.000pt}}
\multiput(765.00,776.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(765,778.42){\rule{0.964pt}{1.000pt}}
\multiput(767.00,779.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(765,778.42){\rule{0.964pt}{1.000pt}}
\multiput(765.00,776.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(760.0,776.0){\usebox{\plotpoint}}
\put(769,782){\usebox{\plotpoint}}
\put(769,782){\usebox{\plotpoint}}
\put(769,782){\usebox{\plotpoint}}
\put(769,782){\usebox{\plotpoint}}
\put(769,781.42){\rule{0.964pt}{1.000pt}}
\multiput(769.00,779.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(773,784.42){\rule{0.964pt}{1.000pt}}
\multiput(773.00,782.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(773,784.42){\rule{0.964pt}{1.000pt}}
\multiput(775.00,785.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(773,784.42){\rule{0.964pt}{1.000pt}}
\multiput(773.00,782.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(778,786.42){\rule{0.241pt}{1.000pt}}
\multiput(778.00,785.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(778,786.42){\rule{0.241pt}{1.000pt}}
\multiput(778.50,786.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(778,786.42){\rule{0.241pt}{1.000pt}}
\multiput(778.00,785.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(779,787.92){\rule{0.723pt}{1.000pt}}
\multiput(779.00,786.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(782,789.92){\rule{0.723pt}{1.000pt}}
\multiput(782.00,788.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(782,789.92){\rule{0.723pt}{1.000pt}}
\multiput(783.50,790.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(782,789.92){\rule{0.723pt}{1.000pt}}
\multiput(782.00,788.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(785,791.92){\rule{0.482pt}{1.000pt}}
\multiput(785.00,790.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(787,793.42){\rule{0.482pt}{1.000pt}}
\multiput(787.00,792.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(787,793.42){\rule{0.482pt}{1.000pt}}
\multiput(788.00,793.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(787,793.42){\rule{0.482pt}{1.000pt}}
\multiput(787.00,792.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(789,794.92){\rule{0.482pt}{1.000pt}}
\multiput(789.00,793.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(791,796.42){\rule{0.482pt}{1.000pt}}
\multiput(791.00,795.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(791,796.42){\rule{0.482pt}{1.000pt}}
\multiput(792.00,796.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(791,796.42){\rule{0.482pt}{1.000pt}}
\multiput(791.00,795.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(793,797.92){\rule{0.723pt}{1.000pt}}
\multiput(793.00,796.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(796,799.92){\rule{0.723pt}{1.000pt}}
\multiput(796.00,798.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(796,799.92){\rule{0.723pt}{1.000pt}}
\multiput(797.50,800.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(796,799.92){\rule{0.723pt}{1.000pt}}
\multiput(796.00,798.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(799,801.42){\rule{0.241pt}{1.000pt}}
\multiput(799.00,800.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(800,802.42){\rule{0.241pt}{1.000pt}}
\multiput(800.00,801.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(800,802.42){\rule{0.241pt}{1.000pt}}
\multiput(800.50,802.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(800,802.42){\rule{0.241pt}{1.000pt}}
\multiput(800.00,801.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(801,803.92){\rule{0.723pt}{1.000pt}}
\multiput(801.00,802.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(804,806.42){\rule{1.204pt}{1.000pt}}
\multiput(804.00,804.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(804,806.42){\rule{1.204pt}{1.000pt}}
\multiput(806.50,807.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(804,806.42){\rule{1.204pt}{1.000pt}}
\multiput(804.00,804.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(777.0,788.0){\usebox{\plotpoint}}
\put(809,810.42){\rule{0.964pt}{1.000pt}}
\multiput(809.00,808.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(813,812.92){\rule{0.964pt}{1.000pt}}
\multiput(813.00,811.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(813,812.92){\rule{0.964pt}{1.000pt}}
\multiput(815.00,813.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(813,812.92){\rule{0.964pt}{1.000pt}}
\multiput(813.00,811.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(817,814.42){\rule{0.241pt}{1.000pt}}
\multiput(817.00,813.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(818,815.42){\rule{0.241pt}{1.000pt}}
\multiput(818.00,814.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(818,815.42){\rule{0.241pt}{1.000pt}}
\multiput(818.50,815.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(818,815.42){\rule{0.241pt}{1.000pt}}
\multiput(818.00,814.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(819,816.92){\rule{0.723pt}{1.000pt}}
\multiput(819.00,815.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(822,818.92){\rule{0.723pt}{1.000pt}}
\multiput(822.00,817.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(822,818.92){\rule{0.723pt}{1.000pt}}
\multiput(823.50,819.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(822,818.92){\rule{0.723pt}{1.000pt}}
\multiput(822.00,817.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(825,820.42){\rule{0.482pt}{1.000pt}}
\multiput(825.00,819.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(827,821.92){\rule{0.482pt}{1.000pt}}
\multiput(827.00,820.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(827,821.92){\rule{0.482pt}{1.000pt}}
\multiput(828.00,822.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(827,821.92){\rule{0.482pt}{1.000pt}}
\multiput(827.00,820.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(829,823.92){\rule{0.482pt}{1.000pt}}
\multiput(829.00,822.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(831,825.42){\rule{0.482pt}{1.000pt}}
\multiput(831.00,824.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(831,825.42){\rule{0.482pt}{1.000pt}}
\multiput(832.00,825.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(831,825.42){\rule{0.482pt}{1.000pt}}
\multiput(831.00,824.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(833,826.92){\rule{0.482pt}{1.000pt}}
\multiput(833.00,825.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(835,828.92){\rule{0.723pt}{1.000pt}}
\multiput(835.00,827.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(835,828.92){\rule{0.723pt}{1.000pt}}
\multiput(836.50,829.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(809.0,810.0){\usebox{\plotpoint}}
\end{picture}

==> figura2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,233.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,233){\makebox(0,0)[r]{1}}
\put(965.0,233.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,353){\makebox(0,0)[r]{2}}
\put(965.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,472.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,472){\makebox(0,0)[r]{3}}
\put(965.0,472.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,592){\makebox(0,0)[r]{4}}
\put(965.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,712.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,712){\makebox(0,0)[r]{5}}
\put(965.0,712.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{6}}
\put(965.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(348.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(348,68){\makebox(0,0){1}}
\put(348.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(475.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(475,68){\makebox(0,0){2}}
\put(475.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(603,68){\makebox(0,0){3}}
\put(603.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(730.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(730,68){\makebox(0,0){4}}
\put(730.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(858.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(858,68){\makebox(0,0){5}}
\put(858.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985,68){\makebox(0,0){6}}
\put(985.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(89,607){\makebox(0,0){$ \omega/m_{e} $}}
\put(668,23){\makebox(0,0){$ p/m_{e} $}}
\put(226,651){\makebox(0,0)[l]{$ \mu=200 $}}
\put(226,586){\makebox(0,0)[l]{$ \mu=180 $}}
\put(226,508){\makebox(0,0)[l]{$ \mu=160 $}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}
\put(220,113){\rule{1pt}{1pt}}
\put(233,125){\rule{1pt}{1pt}}
\put(246,137){\rule{1pt}{1pt}}
\put(258,149){\rule{1pt}{1pt}}
\put(271,161){\rule{1pt}{1pt}}
\put(284,173){\rule{1pt}{1pt}}
\put(297,185){\rule{1pt}{1pt}}
\put(309,197){\rule{1pt}{1pt}}
\put(322,209){\rule{1pt}{1pt}}
\put(335,221){\rule{1pt}{1pt}}
\put(348,233){\rule{1pt}{1pt}}
\put(360,245){\rule{1pt}{1pt}}
\put(373,257){\rule{1pt}{1pt}}
\put(386,269){\rule{1pt}{1pt}}
\put(398,281){\rule{1pt}{1pt}}
\put(411,293){\rule{1pt}{1pt}}
\put(424,305){\rule{1pt}{1pt}}
\put(437,317){\rule{1pt}{1pt}}
\put(449,329){\rule{1pt}{1pt}}
\put(462,341){\rule{1pt}{1pt}}
\put(475,353){\rule{1pt}{1pt}}
\put(488,365){\rule{1pt}{1pt}}
\put(501,377){\rule{1pt}{1pt}}
\put(513,389){\rule{1pt}{1pt}}
\put(526,401){\rule{1pt}{1pt}}
\put(539,413){\rule{1pt}{1pt}}
\put(551,425){\rule{1pt}{1pt}}
\put(564,437){\rule{1pt}{1pt}}
\put(577,449){\rule{1pt}{1pt}}
\put(590,461){\rule{1pt}{1pt}}
\put(603,472){\rule{1pt}{1pt}}
\put(615,484){\rule{1pt}{1pt}}
\put(628,496){\rule{1pt}{1pt}}
\put(641,508){\rule{1pt}{1pt}}
\put(654,520){\rule{1pt}{1pt}}
\put(666,532){\rule{1pt}{1pt}}
\put(679,544){\rule{1pt}{1pt}}
\put(692,556){\rule{1pt}{1pt}}
\put(704,568){\rule{1pt}{1pt}}
\put(717,580){\rule{1pt}{1pt}}
\put(730,592){\rule{1pt}{1pt}}
\put(743,604){\rule{1pt}{1pt}}
\put(755,616){\rule{1pt}{1pt}}
\put(768,628){\rule{1pt}{1pt}}
\put(781,640){\rule{1pt}{1pt}}
\put(794,652){\rule{1pt}{1pt}}
\put(806,664){\rule{1pt}{1pt}}
\put(819,676){\rule{1pt}{1pt}}
\put(832,688){\rule{1pt}{1pt}}
\put(845,700){\rule{1pt}{1pt}}
\put(858,712){\rule{1pt}{1pt}}
\put(870,724){\rule{1pt}{1pt}}
\put(883,736){\rule{1pt}{1pt}}
\put(896,748){\rule{1pt}{1pt}}
\put(909,760){\rule{1pt}{1pt}}
\put(921,772){\rule{1pt}{1pt}}
\put(934,784){\rule{1pt}{1pt}}
\put(947,796){\rule{1pt}{1pt}}
\put(960,808){\rule{1pt}{1pt}}
\put(972,820){\rule{1pt}{1pt}}
\put(985,832){\rule{1pt}{1pt}}
\put(220,233){\rule{1pt}{1pt}}
\put(233,233){\rule{1pt}{1pt}}
\put(246,235){\rule{1pt}{1pt}}
\put(258,238){\rule{1pt}{1pt}}
\put(271,242){\rule{1pt}{1pt}}
\put(284,247){\rule{1pt}{1pt}}
\put(297,253){\rule{1pt}{1pt}}
\put(309,259){\rule{1pt}{1pt}}
\put(322,266){\rule{1pt}{1pt}}
\put(335,274){\rule{1pt}{1pt}}
\put(348,282){\rule{1pt}{1pt}}
\put(360,291){\rule{1pt}{1pt}}
\put(373,300){\rule{1pt}{1pt}}
\put(386,310){\rule{1pt}{1pt}}
\put(398,319){\rule{1pt}{1pt}}
\put(411,329){\rule{1pt}{1pt}}
\put(424,339){\rule{1pt}{1pt}}
\put(437,349){\rule{1pt}{1pt}}
\put(449,360){\rule{1pt}{1pt}}
\put(462,370){\rule{1pt}{1pt}}
\put(475,381){\rule{1pt}{1pt}}
\put(488,392){\rule{1pt}{1pt}}
\put(501,403){\rule{1pt}{1pt}}
\put(513,414){\rule{1pt}{1pt}}
\put(526,425){\rule{1pt}{1pt}}
\put(539,436){\rule{1pt}{1pt}}
\put(551,447){\rule{1pt}{1pt}}
\put(564,458){\rule{1pt}{1pt}}
\put(577,469){\rule{1pt}{1pt}}
\put(590,481){\rule{1pt}{1pt}}
\put(603,492){\rule{1pt}{1pt}}
\put(615,503){\rule{1pt}{1pt}}
\put(628,515){\rule{1pt}{1pt}}
\put(641,526){\rule{1pt}{1pt}}
\put(654,538){\rule{1pt}{1pt}}
\put(666,549){\rule{1pt}{1pt}}
\put(679,561){\rule{1pt}{1pt}}
\put(692,572){\rule{1pt}{1pt}}
\put(704,584){\rule{1pt}{1pt}}
\put(717,595){\rule{1pt}{1pt}}
\put(730,607){\rule{1pt}{1pt}}
\put(743,619){\rule{1pt}{1pt}}
\put(755,630){\rule{1pt}{1pt}}
\put(768,642){\rule{1pt}{1pt}}
\put(781,654){\rule{1pt}{1pt}}
\put(794,665){\rule{1pt}{1pt}}
\put(806,677){\rule{1pt}{1pt}}
\put(819,689){\rule{1pt}{1pt}}
\put(832,701){\rule{1pt}{1pt}}
\put(845,712){\rule{1pt}{1pt}}
\put(858,724){\rule{1pt}{1pt}}
\put(870,736){\rule{1pt}{1pt}}
\put(883,748){\rule{1pt}{1pt}}
\put(896,759){\rule{1pt}{1pt}}
\put(909,771){\rule{1pt}{1pt}}
\put(921,783){\rule{1pt}{1pt}}
\put(934,795){\rule{1pt}{1pt}}
\put(947,806){\rule{1pt}{1pt}}
\put(960,818){\rule{1pt}{1pt}}
\put(972,830){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(228,523){\usebox{\plotpoint}}
\put(231,521.42){\rule{1.445pt}{1.000pt}}
\multiput(231.00,520.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(231,521.42){\rule{1.445pt}{1.000pt}}
\multiput(234.00,521.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(231,521.42){\rule{1.445pt}{1.000pt}}
\multiput(231.00,520.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(228.0,523.0){\usebox{\plotpoint}}
\put(237.0,524.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(239.0,524.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(245,522.42){\rule{0.241pt}{1.000pt}}
\multiput(245.00,521.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(246,523.42){\rule{1.686pt}{1.000pt}}
\multiput(246.00,522.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(246,523.42){\rule{1.686pt}{1.000pt}}
\multiput(249.50,523.92)(-3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(246,523.42){\rule{1.686pt}{1.000pt}}
\multiput(246.00,522.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(239.0,524.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(253,526){\usebox{\plotpoint}}
\put(253.0,526.0){\usebox{\plotpoint}}
\put(253.0,526.0){\usebox{\plotpoint}}
\put(255,524.42){\rule{1.204pt}{1.000pt}}
\multiput(255.00,523.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(253.0,526.0){\usebox{\plotpoint}}
\put(260.0,527.0){\usebox{\plotpoint}}
\put(260.0,527.0){\usebox{\plotpoint}}
\put(261,525.42){\rule{1.445pt}{1.000pt}}
\multiput(261.00,524.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(267,526.42){\rule{0.723pt}{1.000pt}}
\multiput(267.00,525.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(267,526.42){\rule{0.723pt}{1.000pt}}
\multiput(268.50,526.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(267,526.42){\rule{0.723pt}{1.000pt}}
\multiput(267.00,525.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(270,527.42){\rule{0.964pt}{1.000pt}}
\multiput(270.00,526.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(274,528.42){\rule{0.964pt}{1.000pt}}
\multiput(274.00,527.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(274,528.42){\rule{0.964pt}{1.000pt}}
\multiput(276.00,528.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(274,528.42){\rule{0.964pt}{1.000pt}}
\multiput(274.00,527.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(260.0,527.0){\usebox{\plotpoint}}
\put(280,529.92){\rule{1.445pt}{1.000pt}}
\multiput(280.00,528.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(280,529.92){\rule{1.445pt}{1.000pt}}
\multiput(283.00,530.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(280,529.92){\rule{1.445pt}{1.000pt}}
\multiput(280.00,528.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(278.0,531.0){\usebox{\plotpoint}}
\put(287,531.42){\rule{0.241pt}{1.000pt}}
\multiput(287.00,530.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(287,531.42){\rule{0.241pt}{1.000pt}}
\multiput(287.50,531.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(287,531.42){\rule{0.241pt}{1.000pt}}
\multiput(287.00,530.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(288,532.42){\rule{1.204pt}{1.000pt}}
\multiput(288.00,531.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(293,533.42){\rule{0.482pt}{1.000pt}}
\multiput(293.00,532.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(293,533.42){\rule{0.482pt}{1.000pt}}
\multiput(294.00,533.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(293,533.42){\rule{0.482pt}{1.000pt}}
\multiput(293.00,532.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(295,534.42){\rule{0.964pt}{1.000pt}}
\multiput(295.00,533.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(299,535.42){\rule{0.964pt}{1.000pt}}
\multiput(299.00,534.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(299,535.42){\rule{0.964pt}{1.000pt}}
\multiput(301.00,535.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(299,535.42){\rule{0.964pt}{1.000pt}}
\multiput(299.00,534.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(303,536.42){\rule{0.482pt}{1.000pt}}
\multiput(303.00,535.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(305,537.92){\rule{1.445pt}{1.000pt}}
\multiput(305.00,536.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(305,537.92){\rule{1.445pt}{1.000pt}}
\multiput(308.00,538.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(305,537.92){\rule{1.445pt}{1.000pt}}
\multiput(305.00,536.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(286.0,533.0){\usebox{\plotpoint}}
\put(311,541){\usebox{\plotpoint}}
\put(311,541){\usebox{\plotpoint}}
\put(311,541){\usebox{\plotpoint}}
\put(311,541){\usebox{\plotpoint}}
\put(311,540.42){\rule{1.445pt}{1.000pt}}
\multiput(311.00,538.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(317.0,544.0){\usebox{\plotpoint}}
\put(317.0,544.0){\usebox{\plotpoint}}
\put(319,542.92){\rule{0.964pt}{1.000pt}}
\multiput(319.00,541.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(323,544.92){\rule{1.204pt}{1.000pt}}
\multiput(323.00,543.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(323,544.92){\rule{1.204pt}{1.000pt}}
\multiput(325.50,545.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(323,544.92){\rule{1.204pt}{1.000pt}}
\multiput(323.00,543.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(317.0,544.0){\usebox{\plotpoint}}
\put(329,546.42){\rule{0.482pt}{1.000pt}}
\multiput(329.00,545.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(329,546.42){\rule{0.482pt}{1.000pt}}
\multiput(330.00,546.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(329,546.42){\rule{0.482pt}{1.000pt}}
\multiput(329.00,545.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(331,547.92){\rule{0.723pt}{1.000pt}}
\multiput(331.00,546.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(328.0,548.0){\usebox{\plotpoint}}
\put(334.0,551.0){\usebox{\plotpoint}}
\put(334.0,551.0){\usebox{\plotpoint}}
\put(336,549.92){\rule{0.964pt}{1.000pt}}
\multiput(336.00,548.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(340,551.92){\rule{0.964pt}{1.000pt}}
\multiput(340.00,550.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(340,551.92){\rule{0.964pt}{1.000pt}}
\multiput(342.00,552.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(340,551.92){\rule{0.964pt}{1.000pt}}
\multiput(340.00,550.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(344,553.42){\rule{0.482pt}{1.000pt}}
\multiput(344.00,552.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(346,554.42){\rule{0.482pt}{1.000pt}}
\multiput(346.00,553.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(346,554.42){\rule{0.482pt}{1.000pt}}
\multiput(347.00,554.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(346,554.42){\rule{0.482pt}{1.000pt}}
\multiput(346.00,553.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(348,555.42){\rule{0.723pt}{1.000pt}}
\multiput(348.00,554.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(351,556.42){\rule{0.482pt}{1.000pt}}
\multiput(351.00,555.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(351,556.42){\rule{0.482pt}{1.000pt}}
\multiput(352.00,556.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(351,556.42){\rule{0.482pt}{1.000pt}}
\multiput(351.00,555.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(353,557.92){\rule{0.964pt}{1.000pt}}
\multiput(353.00,556.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(357,559.92){\rule{0.964pt}{1.000pt}}
\multiput(357.00,558.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(357,559.92){\rule{0.964pt}{1.000pt}}
\multiput(359.00,560.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(357,559.92){\rule{0.964pt}{1.000pt}}
\multiput(357.00,558.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(361,561.42){\rule{0.241pt}{1.000pt}}
\multiput(361.00,560.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(362,562.42){\rule{0.723pt}{1.000pt}}
\multiput(362.00,561.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(362,562.42){\rule{0.723pt}{1.000pt}}
\multiput(363.50,562.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(362,562.42){\rule{0.723pt}{1.000pt}}
\multiput(362.00,561.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(365,563.42){\rule{0.723pt}{1.000pt}}
\multiput(365.00,562.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(368,564.42){\rule{0.241pt}{1.000pt}}
\multiput(368.00,563.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(368,564.42){\rule{0.241pt}{1.000pt}}
\multiput(368.50,564.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(368,564.42){\rule{0.241pt}{1.000pt}}
\multiput(368.00,563.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(369,565.92){\rule{0.964pt}{1.000pt}}
\multiput(369.00,564.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,567.92){\rule{0.964pt}{1.000pt}}
\multiput(373.00,566.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,567.92){\rule{0.964pt}{1.000pt}}
\multiput(375.00,568.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,567.92){\rule{0.964pt}{1.000pt}}
\multiput(373.00,566.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(377,569.42){\rule{0.241pt}{1.000pt}}
\multiput(377.00,568.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(378,570.42){\rule{0.482pt}{1.000pt}}
\multiput(378.00,569.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(378,570.42){\rule{0.482pt}{1.000pt}}
\multiput(379.00,570.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(378,570.42){\rule{0.482pt}{1.000pt}}
\multiput(378.00,569.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(380,571.92){\rule{0.964pt}{1.000pt}}
\multiput(380.00,570.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(384,573.42){\rule{0.482pt}{1.000pt}}
\multiput(384.00,572.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(384,573.42){\rule{0.482pt}{1.000pt}}
\multiput(385.00,573.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(384,573.42){\rule{0.482pt}{1.000pt}}
\multiput(384.00,572.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(386,574.42){\rule{0.723pt}{1.000pt}}
\multiput(386.00,573.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(389,576.42){\rule{1.204pt}{1.000pt}}
\multiput(389.00,574.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(389,576.42){\rule{1.204pt}{1.000pt}}
\multiput(391.50,577.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(389,576.42){\rule{1.204pt}{1.000pt}}
\multiput(389.00,574.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(334.0,551.0){\usebox{\plotpoint}}
\put(394,580){\usebox{\plotpoint}}
\put(394.0,580.0){\usebox{\plotpoint}}
\put(394.0,580.0){\usebox{\plotpoint}}
\put(395,579.42){\rule{0.964pt}{1.000pt}}
\multiput(395.00,577.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(399,581.92){\rule{0.723pt}{1.000pt}}
\multiput(399.00,580.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(399,581.92){\rule{0.723pt}{1.000pt}}
\multiput(400.50,582.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(399,581.92){\rule{0.723pt}{1.000pt}}
\multiput(399.00,580.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(402,583.42){\rule{0.723pt}{1.000pt}}
\multiput(402.00,582.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(405,584.92){\rule{0.964pt}{1.000pt}}
\multiput(405.00,583.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(405,584.92){\rule{0.964pt}{1.000pt}}
\multiput(407.00,585.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(405,584.92){\rule{0.964pt}{1.000pt}}
\multiput(405.00,583.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(409,586.42){\rule{0.241pt}{1.000pt}}
\multiput(409.00,585.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(394.0,580.0){\usebox{\plotpoint}}
\put(410.0,589.0){\usebox{\plotpoint}}
\put(410.0,589.0){\usebox{\plotpoint}}
\put(411,588.42){\rule{0.964pt}{1.000pt}}
\multiput(411.00,586.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,590.92){\rule{0.964pt}{1.000pt}}
\multiput(415.00,589.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,590.92){\rule{0.964pt}{1.000pt}}
\multiput(417.00,591.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(415,590.92){\rule{0.964pt}{1.000pt}}
\multiput(415.00,589.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(419,592.42){\rule{0.241pt}{1.000pt}}
\multiput(419.00,591.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(420,593.42){\rule{0.482pt}{1.000pt}}
\multiput(420.00,592.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(420,593.42){\rule{0.482pt}{1.000pt}}
\multiput(421.00,593.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(420,593.42){\rule{0.482pt}{1.000pt}}
\multiput(420.00,592.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(422,594.92){\rule{0.723pt}{1.000pt}}
\multiput(422.00,593.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(425,596.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,595.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(425,596.42){\rule{0.482pt}{1.000pt}}
\multiput(426.00,596.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(425,596.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,595.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(427,597.92){\rule{0.723pt}{1.000pt}}
\multiput(427.00,596.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(430,600.42){\rule{1.204pt}{1.000pt}}
\multiput(430.00,598.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(430,600.42){\rule{1.204pt}{1.000pt}}
\multiput(432.50,601.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(430,600.42){\rule{1.204pt}{1.000pt}}
\multiput(430.00,598.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(410.0,589.0){\usebox{\plotpoint}}
\put(435,604){\usebox{\plotpoint}}
\put(435,604){\usebox{\plotpoint}}
\put(435,604){\usebox{\plotpoint}}
\put(435,604){\usebox{\plotpoint}}
\put(435,603.42){\rule{1.204pt}{1.000pt}}
\multiput(435.00,601.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(440,605.92){\rule{0.964pt}{1.000pt}}
\multiput(440.00,604.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(440,605.92){\rule{0.964pt}{1.000pt}}
\multiput(442.00,606.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(440,605.92){\rule{0.964pt}{1.000pt}}
\multiput(440.00,604.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(444,607.42){\rule{0.241pt}{1.000pt}}
\multiput(444.00,606.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(445,608.92){\rule{0.723pt}{1.000pt}}
\multiput(445.00,607.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(445,608.92){\rule{0.723pt}{1.000pt}}
\multiput(446.50,609.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(445,608.92){\rule{0.723pt}{1.000pt}}
\multiput(445.00,607.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(448,610.42){\rule{0.723pt}{1.000pt}}
\multiput(448.00,609.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(451,611.42){\rule{0.241pt}{1.000pt}}
\multiput(451.00,610.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(451,611.42){\rule{0.241pt}{1.000pt}}
\multiput(451.50,611.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(451,611.42){\rule{0.241pt}{1.000pt}}
\multiput(451.00,610.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(452,612.92){\rule{0.964pt}{1.000pt}}
\multiput(452.00,611.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(456,615.42){\rule{0.964pt}{1.000pt}}
\multiput(456.00,613.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(456,615.42){\rule{0.964pt}{1.000pt}}
\multiput(458.00,616.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(456,615.42){\rule{0.964pt}{1.000pt}}
\multiput(456.00,613.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(461,618.42){\rule{0.964pt}{1.000pt}}
\multiput(461.00,616.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(465,620.92){\rule{0.964pt}{1.000pt}}
\multiput(465.00,619.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(465,620.92){\rule{0.964pt}{1.000pt}}
\multiput(467.00,621.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(465,620.92){\rule{0.964pt}{1.000pt}}
\multiput(465.00,619.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(469,622.42){\rule{0.241pt}{1.000pt}}
\multiput(469.00,621.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(470,623.92){\rule{0.723pt}{1.000pt}}
\multiput(470.00,622.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(470,623.92){\rule{0.723pt}{1.000pt}}
\multiput(471.50,624.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(470,623.92){\rule{0.723pt}{1.000pt}}
\multiput(470.00,622.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(473,625.92){\rule{0.482pt}{1.000pt}}
\multiput(473.00,624.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(460.0,619.0){\usebox{\plotpoint}}
\put(475.0,629.0){\usebox{\plotpoint}}
\put(475.0,629.0){\usebox{\plotpoint}}
\put(477,628.42){\rule{0.723pt}{1.000pt}}
\multiput(477.00,626.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(480,631.42){\rule{1.204pt}{1.000pt}}
\multiput(480.00,629.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(480,631.42){\rule{1.204pt}{1.000pt}}
\multiput(482.50,632.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(480,631.42){\rule{1.204pt}{1.000pt}}
\multiput(480.00,629.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(475.0,629.0){\usebox{\plotpoint}}
\put(485,635){\usebox{\plotpoint}}
\put(485,635){\usebox{\plotpoint}}
\put(485,635){\usebox{\plotpoint}}
\put(485,635){\usebox{\plotpoint}}
\put(485,634.42){\rule{1.204pt}{1.000pt}}
\multiput(485.00,632.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(490,636.92){\rule{0.723pt}{1.000pt}}
\multiput(490.00,635.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(490,636.92){\rule{0.723pt}{1.000pt}}
\multiput(491.50,637.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(490,636.92){\rule{0.723pt}{1.000pt}}
\multiput(490.00,635.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(493,638.42){\rule{0.482pt}{1.000pt}}
\multiput(493.00,637.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(495,639.92){\rule{0.482pt}{1.000pt}}
\multiput(495.00,638.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(495,639.92){\rule{0.482pt}{1.000pt}}
\multiput(496.00,640.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(495,639.92){\rule{0.482pt}{1.000pt}}
\multiput(495.00,638.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(497,641.42){\rule{0.723pt}{1.000pt}}
\multiput(497.00,640.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(500,642.92){\rule{0.482pt}{1.000pt}}
\multiput(500.00,641.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(500,642.92){\rule{0.482pt}{1.000pt}}
\multiput(501.00,643.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(500,642.92){\rule{0.482pt}{1.000pt}}
\multiput(500.00,641.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(502,644.92){\rule{0.723pt}{1.000pt}}
\multiput(502.00,643.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(505,646.92){\rule{0.964pt}{1.000pt}}
\multiput(505.00,645.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(505,646.92){\rule{0.964pt}{1.000pt}}
\multiput(507.00,647.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(505,646.92){\rule{0.964pt}{1.000pt}}
\multiput(505.00,645.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(509,648.42){\rule{0.241pt}{1.000pt}}
\multiput(509.00,647.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(510,651){\usebox{\plotpoint}}
\put(510,651){\usebox{\plotpoint}}
\put(510,651){\usebox{\plotpoint}}
\put(510,650.42){\rule{0.964pt}{1.000pt}}
\multiput(510.00,648.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(514,653.42){\rule{0.964pt}{1.000pt}}
\multiput(514.00,651.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(514,653.42){\rule{0.964pt}{1.000pt}}
\multiput(516.00,654.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(514,653.42){\rule{0.964pt}{1.000pt}}
\multiput(514.00,651.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(519,655.42){\rule{0.482pt}{1.000pt}}
\multiput(519.00,654.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(519,655.42){\rule{0.482pt}{1.000pt}}
\multiput(520.00,655.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(519,655.42){\rule{0.482pt}{1.000pt}}
\multiput(519.00,654.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(521,657.42){\rule{0.723pt}{1.000pt}}
\multiput(521.00,655.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(524,659.42){\rule{0.723pt}{1.000pt}}
\multiput(524.00,658.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(524,659.42){\rule{0.723pt}{1.000pt}}
\multiput(525.50,659.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(524,659.42){\rule{0.723pt}{1.000pt}}
\multiput(524.00,658.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(527,660.92){\rule{0.482pt}{1.000pt}}
\multiput(527.00,659.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(529,662.92){\rule{0.723pt}{1.000pt}}
\multiput(529.00,661.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(529,662.92){\rule{0.723pt}{1.000pt}}
\multiput(530.50,663.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(529,662.92){\rule{0.723pt}{1.000pt}}
\multiput(529.00,661.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(532,664.42){\rule{0.482pt}{1.000pt}}
\multiput(532.00,663.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(534,665.42){\rule{0.241pt}{1.000pt}}
\multiput(534.00,664.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(534,665.42){\rule{0.241pt}{1.000pt}}
\multiput(534.50,665.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(534,665.42){\rule{0.241pt}{1.000pt}}
\multiput(534.00,664.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(535,666.92){\rule{0.964pt}{1.000pt}}
\multiput(535.00,665.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(539,669.92){\rule{0.964pt}{1.000pt}}
\multiput(539.00,667.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(539,669.92){\rule{0.964pt}{1.000pt}}
\multiput(541.00,671.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(539,669.92){\rule{0.964pt}{1.000pt}}
\multiput(539.00,667.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(518.0,657.0){\usebox{\plotpoint}}
\put(543,674){\usebox{\plotpoint}}
\put(543.0,674.0){\usebox{\plotpoint}}
\put(543.0,674.0){\usebox{\plotpoint}}
\put(544,673.42){\rule{0.964pt}{1.000pt}}
\multiput(544.00,671.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(548,675.92){\rule{0.723pt}{1.000pt}}
\multiput(548.00,674.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(548,675.92){\rule{0.723pt}{1.000pt}}
\multiput(549.50,676.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(548,675.92){\rule{0.723pt}{1.000pt}}
\multiput(548.00,674.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(551,677.42){\rule{0.482pt}{1.000pt}}
\multiput(551.00,676.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,678.92){\rule{0.482pt}{1.000pt}}
\multiput(553.00,677.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,678.92){\rule{0.482pt}{1.000pt}}
\multiput(554.00,679.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,678.92){\rule{0.482pt}{1.000pt}}
\multiput(553.00,677.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(555,680.92){\rule{0.723pt}{1.000pt}}
\multiput(555.00,679.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(558,682.42){\rule{0.482pt}{1.000pt}}
\multiput(558.00,681.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,682.42){\rule{0.482pt}{1.000pt}}
\multiput(559.00,682.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,682.42){\rule{0.482pt}{1.000pt}}
\multiput(558.00,681.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,683.92){\rule{0.482pt}{1.000pt}}
\multiput(560.00,682.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(562,685.92){\rule{0.964pt}{1.000pt}}
\multiput(562.00,684.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(562,685.92){\rule{0.964pt}{1.000pt}}
\multiput(564.00,686.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(562,685.92){\rule{0.964pt}{1.000pt}}
\multiput(562.00,684.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(566,687.42){\rule{0.241pt}{1.000pt}}
\multiput(566.00,686.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(567,688.42){\rule{0.241pt}{1.000pt}}
\multiput(567.00,687.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(567,688.42){\rule{0.241pt}{1.000pt}}
\multiput(567.50,688.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(567,688.42){\rule{0.241pt}{1.000pt}}
\multiput(567.00,687.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(568,690.42){\rule{0.964pt}{1.000pt}}
\multiput(568.00,688.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,693.42){\rule{0.964pt}{1.000pt}}
\multiput(572.00,691.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,693.42){\rule{0.964pt}{1.000pt}}
\multiput(574.00,694.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,693.42){\rule{0.964pt}{1.000pt}}
\multiput(572.00,691.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(543.0,674.0){\usebox{\plotpoint}}
\put(577,696.42){\rule{0.964pt}{1.000pt}}
\multiput(577.00,694.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(581,699.42){\rule{0.964pt}{1.000pt}}
\multiput(581.00,697.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(581,699.42){\rule{0.964pt}{1.000pt}}
\multiput(583.00,700.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(581,699.42){\rule{0.964pt}{1.000pt}}
\multiput(581.00,697.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(585,701.42){\rule{0.241pt}{1.000pt}}
\multiput(585.00,700.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(586,702.42){\rule{0.482pt}{1.000pt}}
\multiput(586.00,701.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(586,702.42){\rule{0.482pt}{1.000pt}}
\multiput(587.00,702.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(586,702.42){\rule{0.482pt}{1.000pt}}
\multiput(586.00,701.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(588,703.92){\rule{0.723pt}{1.000pt}}
\multiput(588.00,702.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(591,705.42){\rule{0.482pt}{1.000pt}}
\multiput(591.00,704.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(591,705.42){\rule{0.482pt}{1.000pt}}
\multiput(592.00,705.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(591,705.42){\rule{0.482pt}{1.000pt}}
\multiput(591.00,704.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(593,706.92){\rule{0.723pt}{1.000pt}}
\multiput(593.00,705.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(596,709.42){\rule{0.723pt}{1.000pt}}
\multiput(596.00,707.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(596,709.42){\rule{0.723pt}{1.000pt}}
\multiput(597.50,710.92)(-1.500,-3.000){2}{\rule{0.361pt}{1.000pt}}
\put(596,709.42){\rule{0.723pt}{1.000pt}}
\multiput(596.00,707.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(599,711.42){\rule{0.241pt}{1.000pt}}
\multiput(599.00,710.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(576.0,697.0){\usebox{\plotpoint}}
\put(600.0,714.0){\usebox{\plotpoint}}
\put(600.0,714.0){\usebox{\plotpoint}}
\put(601,713.42){\rule{0.964pt}{1.000pt}}
\multiput(601.00,711.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(605,716.42){\rule{1.204pt}{1.000pt}}
\multiput(605.00,714.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(605,716.42){\rule{1.204pt}{1.000pt}}
\multiput(607.50,717.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(605,716.42){\rule{1.204pt}{1.000pt}}
\multiput(605.00,714.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(600.0,714.0){\usebox{\plotpoint}}
\put(610,720){\usebox{\plotpoint}}
\put(610.0,720.0){\usebox{\plotpoint}}
\put(610.0,720.0){\usebox{\plotpoint}}
\put(610,720.42){\rule{0.964pt}{1.000pt}}
\multiput(610.00,718.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(614,722.92){\rule{0.964pt}{1.000pt}}
\multiput(614.00,721.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(614,722.92){\rule{0.964pt}{1.000pt}}
\multiput(616.00,723.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(614,722.92){\rule{0.964pt}{1.000pt}}
\multiput(614.00,721.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(618,724.42){\rule{0.241pt}{1.000pt}}
\multiput(618.00,723.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(619,725.42){\rule{0.241pt}{1.000pt}}
\multiput(619.00,724.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(619,725.42){\rule{0.241pt}{1.000pt}}
\multiput(619.50,725.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(619,725.42){\rule{0.241pt}{1.000pt}}
\multiput(619.00,724.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(620,727.42){\rule{0.964pt}{1.000pt}}
\multiput(620.00,725.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(624,729.42){\rule{0.482pt}{1.000pt}}
\multiput(624.00,728.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,729.42){\rule{0.482pt}{1.000pt}}
\multiput(625.00,729.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,729.42){\rule{0.482pt}{1.000pt}}
\multiput(624.00,728.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(626,730.92){\rule{0.482pt}{1.000pt}}
\multiput(626.00,729.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(628,732.92){\rule{0.723pt}{1.000pt}}
\multiput(628.00,731.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(628,732.92){\rule{0.723pt}{1.000pt}}
\multiput(629.50,733.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(628,732.92){\rule{0.723pt}{1.000pt}}
\multiput(628.00,731.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(631,734.42){\rule{0.482pt}{1.000pt}}
\multiput(631.00,733.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(631.42,737){\rule{1.000pt}{0.482pt}}
\multiput(630.92,737.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(631.42,737){\rule{1.000pt}{0.482pt}}
\multiput(631.92,738.00)(-1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(631.42,737){\rule{1.000pt}{0.482pt}}
\multiput(630.92,737.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(634,737.92){\rule{0.964pt}{1.000pt}}
\multiput(634.00,736.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(638,740.42){\rule{0.964pt}{1.000pt}}
\multiput(638.00,738.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(638,740.42){\rule{0.964pt}{1.000pt}}
\multiput(640.00,741.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(638,740.42){\rule{0.964pt}{1.000pt}}
\multiput(638.00,738.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(610.0,720.0){\usebox{\plotpoint}}
\put(642,744){\usebox{\plotpoint}}
\put(642,742.42){\rule{0.241pt}{1.000pt}}
\multiput(642.00,741.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(642,742.42){\rule{0.241pt}{1.000pt}}
\multiput(642.50,742.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(642,742.42){\rule{0.241pt}{1.000pt}}
\multiput(642.00,741.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(643,744.42){\rule{0.964pt}{1.000pt}}
\multiput(643.00,742.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(647,747.42){\rule{0.964pt}{1.000pt}}
\multiput(647.00,745.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(647,747.42){\rule{0.964pt}{1.000pt}}
\multiput(649.00,748.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(647,747.42){\rule{0.964pt}{1.000pt}}
\multiput(647.00,745.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(651,751){\usebox{\plotpoint}}
\put(651,749.42){\rule{0.241pt}{1.000pt}}
\multiput(651.00,748.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(651,749.42){\rule{0.241pt}{1.000pt}}
\multiput(651.50,749.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(651,749.42){\rule{0.241pt}{1.000pt}}
\multiput(651.00,748.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(652,751.42){\rule{0.964pt}{1.000pt}}
\multiput(652.00,749.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(656,753.92){\rule{0.723pt}{1.000pt}}
\multiput(656.00,752.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(656,753.92){\rule{0.723pt}{1.000pt}}
\multiput(657.50,754.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(656,753.92){\rule{0.723pt}{1.000pt}}
\multiput(656.00,752.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(659,755.42){\rule{0.482pt}{1.000pt}}
\multiput(659.00,754.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(661,756.92){\rule{0.482pt}{1.000pt}}
\multiput(661.00,755.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(661,756.92){\rule{0.482pt}{1.000pt}}
\multiput(662.00,757.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(661,756.92){\rule{0.482pt}{1.000pt}}
\multiput(661.00,755.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(663,758.92){\rule{0.482pt}{1.000pt}}
\multiput(663.00,757.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(665,760.42){\rule{0.723pt}{1.000pt}}
\multiput(665.00,759.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(665,760.42){\rule{0.723pt}{1.000pt}}
\multiput(666.50,760.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(665,760.42){\rule{0.723pt}{1.000pt}}
\multiput(665.00,759.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(668,761.92){\rule{0.482pt}{1.000pt}}
\multiput(668.00,760.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(670,763.92){\rule{0.723pt}{1.000pt}}
\multiput(670.00,762.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(670,763.92){\rule{0.723pt}{1.000pt}}
\multiput(671.50,764.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(670,763.92){\rule{0.723pt}{1.000pt}}
\multiput(670.00,762.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(673,765.42){\rule{0.482pt}{1.000pt}}
\multiput(673.00,764.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(675,766.42){\rule{0.241pt}{1.000pt}}
\multiput(675.00,765.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(675,766.42){\rule{0.241pt}{1.000pt}}
\multiput(675.50,766.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(675,766.42){\rule{0.241pt}{1.000pt}}
\multiput(675.00,765.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(676,768.42){\rule{0.723pt}{1.000pt}}
\multiput(676.00,766.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(679,771.42){\rule{0.964pt}{1.000pt}}
\multiput(679.00,769.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(679,771.42){\rule{0.964pt}{1.000pt}}
\multiput(681.00,772.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(679,771.42){\rule{0.964pt}{1.000pt}}
\multiput(679.00,769.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(683.0,775.0){\usebox{\plotpoint}}
\put(684.0,775.0){\usebox{\plotpoint}}
\put(684.0,775.0){\usebox{\plotpoint}}
\put(684,775.42){\rule{0.964pt}{1.000pt}}
\multiput(684.00,773.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(688,778.42){\rule{0.964pt}{1.000pt}}
\multiput(688.00,776.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(688,778.42){\rule{0.964pt}{1.000pt}}
\multiput(690.00,779.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(688,778.42){\rule{0.964pt}{1.000pt}}
\multiput(688.00,776.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(684.0,775.0){\usebox{\plotpoint}}
\put(693,780.42){\rule{0.241pt}{1.000pt}}
\multiput(693.00,779.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(693,780.42){\rule{0.241pt}{1.000pt}}
\multiput(693.50,780.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(693,780.42){\rule{0.241pt}{1.000pt}}
\multiput(693.00,779.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(694,782.42){\rule{0.964pt}{1.000pt}}
\multiput(694.00,780.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(698,784.92){\rule{0.723pt}{1.000pt}}
\multiput(698.00,783.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(698,784.92){\rule{0.723pt}{1.000pt}}
\multiput(699.50,785.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(698,784.92){\rule{0.723pt}{1.000pt}}
\multiput(698.00,783.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(701,786.42){\rule{0.241pt}{1.000pt}}
\multiput(701.00,785.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(702,787.92){\rule{0.482pt}{1.000pt}}
\multiput(702.00,786.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(702,787.92){\rule{0.482pt}{1.000pt}}
\multiput(703.00,788.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(702,787.92){\rule{0.482pt}{1.000pt}}
\multiput(702.00,786.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(704,789.92){\rule{0.723pt}{1.000pt}}
\multiput(704.00,788.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(707,791.42){\rule{0.482pt}{1.000pt}}
\multiput(707.00,790.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(707,791.42){\rule{0.482pt}{1.000pt}}
\multiput(708.00,791.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(707,791.42){\rule{0.482pt}{1.000pt}}
\multiput(707.00,790.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(709,792.92){\rule{0.482pt}{1.000pt}}
\multiput(709.00,791.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(711,794.92){\rule{0.723pt}{1.000pt}}
\multiput(711.00,793.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(711,794.92){\rule{0.723pt}{1.000pt}}
\multiput(712.50,795.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(711,794.92){\rule{0.723pt}{1.000pt}}
\multiput(711.00,793.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(714,796.92){\rule{0.482pt}{1.000pt}}
\multiput(714.00,795.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(716,798.42){\rule{0.241pt}{1.000pt}}
\multiput(716.00,797.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(716,798.42){\rule{0.241pt}{1.000pt}}
\multiput(716.50,798.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(716,798.42){\rule{0.241pt}{1.000pt}}
\multiput(716.00,797.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(717,799.92){\rule{0.723pt}{1.000pt}}
\multiput(717.00,798.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(720,802.42){\rule{0.964pt}{1.000pt}}
\multiput(720.00,800.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(720,802.42){\rule{0.964pt}{1.000pt}}
\multiput(722.00,803.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(720,802.42){\rule{0.964pt}{1.000pt}}
\multiput(720.00,800.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(724,804.42){\rule{0.241pt}{1.000pt}}
\multiput(724.00,803.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(692.0,782.0){\usebox{\plotpoint}}
\put(725.0,807.0){\usebox{\plotpoint}}
\put(725.0,807.0){\usebox{\plotpoint}}
\put(726,806.42){\rule{0.964pt}{1.000pt}}
\multiput(726.00,804.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(730,809.92){\rule{0.964pt}{1.000pt}}
\multiput(730.00,807.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(730,809.92){\rule{0.964pt}{1.000pt}}
\multiput(732.00,811.92)(-2.000,-4.000){2}{\rule{0.482pt}{1.000pt}}
\put(730,809.92){\rule{0.964pt}{1.000pt}}
\multiput(730.00,807.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(725.0,807.0){\usebox{\plotpoint}}
\put(734,814){\usebox{\plotpoint}}
\put(734,814){\usebox{\plotpoint}}
\put(734,814){\usebox{\plotpoint}}
\put(734,814){\usebox{\plotpoint}}
\put(734,813.42){\rule{1.204pt}{1.000pt}}
\multiput(734.00,811.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(739,816.42){\rule{0.723pt}{1.000pt}}
\multiput(739.00,814.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(739,816.42){\rule{0.723pt}{1.000pt}}
\multiput(740.50,817.92)(-1.500,-3.000){2}{\rule{0.361pt}{1.000pt}}
\put(739,816.42){\rule{0.723pt}{1.000pt}}
\multiput(739.00,814.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(742,818.42){\rule{0.241pt}{1.000pt}}
\multiput(742.00,817.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(743,819.42){\rule{0.241pt}{1.000pt}}
\multiput(743.00,818.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(743,819.42){\rule{0.241pt}{1.000pt}}
\multiput(743.50,819.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(743,819.42){\rule{0.241pt}{1.000pt}}
\multiput(743.00,818.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(744,820.92){\rule{0.964pt}{1.000pt}}
\multiput(744.00,819.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(748,822.92){\rule{0.482pt}{1.000pt}}
\multiput(748.00,821.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(748,822.92){\rule{0.482pt}{1.000pt}}
\multiput(749.00,823.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(748,822.92){\rule{0.482pt}{1.000pt}}
\multiput(748.00,821.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(750,824.92){\rule{0.482pt}{1.000pt}}
\multiput(750.00,823.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(752,826.92){\rule{0.482pt}{1.000pt}}
\multiput(752.00,825.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(752,826.92){\rule{0.482pt}{1.000pt}}
\multiput(753.00,827.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(752,826.92){\rule{0.482pt}{1.000pt}}
\multiput(752.00,825.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(754,828.42){\rule{0.723pt}{1.000pt}}
\multiput(754.00,827.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(757,829.42){\rule{0.241pt}{1.000pt}}
\multiput(757.00,828.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(757,829.42){\rule{0.241pt}{1.000pt}}
\multiput(757.50,829.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(757,829.42){\rule{0.241pt}{1.000pt}}
\multiput(757.00,828.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(228,566){\usebox{\plotpoint}}
\put(228.0,566.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(235.0,566.0){\usebox{\plotpoint}}
\put(237,564.42){\rule{1.445pt}{1.000pt}}
\multiput(237.00,563.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(235.0,566.0){\usebox{\plotpoint}}
\put(243.0,567.0){\usebox{\plotpoint}}
\put(243.0,567.0){\usebox{\plotpoint}}
\put(245,565.42){\rule{1.204pt}{1.000pt}}
\multiput(245.00,564.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(243.0,567.0){\usebox{\plotpoint}}
\put(250.0,568.0){\usebox{\plotpoint}}
\put(250.0,568.0){\usebox{\plotpoint}}
\put(253,566.42){\rule{0.964pt}{1.000pt}}
\multiput(253.00,565.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(250.0,568.0){\usebox{\plotpoint}}
\put(257.0,569.0){\usebox{\plotpoint}}
\put(257.0,569.0){\usebox{\plotpoint}}
\put(261,567.42){\rule{0.723pt}{1.000pt}}
\multiput(261.00,566.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(264,568.42){\rule{1.445pt}{1.000pt}}
\multiput(264.00,567.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(264,568.42){\rule{1.445pt}{1.000pt}}
\multiput(267.00,568.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(264,568.42){\rule{1.445pt}{1.000pt}}
\multiput(264.00,567.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(257.0,569.0){\usebox{\plotpoint}}
\put(271,569.92){\rule{1.204pt}{1.000pt}}
\multiput(271.00,568.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(271,569.92){\rule{1.204pt}{1.000pt}}
\multiput(273.50,570.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(271,569.92){\rule{1.204pt}{1.000pt}}
\multiput(271.00,568.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(270.0,571.0){\usebox{\plotpoint}}
\put(278,571.92){\rule{1.445pt}{1.000pt}}
\multiput(278.00,570.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(276.0,573.0){\usebox{\plotpoint}}
\put(284.0,575.0){\usebox{\plotpoint}}
\put(284.0,575.0){\usebox{\plotpoint}}
\put(286,573.92){\rule{0.964pt}{1.000pt}}
\multiput(286.00,572.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(290,575.42){\rule{1.204pt}{1.000pt}}
\multiput(290.00,574.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(290,575.42){\rule{1.204pt}{1.000pt}}
\multiput(292.50,575.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(290,575.42){\rule{1.204pt}{1.000pt}}
\multiput(290.00,574.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(284.0,575.0){\usebox{\plotpoint}}
\put(297,576.92){\rule{1.204pt}{1.000pt}}
\multiput(297.00,575.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(297,576.92){\rule{1.204pt}{1.000pt}}
\multiput(299.50,577.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(297,576.92){\rule{1.204pt}{1.000pt}}
\multiput(297.00,575.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(295.0,578.0){\usebox{\plotpoint}}
\put(302.0,580.0){\usebox{\plotpoint}}
\put(303.0,580.0){\usebox{\plotpoint}}
\put(303.0,580.0){\usebox{\plotpoint}}
\put(303,579.92){\rule{1.445pt}{1.000pt}}
\multiput(303.00,578.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(303.0,580.0){\usebox{\plotpoint}}
\put(309.0,583.0){\usebox{\plotpoint}}
\put(309.0,583.0){\usebox{\plotpoint}}
\put(311,581.92){\rule{0.964pt}{1.000pt}}
\multiput(311.00,580.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(315,583.92){\rule{0.964pt}{1.000pt}}
\multiput(315.00,582.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(315,583.92){\rule{0.964pt}{1.000pt}}
\multiput(317.00,584.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(315,583.92){\rule{0.964pt}{1.000pt}}
\multiput(315.00,582.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(309.0,583.0){\usebox{\plotpoint}}
\put(321,585.42){\rule{0.723pt}{1.000pt}}
\multiput(321.00,584.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(321,585.42){\rule{0.723pt}{1.000pt}}
\multiput(322.50,585.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(321,585.42){\rule{0.723pt}{1.000pt}}
\multiput(321.00,584.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(324,586.42){\rule{0.482pt}{1.000pt}}
\multiput(324.00,585.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(326,587.42){\rule{0.482pt}{1.000pt}}
\multiput(326.00,586.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(326,587.42){\rule{0.482pt}{1.000pt}}
\multiput(327.00,587.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(326,587.42){\rule{0.482pt}{1.000pt}}
\multiput(326.00,586.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(328,588.92){\rule{0.964pt}{1.000pt}}
\multiput(328.00,587.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(332,590.42){\rule{0.964pt}{1.000pt}}
\multiput(332.00,589.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(332,590.42){\rule{0.964pt}{1.000pt}}
\multiput(334.00,590.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(332,590.42){\rule{0.964pt}{1.000pt}}
\multiput(332.00,589.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(336,591.42){\rule{0.482pt}{1.000pt}}
\multiput(336.00,590.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(338,592.92){\rule{0.964pt}{1.000pt}}
\multiput(338.00,591.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(338,592.92){\rule{0.964pt}{1.000pt}}
\multiput(340.00,593.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(338,592.92){\rule{0.964pt}{1.000pt}}
\multiput(338.00,591.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(342,594.42){\rule{0.482pt}{1.000pt}}
\multiput(342.00,593.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(319.0,587.0){\usebox{\plotpoint}}
\put(344,597){\usebox{\plotpoint}}
\put(344,597){\usebox{\plotpoint}}
\put(344,597){\usebox{\plotpoint}}
\put(344,595.92){\rule{1.204pt}{1.000pt}}
\multiput(344.00,594.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(349,597.92){\rule{0.964pt}{1.000pt}}
\multiput(349.00,596.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(349,597.92){\rule{0.964pt}{1.000pt}}
\multiput(351.00,598.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(349,597.92){\rule{0.964pt}{1.000pt}}
\multiput(349.00,596.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(353,599.42){\rule{0.482pt}{1.000pt}}
\multiput(353.00,598.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(355,600.92){\rule{0.964pt}{1.000pt}}
\multiput(355.00,599.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(355,600.92){\rule{0.964pt}{1.000pt}}
\multiput(357.00,601.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(355,600.92){\rule{0.964pt}{1.000pt}}
\multiput(355.00,599.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(360,602.42){\rule{0.241pt}{1.000pt}}
\multiput(360.00,601.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(360,602.42){\rule{0.241pt}{1.000pt}}
\multiput(360.50,602.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(360,602.42){\rule{0.241pt}{1.000pt}}
\multiput(360.00,601.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(361,603.92){\rule{1.204pt}{1.000pt}}
\multiput(361.00,602.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(366,605.92){\rule{0.723pt}{1.000pt}}
\multiput(366.00,604.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(366,605.92){\rule{0.723pt}{1.000pt}}
\multiput(367.50,606.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(366,605.92){\rule{0.723pt}{1.000pt}}
\multiput(366.00,604.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(369,607.42){\rule{0.482pt}{1.000pt}}
\multiput(369.00,606.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(371,608.92){\rule{0.964pt}{1.000pt}}
\multiput(371.00,607.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(371,608.92){\rule{0.964pt}{1.000pt}}
\multiput(373.00,609.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(371,608.92){\rule{0.964pt}{1.000pt}}
\multiput(371.00,607.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(359.0,604.0){\usebox{\plotpoint}}
\put(375.0,612.0){\usebox{\plotpoint}}
\put(377.0,612.0){\usebox{\plotpoint}}
\put(377.0,612.0){\usebox{\plotpoint}}
\put(377,611.92){\rule{1.204pt}{1.000pt}}
\multiput(377.00,610.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(382,613.92){\rule{0.964pt}{1.000pt}}
\multiput(382.00,612.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(382,613.92){\rule{0.964pt}{1.000pt}}
\multiput(384.00,614.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(382,613.92){\rule{0.964pt}{1.000pt}}
\multiput(382.00,612.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(386,615.42){\rule{0.241pt}{1.000pt}}
\multiput(386.00,614.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(387,616.42){\rule{0.723pt}{1.000pt}}
\multiput(387.00,615.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(387,616.42){\rule{0.723pt}{1.000pt}}
\multiput(388.50,616.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(387,616.42){\rule{0.723pt}{1.000pt}}
\multiput(387.00,615.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(390,617.92){\rule{0.723pt}{1.000pt}}
\multiput(390.00,616.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(377.0,612.0){\usebox{\plotpoint}}
\put(393.0,621.0){\usebox{\plotpoint}}
\put(393.0,621.0){\usebox{\plotpoint}}
\put(394,619.92){\rule{0.964pt}{1.000pt}}
\multiput(394.00,618.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(398,622.42){\rule{0.964pt}{1.000pt}}
\multiput(398.00,620.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(398,622.42){\rule{0.964pt}{1.000pt}}
\multiput(400.00,623.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(398,622.42){\rule{0.964pt}{1.000pt}}
\multiput(398.00,620.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(393.0,621.0){\usebox{\plotpoint}}
\put(403,624.42){\rule{0.482pt}{1.000pt}}
\multiput(403.00,623.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(403,624.42){\rule{0.482pt}{1.000pt}}
\multiput(404.00,624.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(403,624.42){\rule{0.482pt}{1.000pt}}
\multiput(403.00,623.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(405,625.92){\rule{0.723pt}{1.000pt}}
\multiput(405.00,624.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(408,627.42){\rule{0.723pt}{1.000pt}}
\multiput(408.00,626.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(408,627.42){\rule{0.723pt}{1.000pt}}
\multiput(409.50,627.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(408,627.42){\rule{0.723pt}{1.000pt}}
\multiput(408.00,626.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(411,628.92){\rule{0.723pt}{1.000pt}}
\multiput(411.00,627.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(414,631.42){\rule{1.204pt}{1.000pt}}
\multiput(414.00,629.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(414,631.42){\rule{1.204pt}{1.000pt}}
\multiput(416.50,632.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(414,631.42){\rule{1.204pt}{1.000pt}}
\multiput(414.00,629.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(402.0,626.0){\usebox{\plotpoint}}
\put(419,635){\usebox{\plotpoint}}
\put(419,635){\usebox{\plotpoint}}
\put(419,635){\usebox{\plotpoint}}
\put(419,635){\usebox{\plotpoint}}
\put(419,634.42){\rule{1.204pt}{1.000pt}}
\multiput(419.00,632.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(424,636.92){\rule{0.723pt}{1.000pt}}
\multiput(424.00,635.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(424,636.92){\rule{0.723pt}{1.000pt}}
\multiput(425.50,637.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(424,636.92){\rule{0.723pt}{1.000pt}}
\multiput(424.00,635.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(427,638.42){\rule{0.482pt}{1.000pt}}
\multiput(427.00,637.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(429,639.92){\rule{0.723pt}{1.000pt}}
\multiput(429.00,638.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(429,639.92){\rule{0.723pt}{1.000pt}}
\multiput(430.50,640.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(429,639.92){\rule{0.723pt}{1.000pt}}
\multiput(429.00,638.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(432,641.42){\rule{0.482pt}{1.000pt}}
\multiput(432.00,640.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(434.0,644.0){\usebox{\plotpoint}}
\put(434.0,644.0){\usebox{\plotpoint}}
\put(435,643.42){\rule{0.964pt}{1.000pt}}
\multiput(435.00,641.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(439,645.92){\rule{1.204pt}{1.000pt}}
\multiput(439.00,644.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(439,645.92){\rule{1.204pt}{1.000pt}}
\multiput(441.50,646.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(439,645.92){\rule{1.204pt}{1.000pt}}
\multiput(439.00,644.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(434.0,644.0){\usebox{\plotpoint}}
\put(444.0,649.0){\usebox{\plotpoint}}
\put(444.0,650.0){\usebox{\plotpoint}}
\put(444.0,650.0){\usebox{\plotpoint}}
\put(446,649.42){\rule{0.964pt}{1.000pt}}
\multiput(446.00,647.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(450,651.42){\rule{0.482pt}{1.000pt}}
\multiput(450.00,650.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(450,651.42){\rule{0.482pt}{1.000pt}}
\multiput(451.00,651.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(450,651.42){\rule{0.482pt}{1.000pt}}
\multiput(450.00,650.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(452,652.92){\rule{0.723pt}{1.000pt}}
\multiput(452.00,651.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(455,654.92){\rule{0.964pt}{1.000pt}}
\multiput(455.00,653.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,654.92){\rule{0.964pt}{1.000pt}}
\multiput(457.00,655.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(455,654.92){\rule{0.964pt}{1.000pt}}
\multiput(455.00,653.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(459,656.42){\rule{0.241pt}{1.000pt}}
\multiput(459.00,655.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(444.0,650.0){\usebox{\plotpoint}}
\put(460,659){\usebox{\plotpoint}}
\put(460,659){\usebox{\plotpoint}}
\put(460,659){\usebox{\plotpoint}}
\put(460,658.42){\rule{1.204pt}{1.000pt}}
\multiput(460.00,656.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(465,660.92){\rule{0.964pt}{1.000pt}}
\multiput(465.00,659.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(465,660.92){\rule{0.964pt}{1.000pt}}
\multiput(467.00,661.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(465,660.92){\rule{0.964pt}{1.000pt}}
\multiput(465.00,659.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(469,662.42){\rule{0.241pt}{1.000pt}}
\multiput(469.00,661.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(470,663.42){\rule{0.241pt}{1.000pt}}
\multiput(470.00,662.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(470,663.42){\rule{0.241pt}{1.000pt}}
\multiput(470.50,663.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(470,663.42){\rule{0.241pt}{1.000pt}}
\multiput(470.00,662.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(471,664.92){\rule{0.964pt}{1.000pt}}
\multiput(471.00,663.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(475,666.92){\rule{0.482pt}{1.000pt}}
\multiput(475.00,665.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,666.92){\rule{0.482pt}{1.000pt}}
\multiput(476.00,667.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,666.92){\rule{0.482pt}{1.000pt}}
\multiput(475.00,665.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(477,668.42){\rule{0.723pt}{1.000pt}}
\multiput(477.00,667.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(480,670.42){\rule{0.964pt}{1.000pt}}
\multiput(480.00,668.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(480,670.42){\rule{0.964pt}{1.000pt}}
\multiput(482.00,671.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(480,670.42){\rule{0.964pt}{1.000pt}}
\multiput(480.00,668.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(484.0,674.0){\usebox{\plotpoint}}
\put(485.0,674.0){\usebox{\plotpoint}}
\put(485.0,674.0){\usebox{\plotpoint}}
\put(485,674.42){\rule{1.204pt}{1.000pt}}
\multiput(485.00,672.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(490,676.92){\rule{0.723pt}{1.000pt}}
\multiput(490.00,675.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(490,676.92){\rule{0.723pt}{1.000pt}}
\multiput(491.50,677.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(490,676.92){\rule{0.723pt}{1.000pt}}
\multiput(490.00,675.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(493,678.42){\rule{0.482pt}{1.000pt}}
\multiput(493.00,677.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(495,679.42){\rule{0.241pt}{1.000pt}}
\multiput(495.00,678.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(495,679.42){\rule{0.241pt}{1.000pt}}
\multiput(495.50,679.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(495,679.42){\rule{0.241pt}{1.000pt}}
\multiput(495.00,678.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(496,680.92){\rule{0.723pt}{1.000pt}}
\multiput(496.00,679.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(499,682.42){\rule{0.723pt}{1.000pt}}
\multiput(499.00,681.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(499,682.42){\rule{0.723pt}{1.000pt}}
\multiput(500.50,682.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(499,682.42){\rule{0.723pt}{1.000pt}}
\multiput(499.00,681.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(502,683.92){\rule{0.482pt}{1.000pt}}
\multiput(502.00,682.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(504,685.92){\rule{0.964pt}{1.000pt}}
\multiput(504.00,684.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(504,685.92){\rule{0.964pt}{1.000pt}}
\multiput(506.00,686.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(504,685.92){\rule{0.964pt}{1.000pt}}
\multiput(504.00,684.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(508,687.42){\rule{0.241pt}{1.000pt}}
\multiput(508.00,686.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(509,688.42){\rule{0.241pt}{1.000pt}}
\multiput(509.00,687.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(509,688.42){\rule{0.241pt}{1.000pt}}
\multiput(509.50,688.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(509,688.42){\rule{0.241pt}{1.000pt}}
\multiput(509.00,687.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(510,689.92){\rule{0.964pt}{1.000pt}}
\multiput(510.00,688.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(514,692.42){\rule{0.964pt}{1.000pt}}
\multiput(514.00,690.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(514,692.42){\rule{0.964pt}{1.000pt}}
\multiput(516.00,693.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(514,692.42){\rule{0.964pt}{1.000pt}}
\multiput(514.00,690.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(518,694.42){\rule{0.241pt}{1.000pt}}
\multiput(518.00,693.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(485.0,674.0){\usebox{\plotpoint}}
\put(519.0,697.0){\usebox{\plotpoint}}
\put(519.0,697.0){\usebox{\plotpoint}}
\put(520,696.42){\rule{0.964pt}{1.000pt}}
\multiput(520.00,694.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(524,698.92){\rule{0.723pt}{1.000pt}}
\multiput(524.00,697.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(524,698.92){\rule{0.723pt}{1.000pt}}
\multiput(525.50,699.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(524,698.92){\rule{0.723pt}{1.000pt}}
\multiput(524.00,697.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(527,700.42){\rule{0.482pt}{1.000pt}}
\multiput(527.00,699.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(529,701.92){\rule{0.723pt}{1.000pt}}
\multiput(529.00,700.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(529,701.92){\rule{0.723pt}{1.000pt}}
\multiput(530.50,702.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(529,701.92){\rule{0.723pt}{1.000pt}}
\multiput(529.00,700.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(532,703.42){\rule{0.482pt}{1.000pt}}
\multiput(532.00,702.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(534,704.42){\rule{0.241pt}{1.000pt}}
\multiput(534.00,703.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(534,704.42){\rule{0.241pt}{1.000pt}}
\multiput(534.50,704.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(534,704.42){\rule{0.241pt}{1.000pt}}
\multiput(534.00,703.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(535,705.92){\rule{0.723pt}{1.000pt}}
\multiput(535.00,704.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(538,708.92){\rule{1.204pt}{1.000pt}}
\multiput(538.00,706.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(538,708.92){\rule{1.204pt}{1.000pt}}
\multiput(540.50,710.92)(-2.500,-4.000){2}{\rule{0.602pt}{1.000pt}}
\put(538,708.92){\rule{1.204pt}{1.000pt}}
\multiput(538.00,706.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(519.0,697.0){\usebox{\plotpoint}}
\put(543,713){\usebox{\plotpoint}}
\put(543.0,713.0){\usebox{\plotpoint}}
\put(543.0,713.0){\usebox{\plotpoint}}
\put(544,712.42){\rule{0.964pt}{1.000pt}}
\multiput(544.00,710.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(548,714.92){\rule{0.723pt}{1.000pt}}
\multiput(548.00,713.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(548,714.92){\rule{0.723pt}{1.000pt}}
\multiput(549.50,715.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(548,714.92){\rule{0.723pt}{1.000pt}}
\multiput(548.00,713.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(551,716.42){\rule{0.482pt}{1.000pt}}
\multiput(551.00,715.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,717.92){\rule{0.482pt}{1.000pt}}
\multiput(553.00,716.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,717.92){\rule{0.482pt}{1.000pt}}
\multiput(554.00,718.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,717.92){\rule{0.482pt}{1.000pt}}
\multiput(553.00,716.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(555,719.42){\rule{0.723pt}{1.000pt}}
\multiput(555.00,718.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(558,720.92){\rule{0.482pt}{1.000pt}}
\multiput(558.00,719.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,720.92){\rule{0.482pt}{1.000pt}}
\multiput(559.00,721.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,720.92){\rule{0.482pt}{1.000pt}}
\multiput(558.00,719.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,722.92){\rule{0.723pt}{1.000pt}}
\multiput(560.00,721.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(563,724.92){\rule{0.723pt}{1.000pt}}
\multiput(563.00,723.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(563,724.92){\rule{0.723pt}{1.000pt}}
\multiput(564.50,725.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(563,724.92){\rule{0.723pt}{1.000pt}}
\multiput(563.00,723.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(566,726.42){\rule{0.241pt}{1.000pt}}
\multiput(566.00,725.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(543.0,713.0){\usebox{\plotpoint}}
\put(567.0,729.0){\usebox{\plotpoint}}
\put(567.0,729.0){\usebox{\plotpoint}}
\put(568,728.42){\rule{0.964pt}{1.000pt}}
\multiput(568.00,726.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,731.42){\rule{0.964pt}{1.000pt}}
\multiput(572.00,729.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,731.42){\rule{0.964pt}{1.000pt}}
\multiput(574.00,732.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,731.42){\rule{0.964pt}{1.000pt}}
\multiput(572.00,729.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(576,733.42){\rule{0.241pt}{1.000pt}}
\multiput(576.00,732.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(567.0,729.0){\usebox{\plotpoint}}
\put(577.0,736.0){\usebox{\plotpoint}}
\put(577.0,736.0){\usebox{\plotpoint}}
\put(578,735.42){\rule{0.964pt}{1.000pt}}
\multiput(578.00,733.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(582,737.92){\rule{0.723pt}{1.000pt}}
\multiput(582.00,736.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(582,737.92){\rule{0.723pt}{1.000pt}}
\multiput(583.50,738.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(582,737.92){\rule{0.723pt}{1.000pt}}
\multiput(582.00,736.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(585,739.42){\rule{0.241pt}{1.000pt}}
\multiput(585.00,738.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(586,740.92){\rule{0.723pt}{1.000pt}}
\multiput(586.00,739.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(586,740.92){\rule{0.723pt}{1.000pt}}
\multiput(587.50,741.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(586,740.92){\rule{0.723pt}{1.000pt}}
\multiput(586.00,739.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(589,742.92){\rule{0.482pt}{1.000pt}}
\multiput(589.00,741.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(591,744.42){\rule{0.482pt}{1.000pt}}
\multiput(591.00,743.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(591,744.42){\rule{0.482pt}{1.000pt}}
\multiput(592.00,744.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(591,744.42){\rule{0.482pt}{1.000pt}}
\multiput(591.00,743.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(593,745.92){\rule{0.723pt}{1.000pt}}
\multiput(593.00,744.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(596,748.42){\rule{0.964pt}{1.000pt}}
\multiput(596.00,746.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(596,748.42){\rule{0.964pt}{1.000pt}}
\multiput(598.00,749.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(596,748.42){\rule{0.964pt}{1.000pt}}
\multiput(596.00,746.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(577.0,736.0){\usebox{\plotpoint}}
\put(601,751.92){\rule{0.964pt}{1.000pt}}
\multiput(601.00,749.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(605,754.92){\rule{1.204pt}{1.000pt}}
\multiput(605.00,753.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(605,754.92){\rule{1.204pt}{1.000pt}}
\multiput(607.50,755.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(605,754.92){\rule{1.204pt}{1.000pt}}
\multiput(605.00,753.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(600.0,752.0){\usebox{\plotpoint}}
\put(610,757.42){\rule{0.241pt}{1.000pt}}
\multiput(610.00,756.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(610,757.42){\rule{0.241pt}{1.000pt}}
\multiput(610.50,757.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(610,757.42){\rule{0.241pt}{1.000pt}}
\multiput(610.00,756.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(611,758.92){\rule{0.964pt}{1.000pt}}
\multiput(611.00,757.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(615,760.92){\rule{0.723pt}{1.000pt}}
\multiput(615.00,759.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(615,760.92){\rule{0.723pt}{1.000pt}}
\multiput(616.50,761.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(615,760.92){\rule{0.723pt}{1.000pt}}
\multiput(615.00,759.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(618,762.92){\rule{0.482pt}{1.000pt}}
\multiput(618.00,761.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(620,764.42){\rule{0.482pt}{1.000pt}}
\multiput(620.00,763.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(620,764.42){\rule{0.482pt}{1.000pt}}
\multiput(621.00,764.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(620,764.42){\rule{0.482pt}{1.000pt}}
\multiput(620.00,763.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(622,765.92){\rule{0.482pt}{1.000pt}}
\multiput(622.00,764.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,767.42){\rule{0.482pt}{1.000pt}}
\multiput(624.00,766.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,767.42){\rule{0.482pt}{1.000pt}}
\multiput(625.00,767.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(624,767.42){\rule{0.482pt}{1.000pt}}
\multiput(624.00,766.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(626,768.92){\rule{0.723pt}{1.000pt}}
\multiput(626.00,767.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(629,771.42){\rule{0.964pt}{1.000pt}}
\multiput(629.00,769.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(629,771.42){\rule{0.964pt}{1.000pt}}
\multiput(631.00,772.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(629,771.42){\rule{0.964pt}{1.000pt}}
\multiput(629.00,769.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(633,773.42){\rule{0.241pt}{1.000pt}}
\multiput(633.00,772.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(610.0,758.0){\usebox{\plotpoint}}
\put(634,776){\usebox{\plotpoint}}
\put(634,776){\usebox{\plotpoint}}
\put(634,776){\usebox{\plotpoint}}
\put(634,775.42){\rule{0.964pt}{1.000pt}}
\multiput(634.00,773.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(638,778.42){\rule{1.204pt}{1.000pt}}
\multiput(638.00,776.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(638,778.42){\rule{1.204pt}{1.000pt}}
\multiput(640.50,779.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(638,778.42){\rule{1.204pt}{1.000pt}}
\multiput(638.00,776.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(643,782){\usebox{\plotpoint}}
\put(643,780.42){\rule{0.241pt}{1.000pt}}
\multiput(643.00,779.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(643,780.42){\rule{0.241pt}{1.000pt}}
\multiput(643.50,780.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(643,780.42){\rule{0.241pt}{1.000pt}}
\multiput(643.00,779.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(644,782.42){\rule{0.964pt}{1.000pt}}
\multiput(644.00,780.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(648,784.92){\rule{0.723pt}{1.000pt}}
\multiput(648.00,783.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(648,784.92){\rule{0.723pt}{1.000pt}}
\multiput(649.50,785.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(648,784.92){\rule{0.723pt}{1.000pt}}
\multiput(648.00,783.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(651,786.42){\rule{0.241pt}{1.000pt}}
\multiput(651.00,785.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(652,787.92){\rule{0.723pt}{1.000pt}}
\multiput(652.00,786.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(652,787.92){\rule{0.723pt}{1.000pt}}
\multiput(653.50,788.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(652,787.92){\rule{0.723pt}{1.000pt}}
\multiput(652.00,786.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(655,789.92){\rule{0.482pt}{1.000pt}}
\multiput(655.00,788.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(657,791.42){\rule{0.482pt}{1.000pt}}
\multiput(657.00,790.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(657,791.42){\rule{0.482pt}{1.000pt}}
\multiput(658.00,791.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(657,791.42){\rule{0.482pt}{1.000pt}}
\multiput(657.00,790.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(659,792.92){\rule{0.723pt}{1.000pt}}
\multiput(659.00,791.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(662,794.92){\rule{0.723pt}{1.000pt}}
\multiput(662.00,793.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(662,794.92){\rule{0.723pt}{1.000pt}}
\multiput(663.50,795.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(662,794.92){\rule{0.723pt}{1.000pt}}
\multiput(662.00,793.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(665,796.42){\rule{0.241pt}{1.000pt}}
\multiput(665.00,795.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(666,797.42){\rule{0.482pt}{1.000pt}}
\multiput(666.00,796.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(666,797.42){\rule{0.482pt}{1.000pt}}
\multiput(667.00,797.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(666,797.42){\rule{0.482pt}{1.000pt}}
\multiput(666.00,796.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(668,799.42){\rule{0.723pt}{1.000pt}}
\multiput(668.00,797.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(671,802.42){\rule{1.204pt}{1.000pt}}
\multiput(671.00,800.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(671,802.42){\rule{1.204pt}{1.000pt}}
\multiput(673.50,803.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(671,802.42){\rule{1.204pt}{1.000pt}}
\multiput(671.00,800.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(676,806){\usebox{\plotpoint}}
\put(676,806){\usebox{\plotpoint}}
\put(676,806){\usebox{\plotpoint}}
\put(676,806){\usebox{\plotpoint}}
\put(676,805.92){\rule{0.964pt}{1.000pt}}
\multiput(676.00,803.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(680,808.92){\rule{0.964pt}{1.000pt}}
\multiput(680.00,807.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(680,808.92){\rule{0.964pt}{1.000pt}}
\multiput(682.00,809.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(680,808.92){\rule{0.964pt}{1.000pt}}
\multiput(680.00,807.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(684,810.42){\rule{0.241pt}{1.000pt}}
\multiput(684.00,809.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(685,811.42){\rule{0.241pt}{1.000pt}}
\multiput(685.00,810.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(685,811.42){\rule{0.241pt}{1.000pt}}
\multiput(685.50,811.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(685,811.42){\rule{0.241pt}{1.000pt}}
\multiput(685.00,810.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(686,813.42){\rule{0.964pt}{1.000pt}}
\multiput(686.00,811.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(690,815.92){\rule{0.482pt}{1.000pt}}
\multiput(690.00,814.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(690,815.92){\rule{0.482pt}{1.000pt}}
\multiput(691.00,816.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(690,815.92){\rule{0.482pt}{1.000pt}}
\multiput(690.00,814.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(692,817.42){\rule{0.482pt}{1.000pt}}
\multiput(692.00,816.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(694,818.92){\rule{0.723pt}{1.000pt}}
\multiput(694.00,817.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(694,818.92){\rule{0.723pt}{1.000pt}}
\multiput(695.50,819.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(694,818.92){\rule{0.723pt}{1.000pt}}
\multiput(694.00,817.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(697,820.42){\rule{0.482pt}{1.000pt}}
\multiput(697.00,819.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(699,821.92){\rule{0.482pt}{1.000pt}}
\multiput(699.00,820.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(699,821.92){\rule{0.482pt}{1.000pt}}
\multiput(700.00,822.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(699,821.92){\rule{0.482pt}{1.000pt}}
\multiput(699.00,820.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(701,823.92){\rule{0.723pt}{1.000pt}}
\multiput(701.00,822.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(704,826.42){\rule{0.723pt}{1.000pt}}
\multiput(704.00,824.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(704,826.42){\rule{0.723pt}{1.000pt}}
\multiput(705.50,827.92)(-1.500,-3.000){2}{\rule{0.361pt}{1.000pt}}
\put(704,826.42){\rule{0.723pt}{1.000pt}}
\multiput(704.00,824.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(708,828.42){\rule{0.241pt}{1.000pt}}
\multiput(708.00,827.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(708,828.42){\rule{0.241pt}{1.000pt}}
\multiput(708.50,828.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(708,828.42){\rule{0.241pt}{1.000pt}}
\multiput(708.00,827.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(709,829.42){\rule{0.241pt}{1.000pt}}
\multiput(709.00,828.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(707.0,830.0){\usebox{\plotpoint}}
\put(228,608){\usebox{\plotpoint}}
\put(228,606.42){\rule{0.723pt}{1.000pt}}
\multiput(228.00,605.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(231.0,609.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(231.0,609.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(239,607.42){\rule{1.445pt}{1.000pt}}
\multiput(239.00,606.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(239,607.42){\rule{1.445pt}{1.000pt}}
\multiput(242.00,607.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(239,607.42){\rule{1.445pt}{1.000pt}}
\multiput(239.00,606.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(231.0,609.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(247,608.42){\rule{1.445pt}{1.000pt}}
\multiput(247.00,607.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(247,608.42){\rule{1.445pt}{1.000pt}}
\multiput(250.00,608.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(247,608.42){\rule{1.445pt}{1.000pt}}
\multiput(247.00,607.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(245.0,610.0){\usebox{\plotpoint}}
\put(254,609.42){\rule{0.964pt}{1.000pt}}
\multiput(254.00,608.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(254,609.42){\rule{0.964pt}{1.000pt}}
\multiput(256.00,609.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(254,609.42){\rule{0.964pt}{1.000pt}}
\multiput(254.00,608.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(253.0,611.0){\usebox{\plotpoint}}
\put(261,610.42){\rule{1.686pt}{1.000pt}}
\multiput(261.00,609.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(268,611.42){\rule{0.482pt}{1.000pt}}
\multiput(268.00,610.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(268,611.42){\rule{0.482pt}{1.000pt}}
\multiput(269.00,611.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(268,611.42){\rule{0.482pt}{1.000pt}}
\multiput(268.00,610.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(270,612.42){\rule{0.964pt}{1.000pt}}
\multiput(270.00,611.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(274,613.42){\rule{0.964pt}{1.000pt}}
\multiput(274.00,612.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(274,613.42){\rule{0.964pt}{1.000pt}}
\multiput(276.00,613.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(274,613.42){\rule{0.964pt}{1.000pt}}
\multiput(274.00,612.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(258.0,612.0){\usebox{\plotpoint}}
\put(281,614.92){\rule{1.204pt}{1.000pt}}
\multiput(281.00,613.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(281,614.92){\rule{1.204pt}{1.000pt}}
\multiput(283.50,615.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(281,614.92){\rule{1.204pt}{1.000pt}}
\multiput(281.00,613.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(278.0,616.0){\usebox{\plotpoint}}
\put(287,616.42){\rule{0.964pt}{1.000pt}}
\multiput(287.00,615.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(287,616.42){\rule{0.964pt}{1.000pt}}
\multiput(289.00,616.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(287,616.42){\rule{0.964pt}{1.000pt}}
\multiput(287.00,615.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(291,617.42){\rule{0.723pt}{1.000pt}}
\multiput(291.00,616.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(286.0,618.0){\usebox{\plotpoint}}
\put(294.0,620.0){\usebox{\plotpoint}}
\put(294.0,620.0){\usebox{\plotpoint}}
\put(295,618.92){\rule{1.204pt}{1.000pt}}
\multiput(295.00,617.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(300,620.42){\rule{0.723pt}{1.000pt}}
\multiput(300.00,619.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(300,620.42){\rule{0.723pt}{1.000pt}}
\multiput(301.50,620.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(300,620.42){\rule{0.723pt}{1.000pt}}
\multiput(300.00,619.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(303,621.42){\rule{0.723pt}{1.000pt}}
\multiput(303.00,620.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(306,622.92){\rule{1.204pt}{1.000pt}}
\multiput(306.00,621.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(306,622.92){\rule{1.204pt}{1.000pt}}
\multiput(308.50,623.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(306,622.92){\rule{1.204pt}{1.000pt}}
\multiput(306.00,621.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(294.0,620.0){\usebox{\plotpoint}}
\put(312,624.42){\rule{0.723pt}{1.000pt}}
\multiput(312.00,623.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(312,624.42){\rule{0.723pt}{1.000pt}}
\multiput(313.50,624.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(312,624.42){\rule{0.723pt}{1.000pt}}
\multiput(312.00,623.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(315,625.42){\rule{0.723pt}{1.000pt}}
\multiput(315.00,624.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(318,626.42){\rule{0.241pt}{1.000pt}}
\multiput(318.00,625.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(318,626.42){\rule{0.241pt}{1.000pt}}
\multiput(318.50,626.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(318,626.42){\rule{0.241pt}{1.000pt}}
\multiput(318.00,625.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(319,627.92){\rule{1.204pt}{1.000pt}}
\multiput(319.00,626.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(324,629.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,628.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(324,629.42){\rule{0.964pt}{1.000pt}}
\multiput(326.00,629.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(324,629.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,628.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(328,630.42){\rule{0.482pt}{1.000pt}}
\multiput(328.00,629.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(330,631.92){\rule{1.204pt}{1.000pt}}
\multiput(330.00,630.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(330,631.92){\rule{1.204pt}{1.000pt}}
\multiput(332.50,632.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(330,631.92){\rule{1.204pt}{1.000pt}}
\multiput(330.00,630.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(311.0,626.0){\usebox{\plotpoint}}
\put(336,634.42){\rule{1.204pt}{1.000pt}}
\multiput(336.00,632.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(341,636.42){\rule{0.723pt}{1.000pt}}
\multiput(341.00,635.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(341,636.42){\rule{0.723pt}{1.000pt}}
\multiput(342.50,636.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(341,636.42){\rule{0.723pt}{1.000pt}}
\multiput(341.00,635.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(344,637.42){\rule{0.723pt}{1.000pt}}
\multiput(344.00,636.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(347,639.42){\rule{1.445pt}{1.000pt}}
\multiput(347.00,637.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(347,639.42){\rule{1.445pt}{1.000pt}}
\multiput(350.00,640.92)(-3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(347,639.42){\rule{1.445pt}{1.000pt}}
\multiput(347.00,637.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(335.0,635.0){\usebox{\plotpoint}}
\put(353,643){\usebox{\plotpoint}}
\put(353,643){\usebox{\plotpoint}}
\put(353,643){\usebox{\plotpoint}}
\put(353,643){\usebox{\plotpoint}}
\put(353,641.92){\rule{1.204pt}{1.000pt}}
\multiput(353.00,640.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(358,643.42){\rule{0.723pt}{1.000pt}}
\multiput(358.00,642.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(358,643.42){\rule{0.723pt}{1.000pt}}
\multiput(359.50,643.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(358,643.42){\rule{0.723pt}{1.000pt}}
\multiput(358.00,642.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(361,644.92){\rule{0.723pt}{1.000pt}}
\multiput(361.00,643.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(364,646.92){\rule{1.204pt}{1.000pt}}
\multiput(364.00,645.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(364,646.92){\rule{1.204pt}{1.000pt}}
\multiput(366.50,647.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(364,646.92){\rule{1.204pt}{1.000pt}}
\multiput(364.00,645.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(369,650){\usebox{\plotpoint}}
\put(369,650){\usebox{\plotpoint}}
\put(369,650){\usebox{\plotpoint}}
\put(369,650){\usebox{\plotpoint}}
\put(369,649.42){\rule{1.445pt}{1.000pt}}
\multiput(369.00,647.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(375,651.42){\rule{0.482pt}{1.000pt}}
\multiput(375.00,650.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(375,651.42){\rule{0.482pt}{1.000pt}}
\multiput(376.00,651.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(375,651.42){\rule{0.482pt}{1.000pt}}
\multiput(375.00,650.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(377,652.92){\rule{0.723pt}{1.000pt}}
\multiput(377.00,651.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(380,654.92){\rule{1.204pt}{1.000pt}}
\multiput(380.00,653.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(380,654.92){\rule{1.204pt}{1.000pt}}
\multiput(382.50,655.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(380,654.92){\rule{1.204pt}{1.000pt}}
\multiput(380.00,653.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(385.0,658.0){\usebox{\plotpoint}}
\put(386.0,658.0){\usebox{\plotpoint}}
\put(386.0,658.0){\usebox{\plotpoint}}
\put(386,657.92){\rule{1.204pt}{1.000pt}}
\multiput(386.00,656.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(391,659.92){\rule{0.723pt}{1.000pt}}
\multiput(391.00,658.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(391,659.92){\rule{0.723pt}{1.000pt}}
\multiput(392.50,660.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(391,659.92){\rule{0.723pt}{1.000pt}}
\multiput(391.00,658.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(394,661.42){\rule{0.482pt}{1.000pt}}
\multiput(394.00,660.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(396,662.92){\rule{0.964pt}{1.000pt}}
\multiput(396.00,661.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(396,662.92){\rule{0.964pt}{1.000pt}}
\multiput(398.00,663.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(396,662.92){\rule{0.964pt}{1.000pt}}
\multiput(396.00,661.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(400,664.42){\rule{0.482pt}{1.000pt}}
\multiput(400.00,663.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(386.0,658.0){\usebox{\plotpoint}}
\put(402,667){\usebox{\plotpoint}}
\put(402,667){\usebox{\plotpoint}}
\put(402,667){\usebox{\plotpoint}}
\put(402,666.42){\rule{1.204pt}{1.000pt}}
\multiput(402.00,664.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(407,668.92){\rule{0.964pt}{1.000pt}}
\multiput(407.00,667.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(407,668.92){\rule{0.964pt}{1.000pt}}
\multiput(409.00,669.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(407,668.92){\rule{0.964pt}{1.000pt}}
\multiput(407.00,667.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(412,670.92){\rule{0.723pt}{1.000pt}}
\multiput(412.00,669.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(412,670.92){\rule{0.723pt}{1.000pt}}
\multiput(413.50,671.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(412,670.92){\rule{0.723pt}{1.000pt}}
\multiput(412.00,669.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(415,672.42){\rule{0.482pt}{1.000pt}}
\multiput(415.00,671.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(417,673.42){\rule{0.482pt}{1.000pt}}
\multiput(417.00,672.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(417,673.42){\rule{0.482pt}{1.000pt}}
\multiput(418.00,673.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(417,673.42){\rule{0.482pt}{1.000pt}}
\multiput(417.00,672.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(419,674.92){\rule{0.964pt}{1.000pt}}
\multiput(419.00,673.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(423,677.42){\rule{0.964pt}{1.000pt}}
\multiput(423.00,675.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(423,677.42){\rule{0.964pt}{1.000pt}}
\multiput(425.00,678.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(423,677.42){\rule{0.964pt}{1.000pt}}
\multiput(423.00,675.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(411.0,672.0){\usebox{\plotpoint}}
\put(428,679.42){\rule{0.241pt}{1.000pt}}
\multiput(428.00,678.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(428,679.42){\rule{0.241pt}{1.000pt}}
\multiput(428.50,679.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(428,679.42){\rule{0.241pt}{1.000pt}}
\multiput(428.00,678.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(429,680.92){\rule{0.964pt}{1.000pt}}
\multiput(429.00,679.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(433,682.92){\rule{0.482pt}{1.000pt}}
\multiput(433.00,681.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(433,682.92){\rule{0.482pt}{1.000pt}}
\multiput(434.00,683.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(433,682.92){\rule{0.482pt}{1.000pt}}
\multiput(433.00,681.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(435,684.42){\rule{0.723pt}{1.000pt}}
\multiput(435.00,683.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(438,685.92){\rule{0.964pt}{1.000pt}}
\multiput(438.00,684.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(438,685.92){\rule{0.964pt}{1.000pt}}
\multiput(440.00,686.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(438,685.92){\rule{0.964pt}{1.000pt}}
\multiput(438.00,684.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(442,687.42){\rule{0.241pt}{1.000pt}}
\multiput(442.00,686.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(427.0,681.0){\usebox{\plotpoint}}
\put(443.0,690.0){\usebox{\plotpoint}}
\put(443.0,690.0){\usebox{\plotpoint}}
\put(444,689.42){\rule{0.964pt}{1.000pt}}
\multiput(444.00,687.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(448,691.92){\rule{0.964pt}{1.000pt}}
\multiput(448.00,690.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(448,691.92){\rule{0.964pt}{1.000pt}}
\multiput(450.00,692.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(448,691.92){\rule{0.964pt}{1.000pt}}
\multiput(448.00,690.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(452,693.42){\rule{0.241pt}{1.000pt}}
\multiput(452.00,692.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(453,694.42){\rule{0.723pt}{1.000pt}}
\multiput(453.00,693.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(453,694.42){\rule{0.723pt}{1.000pt}}
\multiput(454.50,694.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(453,694.42){\rule{0.723pt}{1.000pt}}
\multiput(453.00,693.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(456,695.92){\rule{0.482pt}{1.000pt}}
\multiput(456.00,694.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(458,697.42){\rule{0.482pt}{1.000pt}}
\multiput(458.00,696.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(458,697.42){\rule{0.482pt}{1.000pt}}
\multiput(459.00,697.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(458,697.42){\rule{0.482pt}{1.000pt}}
\multiput(458.00,696.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(460,698.92){\rule{0.964pt}{1.000pt}}
\multiput(460.00,697.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(464,701.42){\rule{1.204pt}{1.000pt}}
\multiput(464.00,699.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(464,701.42){\rule{1.204pt}{1.000pt}}
\multiput(466.50,702.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(464,701.42){\rule{1.204pt}{1.000pt}}
\multiput(464.00,699.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(443.0,690.0){\usebox{\plotpoint}}
\put(469,705){\usebox{\plotpoint}}
\put(469,705){\usebox{\plotpoint}}
\put(469,705){\usebox{\plotpoint}}
\put(469,705){\usebox{\plotpoint}}
\put(469,704.42){\rule{1.204pt}{1.000pt}}
\multiput(469.00,702.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(474,706.92){\rule{0.723pt}{1.000pt}}
\multiput(474.00,705.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(474,706.92){\rule{0.723pt}{1.000pt}}
\multiput(475.50,707.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(474,706.92){\rule{0.723pt}{1.000pt}}
\multiput(474.00,705.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(477,708.42){\rule{0.482pt}{1.000pt}}
\multiput(477.00,707.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(479,709.92){\rule{0.482pt}{1.000pt}}
\multiput(479.00,708.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(479,709.92){\rule{0.482pt}{1.000pt}}
\multiput(480.00,710.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(479,709.92){\rule{0.482pt}{1.000pt}}
\multiput(479.00,708.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(481,711.42){\rule{0.723pt}{1.000pt}}
\multiput(481.00,710.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(484,712.42){\rule{0.241pt}{1.000pt}}
\multiput(484.00,711.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484,712.42){\rule{0.241pt}{1.000pt}}
\multiput(484.50,712.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484,712.42){\rule{0.241pt}{1.000pt}}
\multiput(484.00,711.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(485,713.92){\rule{0.964pt}{1.000pt}}
\multiput(485.00,712.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(489,716.42){\rule{0.964pt}{1.000pt}}
\multiput(489.00,714.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(489,716.42){\rule{0.964pt}{1.000pt}}
\multiput(491.00,717.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(489,716.42){\rule{0.964pt}{1.000pt}}
\multiput(489.00,714.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(493.0,720.0){\usebox{\plotpoint}}
\put(494.0,720.0){\usebox{\plotpoint}}
\put(494.0,720.0){\usebox{\plotpoint}}
\put(494,720.42){\rule{1.204pt}{1.000pt}}
\multiput(494.00,718.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(499,722.42){\rule{0.723pt}{1.000pt}}
\multiput(499.00,721.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(499,722.42){\rule{0.723pt}{1.000pt}}
\multiput(500.50,722.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(499,722.42){\rule{0.723pt}{1.000pt}}
\multiput(499.00,721.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(502,723.92){\rule{0.482pt}{1.000pt}}
\multiput(502.00,722.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(504,725.42){\rule{0.482pt}{1.000pt}}
\multiput(504.00,724.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(504,725.42){\rule{0.482pt}{1.000pt}}
\multiput(505.00,725.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(504,725.42){\rule{0.482pt}{1.000pt}}
\multiput(504.00,724.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(506,726.92){\rule{0.723pt}{1.000pt}}
\multiput(506.00,725.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(509,728.42){\rule{0.241pt}{1.000pt}}
\multiput(509.00,727.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(509,728.42){\rule{0.241pt}{1.000pt}}
\multiput(509.50,728.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(509,728.42){\rule{0.241pt}{1.000pt}}
\multiput(509.00,727.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(510,729.92){\rule{0.723pt}{1.000pt}}
\multiput(510.00,728.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(513,732.42){\rule{1.204pt}{1.000pt}}
\multiput(513.00,730.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(513,732.42){\rule{1.204pt}{1.000pt}}
\multiput(515.50,733.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(513,732.42){\rule{1.204pt}{1.000pt}}
\multiput(513.00,730.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(494.0,720.0){\usebox{\plotpoint}}
\put(518,736){\usebox{\plotpoint}}
\put(518.0,736.0){\usebox{\plotpoint}}
\put(518.0,736.0){\usebox{\plotpoint}}
\put(519,735.42){\rule{0.964pt}{1.000pt}}
\multiput(519.00,733.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(523,737.92){\rule{0.964pt}{1.000pt}}
\multiput(523.00,736.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(523,737.92){\rule{0.964pt}{1.000pt}}
\multiput(525.00,738.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(523,737.92){\rule{0.964pt}{1.000pt}}
\multiput(523.00,736.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(527,739.42){\rule{0.241pt}{1.000pt}}
\multiput(527.00,738.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(528,740.92){\rule{0.723pt}{1.000pt}}
\multiput(528.00,739.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(528,740.92){\rule{0.723pt}{1.000pt}}
\multiput(529.50,741.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(528,740.92){\rule{0.723pt}{1.000pt}}
\multiput(528.00,739.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(531,742.92){\rule{0.482pt}{1.000pt}}
\multiput(531.00,741.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(533,744.42){\rule{0.482pt}{1.000pt}}
\multiput(533.00,743.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(533,744.42){\rule{0.482pt}{1.000pt}}
\multiput(534.00,744.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(533,744.42){\rule{0.482pt}{1.000pt}}
\multiput(533.00,743.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(535,745.92){\rule{0.723pt}{1.000pt}}
\multiput(535.00,744.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(538,748.42){\rule{1.204pt}{1.000pt}}
\multiput(538.00,746.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(538,748.42){\rule{1.204pt}{1.000pt}}
\multiput(540.50,749.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(538,748.42){\rule{1.204pt}{1.000pt}}
\multiput(538.00,746.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(518.0,736.0){\usebox{\plotpoint}}
\put(543,752){\usebox{\plotpoint}}
\put(543,752){\usebox{\plotpoint}}
\put(543,752){\usebox{\plotpoint}}
\put(543,752){\usebox{\plotpoint}}
\put(543,751.42){\rule{1.204pt}{1.000pt}}
\multiput(543.00,749.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(548,754.42){\rule{0.723pt}{1.000pt}}
\multiput(548.00,752.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(548,754.42){\rule{0.723pt}{1.000pt}}
\multiput(549.50,755.92)(-1.500,-3.000){2}{\rule{0.361pt}{1.000pt}}
\put(548,754.42){\rule{0.723pt}{1.000pt}}
\multiput(548.00,752.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(551.42,758){\rule{1.000pt}{0.482pt}}
\multiput(550.92,758.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(551.42,758){\rule{1.000pt}{0.482pt}}
\multiput(551.92,759.00)(-1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(551.42,758){\rule{1.000pt}{0.482pt}}
\multiput(550.92,758.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(554,758.92){\rule{0.964pt}{1.000pt}}
\multiput(554.00,757.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(558,760.42){\rule{0.482pt}{1.000pt}}
\multiput(558.00,759.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,760.42){\rule{0.482pt}{1.000pt}}
\multiput(559.00,760.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(558,760.42){\rule{0.482pt}{1.000pt}}
\multiput(558.00,759.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,761.92){\rule{0.482pt}{1.000pt}}
\multiput(560.00,760.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(562,763.92){\rule{0.964pt}{1.000pt}}
\multiput(562.00,762.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(562,763.92){\rule{0.964pt}{1.000pt}}
\multiput(564.00,764.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(562,763.92){\rule{0.964pt}{1.000pt}}
\multiput(562.00,762.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(566,765.42){\rule{0.241pt}{1.000pt}}
\multiput(566.00,764.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(567,766.42){\rule{0.241pt}{1.000pt}}
\multiput(567.00,765.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(567,766.42){\rule{0.241pt}{1.000pt}}
\multiput(567.50,766.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(567,766.42){\rule{0.241pt}{1.000pt}}
\multiput(567.00,765.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(568,767.92){\rule{0.964pt}{1.000pt}}
\multiput(568.00,766.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,770.42){\rule{0.964pt}{1.000pt}}
\multiput(572.00,768.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,770.42){\rule{0.964pt}{1.000pt}}
\multiput(574.00,771.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(572,770.42){\rule{0.964pt}{1.000pt}}
\multiput(572.00,768.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(576,772.42){\rule{0.241pt}{1.000pt}}
\multiput(576.00,771.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(551.0,758.0){\usebox{\plotpoint}}
\put(577.0,775.0){\usebox{\plotpoint}}
\put(577.0,775.0){\usebox{\plotpoint}}
\put(578,774.42){\rule{0.964pt}{1.000pt}}
\multiput(578.00,772.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(582,776.92){\rule{0.723pt}{1.000pt}}
\multiput(582.00,775.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(582,776.92){\rule{0.723pt}{1.000pt}}
\multiput(583.50,777.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(582,776.92){\rule{0.723pt}{1.000pt}}
\multiput(582.00,775.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(585,778.42){\rule{0.241pt}{1.000pt}}
\multiput(585.00,777.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(586,779.92){\rule{0.723pt}{1.000pt}}
\multiput(586.00,778.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(586,779.92){\rule{0.723pt}{1.000pt}}
\multiput(587.50,780.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(586,779.92){\rule{0.723pt}{1.000pt}}
\multiput(586.00,778.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(589,781.42){\rule{0.482pt}{1.000pt}}
\multiput(589.00,780.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(591,782.92){\rule{0.482pt}{1.000pt}}
\multiput(591.00,781.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(591,782.92){\rule{0.482pt}{1.000pt}}
\multiput(592.00,783.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(591,782.92){\rule{0.482pt}{1.000pt}}
\multiput(591.00,781.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(593,784.92){\rule{0.723pt}{1.000pt}}
\multiput(593.00,783.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(596,787.42){\rule{0.964pt}{1.000pt}}
\multiput(596.00,785.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(596,787.42){\rule{0.964pt}{1.000pt}}
\multiput(598.00,788.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(596,787.42){\rule{0.964pt}{1.000pt}}
\multiput(596.00,785.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(577.0,775.0){\usebox{\plotpoint}}
\put(601,790.42){\rule{1.204pt}{1.000pt}}
\multiput(601.00,788.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(606,793.42){\rule{0.964pt}{1.000pt}}
\multiput(606.00,791.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(606,793.42){\rule{0.964pt}{1.000pt}}
\multiput(608.00,794.92)(-2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(606,793.42){\rule{0.964pt}{1.000pt}}
\multiput(606.00,791.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(600.0,791.0){\usebox{\plotpoint}}
\put(610.0,797.0){\usebox{\plotpoint}}
\put(610.0,798.0){\usebox{\plotpoint}}
\put(610.0,798.0){\usebox{\plotpoint}}
\put(612,797.42){\rule{0.723pt}{1.000pt}}
\multiput(612.00,795.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(615,799.92){\rule{0.723pt}{1.000pt}}
\multiput(615.00,798.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(615,799.92){\rule{0.723pt}{1.000pt}}
\multiput(616.50,800.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(615,799.92){\rule{0.723pt}{1.000pt}}
\multiput(615.00,798.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(618,801.42){\rule{0.482pt}{1.000pt}}
\multiput(618.00,800.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(620,802.92){\rule{0.723pt}{1.000pt}}
\multiput(620.00,801.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(620,802.92){\rule{0.723pt}{1.000pt}}
\multiput(621.50,803.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(620,802.92){\rule{0.723pt}{1.000pt}}
\multiput(620.00,801.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(623,804.92){\rule{0.482pt}{1.000pt}}
\multiput(623.00,803.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(625,806.42){\rule{0.241pt}{1.000pt}}
\multiput(625.00,805.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(625,806.42){\rule{0.241pt}{1.000pt}}
\multiput(625.50,806.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(625,806.42){\rule{0.241pt}{1.000pt}}
\multiput(625.00,805.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(626,807.92){\rule{0.723pt}{1.000pt}}
\multiput(626.00,806.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(629,810.42){\rule{1.204pt}{1.000pt}}
\multiput(629.00,808.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(629,810.42){\rule{1.204pt}{1.000pt}}
\multiput(631.50,811.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(629,810.42){\rule{1.204pt}{1.000pt}}
\multiput(629.00,808.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(610.0,798.0){\usebox{\plotpoint}}
\put(634,814){\usebox{\plotpoint}}
\put(634,814){\usebox{\plotpoint}}
\put(634,814){\usebox{\plotpoint}}
\put(634,814){\usebox{\plotpoint}}
\put(634,813.92){\rule{1.204pt}{1.000pt}}
\multiput(634.00,811.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(639,816.92){\rule{0.964pt}{1.000pt}}
\multiput(639.00,815.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(639,816.92){\rule{0.964pt}{1.000pt}}
\multiput(641.00,817.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(639,816.92){\rule{0.964pt}{1.000pt}}
\multiput(639.00,815.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(643,818.42){\rule{0.241pt}{1.000pt}}
\multiput(643.00,817.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(644,819.42){\rule{0.241pt}{1.000pt}}
\multiput(644.00,818.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(644,819.42){\rule{0.241pt}{1.000pt}}
\multiput(644.50,819.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(644,819.42){\rule{0.241pt}{1.000pt}}
\multiput(644.00,818.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(645,820.92){\rule{0.723pt}{1.000pt}}
\multiput(645.00,819.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(648,822.92){\rule{0.723pt}{1.000pt}}
\multiput(648.00,821.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(648,822.92){\rule{0.723pt}{1.000pt}}
\multiput(649.50,823.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(648,822.92){\rule{0.723pt}{1.000pt}}
\multiput(648.00,821.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(651,824.92){\rule{0.482pt}{1.000pt}}
\multiput(651.00,823.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(653,826.92){\rule{0.723pt}{1.000pt}}
\multiput(653.00,825.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(653,826.92){\rule{0.723pt}{1.000pt}}
\multiput(654.50,827.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(653,826.92){\rule{0.723pt}{1.000pt}}
\multiput(653.00,825.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(656,828.42){\rule{0.482pt}{1.000pt}}
\multiput(656.00,827.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(658,829.42){\rule{0.241pt}{1.000pt}}
\multiput(658.00,828.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(658,829.42){\rule{0.241pt}{1.000pt}}
\multiput(658.50,829.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(658,829.42){\rule{0.241pt}{1.000pt}}
\multiput(658.00,828.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\end{picture}

==> figura3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,197.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,197){\makebox(0,0)[r]{0.5}}
\put(965.0,197.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,280.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,280){\makebox(0,0)[r]{1}}
\put(965.0,280.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,364.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,364){\makebox(0,0)[r]{1.5}}
\put(965.0,364.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,447.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,447){\makebox(0,0)[r]{2}}
\put(965.0,447.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,531.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,531){\makebox(0,0)[r]{2.5}}
\put(965.0,531.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,615.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,615){\makebox(0,0)[r]{3}}
\put(965.0,615.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,698.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,698){\makebox(0,0)[r]{3.5}}
\put(965.0,698.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,782){\makebox(0,0)[r]{4}}
\put(965.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(309.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(309,68){\makebox(0,0){0.5}}
\put(309.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(398.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(398,68){\makebox(0,0){1}}
\put(398.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(487.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(487,68){\makebox(0,0){1.5}}
\put(487.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(576.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(576,68){\makebox(0,0){2}}
\put(576.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(665.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(665,68){\makebox(0,0){2.5}}
\put(665.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(754.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(754,68){\makebox(0,0){3}}
\put(754.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(843.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(843,68){\makebox(0,0){3.5}}
\put(843.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(932,68){\makebox(0,0){4}}
\put(932.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(89,607){\makebox(0,0){$ \omega/m_{e} $}}
\put(668,23){\makebox(0,0){$ p/m_{e} $}}
\put(229,648){\makebox(0,0)[l]{$ \mu=200 $}}
\put(229,598){\makebox(0,0)[l]{$ \mu=180 $}}
\put(229,531){\makebox(0,0)[l]{$ \mu=160 $}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,113){\rule{1pt}{1pt}}
\put(238,130){\rule{1pt}{1pt}}
\put(256,146){\rule{1pt}{1pt}}
\put(273,163){\rule{1pt}{1pt}}
\put(291,180){\rule{1pt}{1pt}}
\put(309,197){\rule{1pt}{1pt}}
\put(327,213){\rule{1pt}{1pt}}
\put(345,230){\rule{1pt}{1pt}}
\put(362,247){\rule{1pt}{1pt}}
\put(380,263){\rule{1pt}{1pt}}
\put(398,280){\rule{1pt}{1pt}}
\put(416,297){\rule{1pt}{1pt}}
\put(433,314){\rule{1pt}{1pt}}
\put(451,330){\rule{1pt}{1pt}}
\put(469,347){\rule{1pt}{1pt}}
\put(487,364){\rule{1pt}{1pt}}
\put(505,381){\rule{1pt}{1pt}}
\put(522,397){\rule{1pt}{1pt}}
\put(540,414){\rule{1pt}{1pt}}
\put(558,431){\rule{1pt}{1pt}}
\put(576,447){\rule{1pt}{1pt}}
\put(594,464){\rule{1pt}{1pt}}
\put(611,481){\rule{1pt}{1pt}}
\put(629,498){\rule{1pt}{1pt}}
\put(647,514){\rule{1pt}{1pt}}
\put(665,531){\rule{1pt}{1pt}}
\put(683,548){\rule{1pt}{1pt}}
\put(700,564){\rule{1pt}{1pt}}
\put(718,581){\rule{1pt}{1pt}}
\put(736,598){\rule{1pt}{1pt}}
\put(754,615){\rule{1pt}{1pt}}
\put(772,631){\rule{1pt}{1pt}}
\put(789,648){\rule{1pt}{1pt}}
\put(807,665){\rule{1pt}{1pt}}
\put(825,682){\rule{1pt}{1pt}}
\put(843,698){\rule{1pt}{1pt}}
\put(860,715){\rule{1pt}{1pt}}
\put(878,732){\rule{1pt}{1pt}}
\put(896,748){\rule{1pt}{1pt}}
\put(914,765){\rule{1pt}{1pt}}
\put(932,782){\rule{1pt}{1pt}}
\put(949,799){\rule{1pt}{1pt}}
\put(967,815){\rule{1pt}{1pt}}
\put(220,280){\rule{1pt}{1pt}}
\put(238,281){\rule{1pt}{1pt}}
\put(256,284){\rule{1pt}{1pt}}
\put(273,288){\rule{1pt}{1pt}}
\put(291,293){\rule{1pt}{1pt}}
\put(309,300){\rule{1pt}{1pt}}
\put(327,308){\rule{1pt}{1pt}}
\put(345,317){\rule{1pt}{1pt}}
\put(362,327){\rule{1pt}{1pt}}
\put(380,338){\rule{1pt}{1pt}}
\put(398,349){\rule{1pt}{1pt}}
\put(416,362){\rule{1pt}{1pt}}
\put(433,374){\rule{1pt}{1pt}}
\put(451,387){\rule{1pt}{1pt}}
\put(469,401){\rule{1pt}{1pt}}
\put(487,414){\rule{1pt}{1pt}}
\put(505,428){\rule{1pt}{1pt}}
\put(522,443){\rule{1pt}{1pt}}
\put(540,457){\rule{1pt}{1pt}}
\put(558,472){\rule{1pt}{1pt}}
\put(576,487){\rule{1pt}{1pt}}
\put(594,502){\rule{1pt}{1pt}}
\put(611,517){\rule{1pt}{1pt}}
\put(629,532){\rule{1pt}{1pt}}
\put(647,548){\rule{1pt}{1pt}}
\put(665,563){\rule{1pt}{1pt}}
\put(683,579){\rule{1pt}{1pt}}
\put(700,594){\rule{1pt}{1pt}}
\put(718,610){\rule{1pt}{1pt}}
\put(736,626){\rule{1pt}{1pt}}
\put(754,642){\rule{1pt}{1pt}}
\put(772,658){\rule{1pt}{1pt}}
\put(789,674){\rule{1pt}{1pt}}
\put(807,690){\rule{1pt}{1pt}}
\put(825,706){\rule{1pt}{1pt}}
\put(843,722){\rule{1pt}{1pt}}
\put(860,738){\rule{1pt}{1pt}}
\put(878,754){\rule{1pt}{1pt}}
\put(896,770){\rule{1pt}{1pt}}
\put(914,786){\rule{1pt}{1pt}}
\put(932,802){\rule{1pt}{1pt}}
\put(949,819){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(229,518){\usebox{\plotpoint}}
\put(229.0,518.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(234.0,518.0){\usebox{\plotpoint}}
\put(238,515.42){\rule{1.204pt}{1.000pt}}
\multiput(238.00,515.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(234.0,518.0){\usebox{\plotpoint}}
\put(243.0,517.0){\usebox{\plotpoint}}
\put(243.0,517.0){\usebox{\plotpoint}}
\put(243.0,517.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(253.0,517.0){\usebox{\plotpoint}}
\put(262,514.42){\rule{0.482pt}{1.000pt}}
\multiput(262.00,514.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(262,514.42){\rule{0.482pt}{1.000pt}}
\multiput(263.00,513.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(262,514.42){\rule{0.482pt}{1.000pt}}
\multiput(262.00,514.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(253.0,517.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(264.0,516.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(272.0,516.0){\usebox{\plotpoint}}
\put(273,513.42){\rule{1.927pt}{1.000pt}}
\multiput(273.00,513.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(272.0,516.0){\usebox{\plotpoint}}
\put(281.0,515.0){\usebox{\plotpoint}}
\put(281.0,515.0){\usebox{\plotpoint}}
\put(282,512.42){\rule{2.168pt}{1.000pt}}
\multiput(282.00,512.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(281.0,515.0){\usebox{\plotpoint}}
\put(291,514){\usebox{\plotpoint}}
\put(291,514){\usebox{\plotpoint}}
\put(291.0,514.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(291.0,514.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(301,511.42){\rule{1.927pt}{1.000pt}}
\multiput(301.00,511.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(301,511.42){\rule{1.927pt}{1.000pt}}
\multiput(305.00,510.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(301,511.42){\rule{1.927pt}{1.000pt}}
\multiput(301.00,511.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(291.0,514.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(311,510.42){\rule{1.686pt}{1.000pt}}
\multiput(311.00,510.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(311,510.42){\rule{1.686pt}{1.000pt}}
\multiput(314.50,509.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(311,510.42){\rule{1.686pt}{1.000pt}}
\multiput(311.00,510.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(309.0,513.0){\usebox{\plotpoint}}
\put(321,509.42){\rule{1.445pt}{1.000pt}}
\multiput(321.00,509.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(321,509.42){\rule{1.445pt}{1.000pt}}
\multiput(324.00,508.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(321,509.42){\rule{1.445pt}{1.000pt}}
\multiput(321.00,509.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(318.0,512.0){\usebox{\plotpoint}}
\put(331,508.42){\rule{1.204pt}{1.000pt}}
\multiput(331.00,508.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(331,508.42){\rule{1.204pt}{1.000pt}}
\multiput(333.50,507.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(331,508.42){\rule{1.204pt}{1.000pt}}
\multiput(331.00,508.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(336,507.42){\rule{1.204pt}{1.000pt}}
\multiput(336.00,507.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(327.0,511.0){\usebox{\plotpoint}}
\put(341.0,509.0){\usebox{\plotpoint}}
\put(341.0,509.0){\usebox{\plotpoint}}
\put(345,506.42){\rule{1.445pt}{1.000pt}}
\multiput(345.00,506.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(341.0,509.0){\usebox{\plotpoint}}
\put(351.0,508.0){\usebox{\plotpoint}}
\put(351.0,508.0){\usebox{\plotpoint}}
\put(353,505.42){\rule{1.927pt}{1.000pt}}
\multiput(353.00,505.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(351.0,508.0){\usebox{\plotpoint}}
\put(361.0,507.0){\usebox{\plotpoint}}
\put(361.0,507.0){\usebox{\plotpoint}}
\put(362,504.42){\rule{2.168pt}{1.000pt}}
\multiput(362.00,504.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(361.0,507.0){\usebox{\plotpoint}}
\put(371,506){\usebox{\plotpoint}}
\put(371,506){\usebox{\plotpoint}}
\put(371,503.42){\rule{2.168pt}{1.000pt}}
\multiput(371.00,503.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(375,503.42){\rule{1.204pt}{1.000pt}}
\multiput(377.50,502.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(375,506){\usebox{\plotpoint}}
\put(371,503.42){\rule{2.168pt}{1.000pt}}
\multiput(371.00,503.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(371.0,506.0){\usebox{\plotpoint}}
\put(380.0,505.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(381.0,505.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(391,502.42){\rule{1.686pt}{1.000pt}}
\multiput(391.00,502.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(391,502.42){\rule{1.686pt}{1.000pt}}
\multiput(394.50,501.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(391,502.42){\rule{1.686pt}{1.000pt}}
\multiput(391.00,502.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(381.0,505.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(400,501.42){\rule{1.686pt}{1.000pt}}
\multiput(400.00,501.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(400,501.42){\rule{1.686pt}{1.000pt}}
\multiput(403.50,500.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(400,501.42){\rule{1.686pt}{1.000pt}}
\multiput(400.00,501.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(398.0,504.0){\usebox{\plotpoint}}
\put(407.0,503.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(410.0,503.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(419,500.42){\rule{1.445pt}{1.000pt}}
\multiput(419.00,500.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(419,500.42){\rule{1.445pt}{1.000pt}}
\multiput(422.00,499.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(419,500.42){\rule{1.445pt}{1.000pt}}
\multiput(419.00,500.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(410.0,503.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(425.0,502.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(429.0,502.0){\usebox{\plotpoint}}
\put(429.0,502.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(438.0,502.0){\usebox{\plotpoint}}
\put(447,499.42){\rule{0.964pt}{1.000pt}}
\multiput(447.00,499.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(447,499.42){\rule{0.964pt}{1.000pt}}
\multiput(449.00,498.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(447,499.42){\rule{0.964pt}{1.000pt}}
\multiput(447.00,499.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(438.0,502.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(451.0,501.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(456.0,501.0){\usebox{\plotpoint}}
\put(460,499.42){\rule{1.204pt}{1.000pt}}
\multiput(460.00,498.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(456.0,501.0){\usebox{\plotpoint}}
\put(465.0,502.0){\usebox{\plotpoint}}
\put(465.0,502.0){\usebox{\plotpoint}}
\put(465.0,502.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(473.0,502.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(473.0,502.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(482.0,502.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(487,500.42){\rule{0.723pt}{1.000pt}}
\multiput(487.00,499.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(482.0,502.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(490.0,503.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(490.0,503.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(499,501.42){\rule{1.445pt}{1.000pt}}
\multiput(499.00,500.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(499,501.42){\rule{1.445pt}{1.000pt}}
\multiput(502.00,501.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(499,501.42){\rule{1.445pt}{1.000pt}}
\multiput(499.00,500.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(490.0,503.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(507,502.42){\rule{1.686pt}{1.000pt}}
\multiput(507.00,501.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(507,502.42){\rule{1.686pt}{1.000pt}}
\multiput(510.50,502.92)(-3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(507,502.42){\rule{1.686pt}{1.000pt}}
\multiput(507.00,501.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(505.0,504.0){\usebox{\plotpoint}}
\put(515,503.42){\rule{1.686pt}{1.000pt}}
\multiput(515.00,502.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(515,503.42){\rule{1.686pt}{1.000pt}}
\multiput(518.50,503.92)(-3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(515,503.42){\rule{1.686pt}{1.000pt}}
\multiput(515.00,502.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(514.0,505.0){\usebox{\plotpoint}}
\put(522,506){\usebox{\plotpoint}}
\put(522,506){\usebox{\plotpoint}}
\put(522,506){\usebox{\plotpoint}}
\put(522,506){\usebox{\plotpoint}}
\put(522,504.42){\rule{1.927pt}{1.000pt}}
\multiput(522.00,503.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(530.0,507.0){\usebox{\plotpoint}}
\put(530.0,507.0){\usebox{\plotpoint}}
\put(531,505.92){\rule{1.445pt}{1.000pt}}
\multiput(531.00,504.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(530.0,507.0){\usebox{\plotpoint}}
\put(537.0,509.0){\usebox{\plotpoint}}
\put(537.0,509.0){\usebox{\plotpoint}}
\put(540,507.42){\rule{1.204pt}{1.000pt}}
\multiput(540.00,506.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(545,508.42){\rule{0.964pt}{1.000pt}}
\multiput(545.00,507.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(545,508.42){\rule{0.964pt}{1.000pt}}
\multiput(547.00,508.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(545,508.42){\rule{0.964pt}{1.000pt}}
\multiput(545.00,507.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(549,509.42){\rule{0.723pt}{1.000pt}}
\multiput(549.00,508.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(552,510.42){\rule{1.445pt}{1.000pt}}
\multiput(552.00,509.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(552,510.42){\rule{1.445pt}{1.000pt}}
\multiput(555.00,510.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(552,510.42){\rule{1.445pt}{1.000pt}}
\multiput(552.00,509.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(537.0,509.0){\usebox{\plotpoint}}
\put(559,511.42){\rule{0.964pt}{1.000pt}}
\multiput(559.00,510.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(559,511.42){\rule{0.964pt}{1.000pt}}
\multiput(561.00,511.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(559,511.42){\rule{0.964pt}{1.000pt}}
\multiput(559.00,510.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(563,512.42){\rule{0.723pt}{1.000pt}}
\multiput(563.00,511.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(558.0,513.0){\usebox{\plotpoint}}
\put(566.0,515.0){\usebox{\plotpoint}}
\put(566.0,515.0){\usebox{\plotpoint}}
\put(567,513.92){\rule{1.445pt}{1.000pt}}
\multiput(567.00,512.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(573,515.42){\rule{0.723pt}{1.000pt}}
\multiput(573.00,514.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(573,515.42){\rule{0.723pt}{1.000pt}}
\multiput(574.50,515.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(573,515.42){\rule{0.723pt}{1.000pt}}
\multiput(573.00,514.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(576,516.42){\rule{0.723pt}{1.000pt}}
\multiput(576.00,515.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(579,517.92){\rule{1.445pt}{1.000pt}}
\multiput(579.00,516.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(579,517.92){\rule{1.445pt}{1.000pt}}
\multiput(582.00,518.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(579,517.92){\rule{1.445pt}{1.000pt}}
\multiput(579.00,516.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(566.0,515.0){\usebox{\plotpoint}}
\put(586,519.92){\rule{0.964pt}{1.000pt}}
\multiput(586.00,518.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(586,519.92){\rule{0.964pt}{1.000pt}}
\multiput(588.00,520.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(586,519.92){\rule{0.964pt}{1.000pt}}
\multiput(586.00,518.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(590,521.42){\rule{0.482pt}{1.000pt}}
\multiput(590.00,520.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(585.0,521.0){\usebox{\plotpoint}}
\put(592.0,524.0){\usebox{\plotpoint}}
\put(592.0,524.0){\usebox{\plotpoint}}
\put(594,522.92){\rule{1.204pt}{1.000pt}}
\multiput(594.00,521.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(599,524.42){\rule{0.964pt}{1.000pt}}
\multiput(599.00,523.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(599,524.42){\rule{0.964pt}{1.000pt}}
\multiput(601.00,524.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(599,524.42){\rule{0.964pt}{1.000pt}}
\multiput(599.00,523.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(603,525.92){\rule{0.482pt}{1.000pt}}
\multiput(603.00,524.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(605,527.92){\rule{1.445pt}{1.000pt}}
\multiput(605.00,526.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(605,527.92){\rule{1.445pt}{1.000pt}}
\multiput(608.00,528.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(605,527.92){\rule{1.445pt}{1.000pt}}
\multiput(605.00,526.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(592.0,524.0){\usebox{\plotpoint}}
\put(611,531){\usebox{\plotpoint}}
\put(611.0,531.0){\usebox{\plotpoint}}
\put(611.0,531.0){\usebox{\plotpoint}}
\put(612,530.42){\rule{1.204pt}{1.000pt}}
\multiput(612.00,528.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(617,532.42){\rule{0.723pt}{1.000pt}}
\multiput(617.00,531.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(617,532.42){\rule{0.723pt}{1.000pt}}
\multiput(618.50,532.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(617,532.42){\rule{0.723pt}{1.000pt}}
\multiput(617.00,531.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(620,533.92){\rule{0.723pt}{1.000pt}}
\multiput(620.00,532.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(623,535.92){\rule{1.445pt}{1.000pt}}
\multiput(623.00,534.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(623,535.92){\rule{1.445pt}{1.000pt}}
\multiput(626.00,536.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(623,535.92){\rule{1.445pt}{1.000pt}}
\multiput(623.00,534.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(611.0,531.0){\usebox{\plotpoint}}
\put(629,539){\usebox{\plotpoint}}
\put(629.0,539.0){\usebox{\plotpoint}}
\put(629.0,539.0){\usebox{\plotpoint}}
\put(630,538.42){\rule{1.204pt}{1.000pt}}
\multiput(630.00,536.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(635,540.92){\rule{0.723pt}{1.000pt}}
\multiput(635.00,539.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(635,540.92){\rule{0.723pt}{1.000pt}}
\multiput(636.50,541.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(635,540.92){\rule{0.723pt}{1.000pt}}
\multiput(635.00,539.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(638,542.42){\rule{0.723pt}{1.000pt}}
\multiput(638.00,541.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(641,544.42){\rule{1.204pt}{1.000pt}}
\multiput(641.00,542.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(641,544.42){\rule{1.204pt}{1.000pt}}
\multiput(643.50,545.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(641,544.42){\rule{1.204pt}{1.000pt}}
\multiput(641.00,542.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(629.0,539.0){\usebox{\plotpoint}}
\put(647,547.92){\rule{1.204pt}{1.000pt}}
\multiput(647.00,545.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(652,550.42){\rule{0.964pt}{1.000pt}}
\multiput(652.00,549.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(652,550.42){\rule{0.964pt}{1.000pt}}
\multiput(654.00,550.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(652,550.42){\rule{0.964pt}{1.000pt}}
\multiput(652.00,549.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(654.42,553){\rule{1.000pt}{0.482pt}}
\multiput(653.92,553.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(657,553.42){\rule{0.964pt}{1.000pt}}
\multiput(657.00,552.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(657,553.42){\rule{0.964pt}{1.000pt}}
\multiput(659.00,553.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(657,553.42){\rule{0.964pt}{1.000pt}}
\multiput(657.00,552.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(661,554.92){\rule{0.482pt}{1.000pt}}
\multiput(661.00,553.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(646.0,548.0){\usebox{\plotpoint}}
\put(663.0,558.0){\usebox{\plotpoint}}
\put(663.0,558.0){\usebox{\plotpoint}}
\put(665,557.42){\rule{0.723pt}{1.000pt}}
\multiput(665.00,555.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(668,560.42){\rule{1.445pt}{1.000pt}}
\multiput(668.00,558.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(668,560.42){\rule{1.445pt}{1.000pt}}
\multiput(671.00,561.92)(-3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(668,560.42){\rule{1.445pt}{1.000pt}}
\multiput(668.00,558.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(663.0,558.0){\usebox{\plotpoint}}
\put(674,564){\usebox{\plotpoint}}
\put(674.0,564.0){\usebox{\plotpoint}}
\put(674.0,564.0){\usebox{\plotpoint}}
\put(675,563.92){\rule{0.964pt}{1.000pt}}
\multiput(675.00,561.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(679,566.92){\rule{0.964pt}{1.000pt}}
\multiput(679.00,565.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(679,566.92){\rule{0.964pt}{1.000pt}}
\multiput(681.00,567.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(679,566.92){\rule{0.964pt}{1.000pt}}
\multiput(679.00,565.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(683,568.42){\rule{0.241pt}{1.000pt}}
\multiput(683.00,567.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(684,569.92){\rule{0.723pt}{1.000pt}}
\multiput(684.00,568.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(684,569.92){\rule{0.723pt}{1.000pt}}
\multiput(685.50,570.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(684,569.92){\rule{0.723pt}{1.000pt}}
\multiput(684.00,568.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(687,571.92){\rule{0.482pt}{1.000pt}}
\multiput(687.00,570.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(689,573.42){\rule{0.482pt}{1.000pt}}
\multiput(689.00,572.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(689,573.42){\rule{0.482pt}{1.000pt}}
\multiput(690.00,573.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(689,573.42){\rule{0.482pt}{1.000pt}}
\multiput(689.00,572.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(691,575.42){\rule{0.723pt}{1.000pt}}
\multiput(691.00,573.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(694,577.92){\rule{1.445pt}{1.000pt}}
\multiput(694.00,576.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(694,577.92){\rule{1.445pt}{1.000pt}}
\multiput(697.00,578.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(694,577.92){\rule{1.445pt}{1.000pt}}
\multiput(694.00,576.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(674.0,564.0){\usebox{\plotpoint}}
\put(700,581){\usebox{\plotpoint}}
\put(700,581){\usebox{\plotpoint}}
\put(700,581){\usebox{\plotpoint}}
\put(700,581){\usebox{\plotpoint}}
\put(699.92,581){\rule{1.000pt}{1.204pt}}
\multiput(697.92,581.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(704,584.92){\rule{1.204pt}{1.000pt}}
\multiput(704.00,583.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(704,584.92){\rule{1.204pt}{1.000pt}}
\multiput(706.50,585.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(704,585.92){\rule{1.686pt}{1.000pt}}
\multiput(704.00,583.92)(3.500,4.000){2}{\rule{0.843pt}{1.000pt}}
\put(711,589.42){\rule{0.723pt}{1.000pt}}
\multiput(711.00,587.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(714,591.92){\rule{0.964pt}{1.000pt}}
\multiput(714.00,590.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(714,591.92){\rule{0.964pt}{1.000pt}}
\multiput(716.00,592.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(714.00,594.86)(0.320,0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(714.00,590.92)(4.160,5.000){2}{\rule{0.925pt}{1.000pt}}
\put(722,596.92){\rule{0.482pt}{1.000pt}}
\multiput(722.00,595.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(724,598.92){\rule{0.723pt}{1.000pt}}
\multiput(724.00,597.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(724,598.92){\rule{0.723pt}{1.000pt}}
\multiput(725.50,599.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(724.00,601.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(724.00,597.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\put(731.42,606){\rule{1.000pt}{0.482pt}}
\multiput(730.92,606.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(734.0,608.0){\usebox{\plotpoint}}
\multiput(734.00,609.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(734.00,605.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\put(734.0,608.0){\usebox{\plotpoint}}
\put(744.0,615.0){\usebox{\plotpoint}}
\put(229,577){\usebox{\plotpoint}}
\put(229.0,577.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(233.0,577.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(233.0,577.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(242.0,577.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(247,574.42){\rule{1.204pt}{1.000pt}}
\multiput(247.00,574.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(242.0,577.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(252.0,576.0){\usebox{\plotpoint}}
\put(252.0,576.0){\usebox{\plotpoint}}
\put(252.0,576.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(261.0,576.0){\usebox{\plotpoint}}
\put(264,573.42){\rule{1.686pt}{1.000pt}}
\multiput(264.00,573.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(261.0,576.0){\usebox{\plotpoint}}
\put(271.0,575.0){\usebox{\plotpoint}}
\put(271.0,575.0){\usebox{\plotpoint}}
\put(273,572.42){\rule{1.927pt}{1.000pt}}
\multiput(273.00,572.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(271.0,575.0){\usebox{\plotpoint}}
\put(281.0,574.0){\usebox{\plotpoint}}
\put(281.0,574.0){\usebox{\plotpoint}}
\put(282,571.42){\rule{1.927pt}{1.000pt}}
\multiput(282.00,571.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(281.0,574.0){\usebox{\plotpoint}}
\put(290.0,573.0){\usebox{\plotpoint}}
\put(290,570.42){\rule{2.409pt}{1.000pt}}
\multiput(290.00,570.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(297,570.42){\rule{0.723pt}{1.000pt}}
\multiput(298.50,569.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(290.0,573.0){\usebox{\plotpoint}}
\put(297,573){\usebox{\plotpoint}}
\put(291,570.42){\rule{2.168pt}{1.000pt}}
\multiput(291.00,570.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(291.0,573.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(300,572){\usebox{\plotpoint}}
\put(300.0,572.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(300.0,572.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(309,569.42){\rule{0.482pt}{1.000pt}}
\multiput(309.00,569.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(311,568.42){\rule{1.686pt}{1.000pt}}
\multiput(311.00,568.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(311,568.42){\rule{1.686pt}{1.000pt}}
\multiput(314.50,567.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(311,568.42){\rule{1.686pt}{1.000pt}}
\multiput(311.00,568.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(300.0,572.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(321,567.42){\rule{1.445pt}{1.000pt}}
\multiput(321.00,567.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(321,567.42){\rule{1.445pt}{1.000pt}}
\multiput(324.00,566.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(321,567.42){\rule{1.445pt}{1.000pt}}
\multiput(321.00,567.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(318.0,570.0){\usebox{\plotpoint}}
\put(331,566.42){\rule{1.204pt}{1.000pt}}
\multiput(331.00,566.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(331,566.42){\rule{1.204pt}{1.000pt}}
\multiput(333.50,565.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(331,566.42){\rule{1.204pt}{1.000pt}}
\multiput(331.00,566.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(327.0,569.0){\usebox{\plotpoint}}
\put(341,565.42){\rule{0.964pt}{1.000pt}}
\multiput(341.00,565.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(341,565.42){\rule{0.964pt}{1.000pt}}
\multiput(343.00,564.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(341,565.42){\rule{0.964pt}{1.000pt}}
\multiput(341.00,565.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(345,564.42){\rule{1.686pt}{1.000pt}}
\multiput(345.00,564.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(336.0,568.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(352.0,566.0){\usebox{\plotpoint}}
\put(352.0,566.0){\usebox{\plotpoint}}
\put(353,563.42){\rule{2.168pt}{1.000pt}}
\multiput(353.00,563.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(352.0,566.0){\usebox{\plotpoint}}
\put(362,565){\usebox{\plotpoint}}
\put(362,565){\usebox{\plotpoint}}
\put(362,562.42){\rule{2.168pt}{1.000pt}}
\multiput(362.00,562.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(362,562.42){\rule{0.723pt}{1.000pt}}
\multiput(363.50,561.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(362,562.42){\rule{2.168pt}{1.000pt}}
\multiput(362.00,562.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(365.0,564.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(372,561.42){\rule{1.927pt}{1.000pt}}
\multiput(372.00,561.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(372,561.42){\rule{1.927pt}{1.000pt}}
\multiput(376.00,560.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(372,561.42){\rule{1.927pt}{1.000pt}}
\multiput(372.00,561.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(380,560.42){\rule{0.482pt}{1.000pt}}
\multiput(380.00,560.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(382,559.42){\rule{1.686pt}{1.000pt}}
\multiput(382.00,559.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(382,559.42){\rule{1.686pt}{1.000pt}}
\multiput(385.50,558.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(382,559.42){\rule{1.686pt}{1.000pt}}
\multiput(382.00,559.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(371.0,564.0){\usebox{\plotpoint}}
\put(393,558.42){\rule{1.204pt}{1.000pt}}
\multiput(393.00,558.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(393,558.42){\rule{1.204pt}{1.000pt}}
\multiput(395.50,557.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(393,558.42){\rule{1.204pt}{1.000pt}}
\multiput(393.00,558.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(389.0,561.0){\usebox{\plotpoint}}
\put(403,557.42){\rule{0.964pt}{1.000pt}}
\multiput(403.00,557.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(403,557.42){\rule{0.964pt}{1.000pt}}
\multiput(405.00,556.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(403,557.42){\rule{0.964pt}{1.000pt}}
\multiput(403.00,557.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(398.0,560.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(413,556.42){\rule{0.723pt}{1.000pt}}
\multiput(413.00,556.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(413,556.42){\rule{0.723pt}{1.000pt}}
\multiput(414.50,555.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(413,556.42){\rule{0.723pt}{1.000pt}}
\multiput(413.00,556.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(407.0,559.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(423,555.42){\rule{0.482pt}{1.000pt}}
\multiput(423.00,555.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(423,555.42){\rule{0.482pt}{1.000pt}}
\multiput(424.00,554.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(423,555.42){\rule{0.482pt}{1.000pt}}
\multiput(423.00,555.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(416.0,558.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(433,554.42){\rule{2.168pt}{1.000pt}}
\multiput(433.00,554.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(425.0,557.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(433,554.42){\rule{1.686pt}{1.000pt}}
\multiput(436.50,553.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(433,554.42){\rule{2.168pt}{1.000pt}}
\multiput(433.00,554.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(440.0,556.0){\usebox{\plotpoint}}
\put(443,553.42){\rule{1.927pt}{1.000pt}}
\multiput(443.00,553.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(443,553.42){\rule{1.927pt}{1.000pt}}
\multiput(447.00,552.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(443,553.42){\rule{1.927pt}{1.000pt}}
\multiput(443.00,553.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(442.0,556.0){\usebox{\plotpoint}}
\put(451.0,555.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(452.0,555.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(462,552.42){\rule{1.686pt}{1.000pt}}
\multiput(462.00,552.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(462,552.42){\rule{1.686pt}{1.000pt}}
\multiput(465.50,551.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(462,552.42){\rule{1.686pt}{1.000pt}}
\multiput(462.00,552.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(452.0,555.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(469.0,554.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(471.0,554.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(471.0,554.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(480.0,554.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(480.0,554.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(489.0,554.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(489.0,554.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(498.0,554.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(498.0,554.0){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(507.0,554.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(507.0,554.0){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(516.0,554.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(522,552.42){\rule{0.482pt}{1.000pt}}
\multiput(522.00,551.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(516.0,554.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(524.0,555.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(524.0,555.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(533,553.42){\rule{1.686pt}{1.000pt}}
\multiput(533.00,552.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(533,553.42){\rule{1.686pt}{1.000pt}}
\multiput(536.50,553.92)(-3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(533,553.42){\rule{1.686pt}{1.000pt}}
\multiput(533.00,552.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(524.0,555.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(540.0,556.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(541.0,556.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(549,554.42){\rule{1.927pt}{1.000pt}}
\multiput(549.00,553.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(541.0,556.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(557.0,557.0){\usebox{\plotpoint}}
\put(557.0,557.0){\usebox{\plotpoint}}
\put(558,555.42){\rule{1.445pt}{1.000pt}}
\multiput(558.00,554.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(564,556.42){\rule{0.723pt}{1.000pt}}
\multiput(564.00,555.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(564,556.42){\rule{0.723pt}{1.000pt}}
\multiput(565.50,556.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(564,556.42){\rule{0.723pt}{1.000pt}}
\multiput(564.00,555.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(567,557.42){\rule{1.204pt}{1.000pt}}
\multiput(567.00,556.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(557.0,557.0){\usebox{\plotpoint}}
\put(572.0,560.0){\usebox{\plotpoint}}
\put(572.0,560.0){\usebox{\plotpoint}}
\put(576,558.42){\rule{0.964pt}{1.000pt}}
\multiput(576.00,557.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(580,559.42){\rule{1.204pt}{1.000pt}}
\multiput(580.00,558.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(580,559.42){\rule{1.204pt}{1.000pt}}
\multiput(582.50,559.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(580,559.42){\rule{1.204pt}{1.000pt}}
\multiput(580.00,558.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(572.0,560.0){\usebox{\plotpoint}}
\put(587,560.92){\rule{1.686pt}{1.000pt}}
\multiput(587.00,559.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(587,560.92){\rule{1.686pt}{1.000pt}}
\multiput(590.50,561.92)(-3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(587,560.92){\rule{1.686pt}{1.000pt}}
\multiput(587.00,559.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(585.0,562.0){\usebox{\plotpoint}}
\put(594,564){\usebox{\plotpoint}}
\put(594.0,564.0){\usebox{\plotpoint}}
\put(594.0,564.0){\usebox{\plotpoint}}
\put(597,562.42){\rule{0.964pt}{1.000pt}}
\multiput(597.00,561.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(601,563.42){\rule{0.482pt}{1.000pt}}
\multiput(601.00,562.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(601,563.42){\rule{0.482pt}{1.000pt}}
\multiput(602.00,563.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(601,563.42){\rule{0.482pt}{1.000pt}}
\multiput(601.00,562.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(603,564.42){\rule{1.204pt}{1.000pt}}
\multiput(603.00,563.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(608,565.42){\rule{0.723pt}{1.000pt}}
\multiput(608.00,564.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(608,565.42){\rule{0.723pt}{1.000pt}}
\multiput(609.50,565.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(608,565.42){\rule{0.723pt}{1.000pt}}
\multiput(608.00,564.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(611,566.42){\rule{0.964pt}{1.000pt}}
\multiput(611.00,565.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(615,567.42){\rule{1.204pt}{1.000pt}}
\multiput(615.00,566.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(615,567.42){\rule{1.204pt}{1.000pt}}
\multiput(617.50,567.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(615,567.42){\rule{1.204pt}{1.000pt}}
\multiput(615.00,566.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(620,568.42){\rule{0.482pt}{1.000pt}}
\multiput(620.00,567.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(622,569.92){\rule{1.445pt}{1.000pt}}
\multiput(622.00,568.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(622,569.92){\rule{1.445pt}{1.000pt}}
\multiput(625.00,570.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(622,569.92){\rule{1.445pt}{1.000pt}}
\multiput(622.00,568.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(594.0,564.0){\usebox{\plotpoint}}
\put(629,571.92){\rule{1.445pt}{1.000pt}}
\multiput(629.00,570.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(635,573.42){\rule{0.723pt}{1.000pt}}
\multiput(635.00,572.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(635,573.42){\rule{0.723pt}{1.000pt}}
\multiput(636.50,573.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(635,573.42){\rule{0.723pt}{1.000pt}}
\multiput(635.00,572.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(638,574.92){\rule{0.964pt}{1.000pt}}
\multiput(638.00,573.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(642,576.42){\rule{1.204pt}{1.000pt}}
\multiput(642.00,575.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(642,576.42){\rule{1.204pt}{1.000pt}}
\multiput(644.50,576.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(642,576.42){\rule{1.204pt}{1.000pt}}
\multiput(642.00,575.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(647,577.42){\rule{0.241pt}{1.000pt}}
\multiput(647.00,576.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(648,578.42){\rule{0.964pt}{1.000pt}}
\multiput(648.00,577.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(648,578.42){\rule{0.964pt}{1.000pt}}
\multiput(650.00,578.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(648,578.42){\rule{0.964pt}{1.000pt}}
\multiput(648.00,577.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(652,579.42){\rule{0.723pt}{1.000pt}}
\multiput(652.00,578.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(655,580.42){\rule{0.241pt}{1.000pt}}
\multiput(655.00,579.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(655,580.42){\rule{0.241pt}{1.000pt}}
\multiput(655.50,580.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(655,580.42){\rule{0.241pt}{1.000pt}}
\multiput(655.00,579.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(656,581.92){\rule{1.204pt}{1.000pt}}
\multiput(656.00,580.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(661,583.92){\rule{0.964pt}{1.000pt}}
\multiput(661.00,582.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(661,583.92){\rule{0.964pt}{1.000pt}}
\multiput(663.00,584.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(661,583.92){\rule{0.964pt}{1.000pt}}
\multiput(661.00,582.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(665,585.42){\rule{0.482pt}{1.000pt}}
\multiput(665.00,584.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(667,586.92){\rule{1.204pt}{1.000pt}}
\multiput(667.00,585.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(667,586.92){\rule{1.204pt}{1.000pt}}
\multiput(669.50,587.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(667,586.92){\rule{1.204pt}{1.000pt}}
\multiput(667.00,585.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(628.0,573.0){\usebox{\plotpoint}}
\put(672.0,590.0){\usebox{\plotpoint}}
\put(673.0,590.0){\usebox{\plotpoint}}
\put(674,589.42){\rule{1.204pt}{1.000pt}}
\multiput(674.00,587.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(679,591.92){\rule{0.964pt}{1.000pt}}
\multiput(679.00,590.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(679,591.92){\rule{0.964pt}{1.000pt}}
\multiput(681.00,592.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(679,591.92){\rule{0.964pt}{1.000pt}}
\multiput(679.00,590.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(683,593.42){\rule{0.482pt}{1.000pt}}
\multiput(683.00,592.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(685,594.92){\rule{1.204pt}{1.000pt}}
\multiput(685.00,593.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(685,594.92){\rule{1.204pt}{1.000pt}}
\multiput(687.50,595.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(685,594.92){\rule{1.204pt}{1.000pt}}
\multiput(685.00,593.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(690,596.42){\rule{0.241pt}{1.000pt}}
\multiput(690.00,595.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(673.0,590.0){\usebox{\plotpoint}}
\put(691,599){\usebox{\plotpoint}}
\put(691,599){\usebox{\plotpoint}}
\put(691,599){\usebox{\plotpoint}}
\put(691,598.42){\rule{1.204pt}{1.000pt}}
\multiput(691.00,596.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(696,600.92){\rule{0.964pt}{1.000pt}}
\multiput(696.00,599.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(696,600.92){\rule{0.964pt}{1.000pt}}
\multiput(698.00,601.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(696,600.92){\rule{0.964pt}{1.000pt}}
\multiput(696.00,599.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(700,602.42){\rule{0.482pt}{1.000pt}}
\multiput(700.00,601.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(702,603.42){\rule{0.723pt}{1.000pt}}
\multiput(702.00,602.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(702,603.42){\rule{0.723pt}{1.000pt}}
\multiput(703.50,603.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(702,603.42){\rule{0.723pt}{1.000pt}}
\multiput(702.00,602.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(705,604.92){\rule{0.723pt}{1.000pt}}
\multiput(705.00,603.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(708.0,608.0){\usebox{\plotpoint}}
\put(708.0,608.0){\usebox{\plotpoint}}
\put(709,607.42){\rule{0.964pt}{1.000pt}}
\multiput(709.00,605.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(713,609.92){\rule{1.204pt}{1.000pt}}
\multiput(713.00,608.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(713,609.92){\rule{1.204pt}{1.000pt}}
\multiput(715.50,610.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(713,609.92){\rule{1.204pt}{1.000pt}}
\multiput(713.00,608.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(718,611.42){\rule{0.241pt}{1.000pt}}
\multiput(718.00,610.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(719,612.42){\rule{0.241pt}{1.000pt}}
\multiput(719.00,611.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(719,612.42){\rule{0.241pt}{1.000pt}}
\multiput(719.50,612.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(719,612.42){\rule{0.241pt}{1.000pt}}
\multiput(719.00,611.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(720,614.42){\rule{0.964pt}{1.000pt}}
\multiput(720.00,612.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(724,616.42){\rule{0.723pt}{1.000pt}}
\multiput(724.00,615.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(724,616.42){\rule{0.723pt}{1.000pt}}
\multiput(725.50,616.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(724,616.42){\rule{0.723pt}{1.000pt}}
\multiput(724.00,615.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(727,617.92){\rule{0.482pt}{1.000pt}}
\multiput(727.00,616.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(729,619.92){\rule{1.204pt}{1.000pt}}
\multiput(729.00,618.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(729,619.92){\rule{1.204pt}{1.000pt}}
\multiput(731.50,620.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(729,619.92){\rule{1.204pt}{1.000pt}}
\multiput(729.00,618.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(734,621.42){\rule{0.241pt}{1.000pt}}
\multiput(734.00,620.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(708.0,608.0){\usebox{\plotpoint}}
\put(735.0,624.0){\usebox{\plotpoint}}
\put(735.0,624.0){\usebox{\plotpoint}}
\put(736,623.92){\rule{0.964pt}{1.000pt}}
\multiput(736.00,621.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(740,626.92){\rule{1.204pt}{1.000pt}}
\multiput(740.00,625.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(740,626.92){\rule{1.204pt}{1.000pt}}
\multiput(742.50,627.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(740,626.92){\rule{1.204pt}{1.000pt}}
\multiput(740.00,625.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(735.0,624.0){\usebox{\plotpoint}}
\put(745.0,630.0){\usebox{\plotpoint}}
\put(745.0,631.0){\usebox{\plotpoint}}
\put(745.0,631.0){\usebox{\plotpoint}}
\put(746.42,631){\rule{1.000pt}{0.964pt}}
\multiput(744.92,631.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(750,633.42){\rule{0.964pt}{1.000pt}}
\multiput(750.00,632.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(750,633.42){\rule{0.964pt}{1.000pt}}
\multiput(752.00,633.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(750,633.42){\rule{0.964pt}{1.000pt}}
\multiput(750.00,632.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(752.42,636){\rule{1.000pt}{0.482pt}}
\multiput(751.92,636.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(755,636.92){\rule{0.964pt}{1.000pt}}
\multiput(755.00,635.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(755,636.92){\rule{0.964pt}{1.000pt}}
\multiput(757.00,637.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(755,636.92){\rule{0.964pt}{1.000pt}}
\multiput(755.00,635.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(759,638.42){\rule{0.482pt}{1.000pt}}
\multiput(759.00,637.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(761,639.42){\rule{0.482pt}{1.000pt}}
\multiput(761.00,638.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(761,639.42){\rule{0.482pt}{1.000pt}}
\multiput(762.00,639.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(761,639.42){\rule{0.482pt}{1.000pt}}
\multiput(761.00,638.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(761.92,642){\rule{1.000pt}{0.964pt}}
\multiput(760.92,642.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(765,644.92){\rule{1.445pt}{1.000pt}}
\multiput(765.00,643.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(765,644.92){\rule{1.445pt}{1.000pt}}
\multiput(768.00,645.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(765,644.92){\rule{1.445pt}{1.000pt}}
\multiput(765.00,643.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(745.0,631.0){\usebox{\plotpoint}}
\put(771,648){\usebox{\plotpoint}}
\put(771.0,648.0){\usebox{\plotpoint}}
\put(771.0,648.0){\usebox{\plotpoint}}
\put(771.42,648){\rule{1.000pt}{1.204pt}}
\multiput(769.92,648.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(775,651.92){\rule{1.204pt}{1.000pt}}
\multiput(775.00,650.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(775,651.92){\rule{1.204pt}{1.000pt}}
\multiput(777.50,652.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(775,652.42){\rule{1.686pt}{1.000pt}}
\multiput(775.00,650.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(781.42,656){\rule{1.000pt}{0.964pt}}
\multiput(779.92,656.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(785,658.92){\rule{0.964pt}{1.000pt}}
\multiput(785.00,657.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(785,658.92){\rule{0.964pt}{1.000pt}}
\multiput(787.00,659.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(785.00,661.86)(0.320,0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(785.00,657.92)(4.160,5.000){2}{\rule{0.925pt}{1.000pt}}
\put(791.92,665){\rule{1.000pt}{0.723pt}}
\multiput(790.92,665.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(795,666.42){\rule{0.723pt}{1.000pt}}
\multiput(795.00,665.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(795,666.42){\rule{0.723pt}{1.000pt}}
\multiput(796.50,666.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(795.00,669.86)(0.490,0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(795.00,665.92)(4.745,5.000){2}{\rule{1.025pt}{1.000pt}}
\put(802.42,673){\rule{1.000pt}{0.482pt}}
\multiput(801.92,673.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(805,673.42){\rule{0.482pt}{1.000pt}}
\multiput(805.00,672.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(805,673.42){\rule{0.482pt}{1.000pt}}
\multiput(806.00,673.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\multiput(805.00,676.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(805.00,672.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\put(771.0,648.0){\usebox{\plotpoint}}
\put(815,682){\usebox{\plotpoint}}
\put(815,680.42){\rule{0.241pt}{1.000pt}}
\multiput(815.00,679.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(815,680.42){\rule{0.241pt}{1.000pt}}
\multiput(815.50,680.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(229,637){\usebox{\plotpoint}}
\put(232,634.42){\rule{1.445pt}{1.000pt}}
\multiput(232.00,634.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(232,634.42){\rule{1.445pt}{1.000pt}}
\multiput(235.00,633.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(232,634.42){\rule{1.445pt}{1.000pt}}
\multiput(232.00,634.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(229.0,637.0){\usebox{\plotpoint}}
\put(238.0,636.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(241.0,636.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(241.0,636.0){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(251.0,636.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(256,633.42){\rule{0.964pt}{1.000pt}}
\multiput(256.00,633.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(251.0,636.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(260.0,635.0){\usebox{\plotpoint}}
\put(260.0,635.0){\usebox{\plotpoint}}
\put(270,632.42){\rule{0.723pt}{1.000pt}}
\multiput(270.00,632.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(270,632.42){\rule{0.723pt}{1.000pt}}
\multiput(271.50,631.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(270,632.42){\rule{0.723pt}{1.000pt}}
\multiput(270.00,632.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(260.0,635.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(273.0,634.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(280.0,634.0){\usebox{\plotpoint}}
\put(282,631.42){\rule{1.927pt}{1.000pt}}
\multiput(282.00,631.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(280.0,634.0){\usebox{\plotpoint}}
\put(290.0,633.0){\usebox{\plotpoint}}
\put(290.0,633.0){\usebox{\plotpoint}}
\put(291,630.42){\rule{2.168pt}{1.000pt}}
\multiput(291.00,630.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(290.0,633.0){\usebox{\plotpoint}}
\put(300,632){\usebox{\plotpoint}}
\put(300,632){\usebox{\plotpoint}}
\put(300,629.42){\rule{2.168pt}{1.000pt}}
\multiput(300.00,629.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(300,629.42){\rule{0.482pt}{1.000pt}}
\multiput(301.00,628.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(300,629.42){\rule{2.168pt}{1.000pt}}
\multiput(300.00,629.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(309,628.42){\rule{0.241pt}{1.000pt}}
\multiput(309.00,628.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(310,627.42){\rule{1.927pt}{1.000pt}}
\multiput(310.00,627.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(310,627.42){\rule{1.927pt}{1.000pt}}
\multiput(314.00,626.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(310,627.42){\rule{1.927pt}{1.000pt}}
\multiput(310.00,627.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(302.0,631.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(320,626.42){\rule{1.686pt}{1.000pt}}
\multiput(320.00,626.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(320,626.42){\rule{1.686pt}{1.000pt}}
\multiput(323.50,625.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(320,626.42){\rule{1.686pt}{1.000pt}}
\multiput(320.00,626.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(318.0,629.0){\usebox{\plotpoint}}
\put(331,625.42){\rule{1.204pt}{1.000pt}}
\multiput(331.00,625.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(331,625.42){\rule{1.204pt}{1.000pt}}
\multiput(333.50,624.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(331,625.42){\rule{1.204pt}{1.000pt}}
\multiput(331.00,625.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(336,624.42){\rule{1.204pt}{1.000pt}}
\multiput(336.00,624.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(327.0,628.0){\usebox{\plotpoint}}
\put(341.0,626.0){\usebox{\plotpoint}}
\put(341.0,626.0){\usebox{\plotpoint}}
\put(345,623.42){\rule{1.686pt}{1.000pt}}
\multiput(345.00,623.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(352,622.42){\rule{0.241pt}{1.000pt}}
\multiput(352.00,622.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(352,622.42){\rule{0.241pt}{1.000pt}}
\multiput(352.50,621.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(352,621.92){\rule{2.409pt}{1.000pt}}
\multiput(352.00,622.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(341.0,626.0){\usebox{\plotpoint}}
\put(362,623){\usebox{\plotpoint}}
\put(362,623){\usebox{\plotpoint}}
\put(353,621.42){\rule{2.168pt}{1.000pt}}
\multiput(357.50,620.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(353,621.42){\rule{2.168pt}{1.000pt}}
\multiput(353.00,621.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(362,623){\usebox{\plotpoint}}
\put(362,620.42){\rule{2.168pt}{1.000pt}}
\multiput(362.00,620.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(362,620.42){\rule{2.168pt}{1.000pt}}
\multiput(366.50,619.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(362,620.42){\rule{2.168pt}{1.000pt}}
\multiput(362.00,620.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(371,619.42){\rule{0.482pt}{1.000pt}}
\multiput(371.00,619.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(373,618.42){\rule{1.686pt}{1.000pt}}
\multiput(373.00,618.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(373,618.42){\rule{1.686pt}{1.000pt}}
\multiput(376.50,617.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(373,618.42){\rule{1.686pt}{1.000pt}}
\multiput(373.00,618.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(383,617.42){\rule{1.445pt}{1.000pt}}
\multiput(383.00,617.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(383,617.42){\rule{1.445pt}{1.000pt}}
\multiput(386.00,616.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(383,617.42){\rule{1.445pt}{1.000pt}}
\multiput(383.00,617.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(389,616.42){\rule{1.204pt}{1.000pt}}
\multiput(389.00,616.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(380.0,620.0){\usebox{\plotpoint}}
\put(394.0,618.0){\usebox{\plotpoint}}
\put(394.0,618.0){\usebox{\plotpoint}}
\put(398,615.42){\rule{1.686pt}{1.000pt}}
\multiput(398.00,615.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(405,614.42){\rule{0.482pt}{1.000pt}}
\multiput(405.00,614.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(405,614.42){\rule{0.482pt}{1.000pt}}
\multiput(406.00,613.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(405,614.42){\rule{0.482pt}{1.000pt}}
\multiput(405.00,614.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(407,613.42){\rule{1.927pt}{1.000pt}}
\multiput(407.00,613.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(394.0,618.0){\usebox{\plotpoint}}
\put(415.0,615.0){\usebox{\plotpoint}}
\put(415,612.42){\rule{2.409pt}{1.000pt}}
\multiput(415.00,612.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(419,612.42){\rule{1.445pt}{1.000pt}}
\multiput(422.00,611.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(415.0,615.0){\usebox{\plotpoint}}
\put(419,615){\usebox{\plotpoint}}
\put(416,612.42){\rule{2.168pt}{1.000pt}}
\multiput(416.00,612.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(416.0,615.0){\usebox{\plotpoint}}
\put(425,614){\usebox{\plotpoint}}
\put(425,611.42){\rule{1.927pt}{1.000pt}}
\multiput(425.00,611.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(425,611.42){\rule{1.927pt}{1.000pt}}
\multiput(429.00,610.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(425,611.42){\rule{1.927pt}{1.000pt}}
\multiput(425.00,611.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(436,610.42){\rule{1.445pt}{1.000pt}}
\multiput(436.00,610.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(436,610.42){\rule{1.445pt}{1.000pt}}
\multiput(439.00,609.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(436,610.42){\rule{1.445pt}{1.000pt}}
\multiput(436.00,610.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(442,609.42){\rule{0.964pt}{1.000pt}}
\multiput(442.00,609.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(433.0,613.0){\usebox{\plotpoint}}
\put(446.0,611.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(446.0,611.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(451,608.42){\rule{1.204pt}{1.000pt}}
\multiput(451.00,608.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(446.0,611.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(456.0,610.0){\usebox{\plotpoint}}
\put(456.0,610.0){\usebox{\plotpoint}}
\put(460,607.42){\rule{1.445pt}{1.000pt}}
\multiput(460.00,607.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(456.0,610.0){\usebox{\plotpoint}}
\put(466.0,609.0){\usebox{\plotpoint}}
\put(466.0,609.0){\usebox{\plotpoint}}
\put(469,606.42){\rule{1.686pt}{1.000pt}}
\multiput(469.00,606.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(466.0,609.0){\usebox{\plotpoint}}
\put(476.0,608.0){\usebox{\plotpoint}}
\put(476.0,608.0){\usebox{\plotpoint}}
\put(485,605.42){\rule{0.482pt}{1.000pt}}
\multiput(485.00,605.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(485,605.42){\rule{0.482pt}{1.000pt}}
\multiput(486.00,604.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(485,605.42){\rule{0.482pt}{1.000pt}}
\multiput(485.00,605.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(476.0,608.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(487.0,607.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(495.0,607.0){\usebox{\plotpoint}}
\put(496,604.42){\rule{2.168pt}{1.000pt}}
\multiput(496.00,604.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(495.0,607.0){\usebox{\plotpoint}}
\put(505,606){\usebox{\plotpoint}}
\put(505,606){\usebox{\plotpoint}}
\put(505.0,606.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(505.0,606.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(505.0,606.0){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(514.0,606.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(514.0,606.0){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(523.0,606.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(523.0,606.0){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(532.0,606.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(532.0,606.0){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(541.0,606.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(541.0,606.0){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(550.0,606.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(550.0,606.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(558.0,606.0){\usebox{\plotpoint}}
\put(561,604.42){\rule{1.445pt}{1.000pt}}
\multiput(561.00,603.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(558.0,606.0){\usebox{\plotpoint}}
\put(567,607){\usebox{\plotpoint}}
\put(567,607){\usebox{\plotpoint}}
\put(567,607){\usebox{\plotpoint}}
\put(567.0,607.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(575.0,607.0){\usebox{\plotpoint}}
\put(576,605.42){\rule{1.686pt}{1.000pt}}
\multiput(576.00,604.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(575.0,607.0){\usebox{\plotpoint}}
\put(583.0,608.0){\usebox{\plotpoint}}
\put(583.0,608.0){\usebox{\plotpoint}}
\put(585,606.42){\rule{1.445pt}{1.000pt}}
\multiput(585.00,605.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(583.0,608.0){\usebox{\plotpoint}}
\put(591.0,609.0){\usebox{\plotpoint}}
\put(591.0,609.0){\usebox{\plotpoint}}
\put(594,607.42){\rule{1.204pt}{1.000pt}}
\multiput(594.00,606.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(591.0,609.0){\usebox{\plotpoint}}
\put(599.0,610.0){\usebox{\plotpoint}}
\put(599.0,610.0){\usebox{\plotpoint}}
\put(603,608.42){\rule{0.964pt}{1.000pt}}
\multiput(603.00,607.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(599.0,610.0){\usebox{\plotpoint}}
\put(607.0,611.0){\usebox{\plotpoint}}
\put(607.0,611.0){\usebox{\plotpoint}}
\put(611,609.42){\rule{0.723pt}{1.000pt}}
\multiput(611.00,608.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(614,610.42){\rule{1.445pt}{1.000pt}}
\multiput(614.00,609.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(614,610.42){\rule{1.445pt}{1.000pt}}
\multiput(617.00,610.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(614,610.42){\rule{1.445pt}{1.000pt}}
\multiput(614.00,609.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(607.0,611.0){\usebox{\plotpoint}}
\put(622,611.42){\rule{1.686pt}{1.000pt}}
\multiput(622.00,610.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(622,611.42){\rule{1.686pt}{1.000pt}}
\multiput(625.50,611.92)(-3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(622,611.42){\rule{1.686pt}{1.000pt}}
\multiput(622.00,610.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(620.0,613.0){\usebox{\plotpoint}}
\put(629,614){\usebox{\plotpoint}}
\put(629,612.42){\rule{0.482pt}{1.000pt}}
\multiput(629.00,611.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(629,612.42){\rule{0.482pt}{1.000pt}}
\multiput(630.00,612.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(629,612.42){\rule{0.482pt}{1.000pt}}
\multiput(629.00,611.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(631,613.42){\rule{1.445pt}{1.000pt}}
\multiput(631.00,612.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(637.0,616.0){\usebox{\plotpoint}}
\put(637.0,616.0){\usebox{\plotpoint}}
\put(638,614.92){\rule{1.445pt}{1.000pt}}
\multiput(638.00,613.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(637.0,616.0){\usebox{\plotpoint}}
\put(644.0,618.0){\usebox{\plotpoint}}
\put(644.0,618.0){\usebox{\plotpoint}}
\put(647,616.42){\rule{0.964pt}{1.000pt}}
\multiput(647.00,615.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(651,617.42){\rule{1.204pt}{1.000pt}}
\multiput(651.00,616.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(651,617.42){\rule{1.204pt}{1.000pt}}
\multiput(653.50,617.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(651,617.42){\rule{1.204pt}{1.000pt}}
\multiput(651.00,616.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(656,618.42){\rule{0.482pt}{1.000pt}}
\multiput(656.00,617.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(658,619.92){\rule{1.686pt}{1.000pt}}
\multiput(658.00,618.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(658,619.92){\rule{1.686pt}{1.000pt}}
\multiput(661.50,620.92)(-3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(658,619.92){\rule{1.686pt}{1.000pt}}
\multiput(658.00,618.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(644.0,618.0){\usebox{\plotpoint}}
\put(665,623){\usebox{\plotpoint}}
\put(665.0,623.0){\usebox{\plotpoint}}
\put(665.0,623.0){\usebox{\plotpoint}}
\put(666,621.92){\rule{1.445pt}{1.000pt}}
\multiput(666.00,620.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(665.0,623.0){\usebox{\plotpoint}}
\put(672.0,625.0){\usebox{\plotpoint}}
\put(672.0,625.0){\usebox{\plotpoint}}
\put(674,623.92){\rule{0.964pt}{1.000pt}}
\multiput(674.00,622.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(678,625.42){\rule{1.204pt}{1.000pt}}
\multiput(678.00,624.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(678,625.42){\rule{1.204pt}{1.000pt}}
\multiput(680.50,625.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(678,625.42){\rule{1.204pt}{1.000pt}}
\multiput(678.00,624.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(683,626.42){\rule{0.482pt}{1.000pt}}
\multiput(683.00,625.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(685,627.92){\rule{1.445pt}{1.000pt}}
\multiput(685.00,626.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(685,627.92){\rule{1.445pt}{1.000pt}}
\multiput(688.00,628.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(685,627.92){\rule{1.445pt}{1.000pt}}
\multiput(685.00,626.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(672.0,625.0){\usebox{\plotpoint}}
\put(692,630.42){\rule{1.445pt}{1.000pt}}
\multiput(692.00,628.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(698,632.42){\rule{0.482pt}{1.000pt}}
\multiput(698.00,631.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(698,632.42){\rule{0.482pt}{1.000pt}}
\multiput(699.00,632.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(698,632.42){\rule{0.482pt}{1.000pt}}
\multiput(698.00,631.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(700,633.42){\rule{0.964pt}{1.000pt}}
\multiput(700.00,632.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(704,634.92){\rule{1.204pt}{1.000pt}}
\multiput(704.00,633.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(704,634.92){\rule{1.204pt}{1.000pt}}
\multiput(706.50,635.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(704,634.92){\rule{1.204pt}{1.000pt}}
\multiput(704.00,633.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(709,636.42){\rule{0.241pt}{1.000pt}}
\multiput(709.00,635.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(710,637.42){\rule{0.723pt}{1.000pt}}
\multiput(710.00,636.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(710,637.42){\rule{0.723pt}{1.000pt}}
\multiput(711.50,637.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(710,637.42){\rule{0.723pt}{1.000pt}}
\multiput(710.00,636.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(713,638.42){\rule{0.964pt}{1.000pt}}
\multiput(713.00,637.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(717,639.42){\rule{0.241pt}{1.000pt}}
\multiput(717.00,638.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(717,639.42){\rule{0.241pt}{1.000pt}}
\multiput(717.50,639.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(717,639.42){\rule{0.241pt}{1.000pt}}
\multiput(717.00,638.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(718,640.92){\rule{0.964pt}{1.000pt}}
\multiput(718.00,639.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(722,642.92){\rule{1.204pt}{1.000pt}}
\multiput(722.00,641.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(722,642.92){\rule{1.204pt}{1.000pt}}
\multiput(724.50,643.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(722,642.92){\rule{1.204pt}{1.000pt}}
\multiput(722.00,641.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(727,644.42){\rule{0.482pt}{1.000pt}}
\multiput(727.00,643.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(729,645.42){\rule{0.723pt}{1.000pt}}
\multiput(729.00,644.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(729,645.42){\rule{0.723pt}{1.000pt}}
\multiput(730.50,645.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(729,645.42){\rule{0.723pt}{1.000pt}}
\multiput(729.00,644.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(732,646.42){\rule{0.723pt}{1.000pt}}
\multiput(732.00,645.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(735,647.42){\rule{0.241pt}{1.000pt}}
\multiput(735.00,646.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(735,647.42){\rule{0.241pt}{1.000pt}}
\multiput(735.50,647.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(735,647.42){\rule{0.241pt}{1.000pt}}
\multiput(735.00,646.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(736,648.92){\rule{0.964pt}{1.000pt}}
\multiput(736.00,647.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(740,650.92){\rule{1.204pt}{1.000pt}}
\multiput(740.00,649.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(740,650.92){\rule{1.204pt}{1.000pt}}
\multiput(742.50,651.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(740,650.92){\rule{1.204pt}{1.000pt}}
\multiput(740.00,649.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(745,652.42){\rule{0.241pt}{1.000pt}}
\multiput(745.00,651.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(746,653.42){\rule{0.723pt}{1.000pt}}
\multiput(746.00,652.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(746,653.42){\rule{0.723pt}{1.000pt}}
\multiput(747.50,653.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(746,653.42){\rule{0.723pt}{1.000pt}}
\multiput(746.00,652.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(749,654.92){\rule{0.723pt}{1.000pt}}
\multiput(749.00,653.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(752,656.42){\rule{0.482pt}{1.000pt}}
\multiput(752.00,655.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(752,656.42){\rule{0.482pt}{1.000pt}}
\multiput(753.00,656.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(752,656.42){\rule{0.482pt}{1.000pt}}
\multiput(752.00,655.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(754,657.92){\rule{0.723pt}{1.000pt}}
\multiput(754.00,656.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(757,660.42){\rule{1.445pt}{1.000pt}}
\multiput(757.00,658.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(757,660.42){\rule{1.445pt}{1.000pt}}
\multiput(760.00,661.92)(-3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(757,660.42){\rule{1.445pt}{1.000pt}}
\multiput(757.00,658.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(691.0,631.0){\usebox{\plotpoint}}
\put(763,664){\usebox{\plotpoint}}
\put(763,662.42){\rule{0.482pt}{1.000pt}}
\multiput(763.00,661.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(763,662.42){\rule{0.482pt}{1.000pt}}
\multiput(764.00,662.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(763,662.42){\rule{0.482pt}{1.000pt}}
\multiput(763.00,661.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(765,663.92){\rule{0.964pt}{1.000pt}}
\multiput(765.00,662.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(769,665.92){\rule{0.723pt}{1.000pt}}
\multiput(769.00,664.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(769,665.92){\rule{0.723pt}{1.000pt}}
\multiput(770.50,666.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(769,665.92){\rule{0.723pt}{1.000pt}}
\multiput(769.00,664.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(772,667.92){\rule{0.482pt}{1.000pt}}
\multiput(772.00,666.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(774,669.92){\rule{1.445pt}{1.000pt}}
\multiput(774.00,668.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(774,669.92){\rule{1.445pt}{1.000pt}}
\multiput(777.00,670.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(774,669.92){\rule{1.445pt}{1.000pt}}
\multiput(774.00,668.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(780,673.42){\rule{1.204pt}{1.000pt}}
\multiput(780.00,671.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(785,675.92){\rule{0.964pt}{1.000pt}}
\multiput(785.00,674.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(785,675.92){\rule{0.964pt}{1.000pt}}
\multiput(787.00,676.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(785,675.92){\rule{0.964pt}{1.000pt}}
\multiput(785.00,674.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(789,677.42){\rule{0.241pt}{1.000pt}}
\multiput(789.00,676.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(790,678.92){\rule{0.723pt}{1.000pt}}
\multiput(790.00,677.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(790,678.92){\rule{0.723pt}{1.000pt}}
\multiput(791.50,679.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(790,678.92){\rule{0.723pt}{1.000pt}}
\multiput(790.00,677.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(793,680.92){\rule{0.723pt}{1.000pt}}
\multiput(793.00,679.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(796,682.42){\rule{0.482pt}{1.000pt}}
\multiput(796.00,681.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(796,682.42){\rule{0.482pt}{1.000pt}}
\multiput(797.00,682.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(796,682.42){\rule{0.482pt}{1.000pt}}
\multiput(796.00,681.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(798,683.92){\rule{0.723pt}{1.000pt}}
\multiput(798.00,682.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(801,686.42){\rule{1.204pt}{1.000pt}}
\multiput(801.00,684.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(801,686.42){\rule{1.204pt}{1.000pt}}
\multiput(803.50,687.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(801,686.42){\rule{1.204pt}{1.000pt}}
\multiput(801.00,684.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(780.0,673.0){\usebox{\plotpoint}}
\put(807,689.92){\rule{0.964pt}{1.000pt}}
\multiput(807.00,687.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(811,693.42){\rule{1.204pt}{1.000pt}}
\multiput(811.00,691.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(811,693.42){\rule{1.204pt}{1.000pt}}
\multiput(813.50,694.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(811,693.42){\rule{1.204pt}{1.000pt}}
\multiput(811.00,691.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(816,695.42){\rule{0.241pt}{1.000pt}}
\multiput(816.00,694.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(806.0,690.0){\usebox{\plotpoint}}
\put(817.0,698.0){\usebox{\plotpoint}}
\put(817.0,698.0){\usebox{\plotpoint}}
\put(818,697.42){\rule{0.964pt}{1.000pt}}
\multiput(818.00,695.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(822,699.92){\rule{0.723pt}{1.000pt}}
\multiput(822.00,698.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(822,699.92){\rule{0.723pt}{1.000pt}}
\multiput(823.50,700.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(822,699.92){\rule{0.723pt}{1.000pt}}
\multiput(822.00,698.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(825,701.92){\rule{0.482pt}{1.000pt}}
\multiput(825.00,700.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(827,703.92){\rule{0.723pt}{1.000pt}}
\multiput(827.00,702.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(827,703.92){\rule{0.723pt}{1.000pt}}
\multiput(828.50,704.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(827,703.92){\rule{0.723pt}{1.000pt}}
\multiput(827.00,702.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(830,705.42){\rule{0.482pt}{1.000pt}}
\multiput(830.00,704.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(832,706.42){\rule{0.482pt}{1.000pt}}
\multiput(832.00,705.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(832,706.42){\rule{0.482pt}{1.000pt}}
\multiput(833.00,706.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(832,706.42){\rule{0.482pt}{1.000pt}}
\multiput(832.00,705.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(832.92,709){\rule{1.000pt}{0.723pt}}
\multiput(831.92,709.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(836,711.42){\rule{1.445pt}{1.000pt}}
\multiput(836.00,709.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(836,711.42){\rule{1.445pt}{1.000pt}}
\multiput(839.00,712.92)(-3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(836,711.42){\rule{1.445pt}{1.000pt}}
\multiput(836.00,709.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(817.0,698.0){\usebox{\plotpoint}}
\put(842,715){\usebox{\plotpoint}}
\put(842.0,715.0){\usebox{\plotpoint}}
\put(842.0,715.0){\usebox{\plotpoint}}
\put(842.42,715){\rule{1.000pt}{1.204pt}}
\multiput(840.92,715.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(846,718.92){\rule{1.445pt}{1.000pt}}
\multiput(846.00,717.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(846,718.92){\rule{1.445pt}{1.000pt}}
\multiput(849.00,719.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(846,719.42){\rule{1.686pt}{1.000pt}}
\multiput(846.00,717.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(852.42,723){\rule{1.000pt}{0.964pt}}
\multiput(850.92,723.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(856,725.92){\rule{0.964pt}{1.000pt}}
\multiput(856.00,724.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(856,725.92){\rule{0.964pt}{1.000pt}}
\multiput(858.00,726.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(856.00,728.86)(0.320,0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(856.00,724.92)(4.160,5.000){2}{\rule{0.925pt}{1.000pt}}
\put(862.92,732){\rule{1.000pt}{0.723pt}}
\multiput(861.92,732.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(866,733.42){\rule{0.723pt}{1.000pt}}
\multiput(866.00,732.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(866,733.42){\rule{0.723pt}{1.000pt}}
\multiput(867.50,733.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(866.00,736.86)(0.320,0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(866.00,732.92)(4.160,5.000){2}{\rule{0.925pt}{1.000pt}}
\put(874,738.92){\rule{0.482pt}{1.000pt}}
\multiput(874.00,737.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(876,740.42){\rule{0.482pt}{1.000pt}}
\multiput(876.00,739.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(876,740.42){\rule{0.482pt}{1.000pt}}
\multiput(877.00,740.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\multiput(876.00,743.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(876.00,739.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\put(883.42,748){\rule{1.000pt}{0.482pt}}
\multiput(882.92,748.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(842.0,715.0){\usebox{\plotpoint}}
\put(886.0,750.0){\usebox{\plotpoint}}
\multiput(886.00,751.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(886.00,747.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\put(886.0,750.0){\usebox{\plotpoint}}
\put(896,757){\usebox{\plotpoint}}
\put(896,757){\usebox{\plotpoint}}
\put(896,757){\usebox{\plotpoint}}
\end{picture}

==> figura4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,197.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,197){\makebox(0,0)[r]{0.5}}
\put(965.0,197.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,280.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,280){\makebox(0,0)[r]{1}}
\put(965.0,280.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,364.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,364){\makebox(0,0)[r]{1.5}}
\put(965.0,364.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,447.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,447){\makebox(0,0)[r]{2}}
\put(965.0,447.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,531.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,531){\makebox(0,0)[r]{2.5}}
\put(965.0,531.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,615.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,615){\makebox(0,0)[r]{3}}
\put(965.0,615.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,698.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,698){\makebox(0,0)[r]{3.5}}
\put(965.0,698.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,782){\makebox(0,0)[r]{4}}
\put(965.0,782.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(309.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(309,68){\makebox(0,0){0.5}}
\put(309.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(398.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(398,68){\makebox(0,0){1}}
\put(398.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(487.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(487,68){\makebox(0,0){1.5}}
\put(487.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(576.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(576,68){\makebox(0,0){2}}
\put(576.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(665.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(665,68){\makebox(0,0){2.5}}
\put(665.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(754.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(754,68){\makebox(0,0){3}}
\put(754.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(843.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(843,68){\makebox(0,0){3.5}}
\put(843.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(932,68){\makebox(0,0){4}}
\put(932.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(89,607){\makebox(0,0){$ \omega/m_{e} $}}
\put(668,23){\makebox(0,0){$ p/m_{e} $}}
\put(291,698){\makebox(0,0)[l]{$ \xi=1 $}}
\put(238,598){\makebox(0,0)[l]{$ \xi=0 $}}
\put(309,498){\makebox(0,0)[l]{$ \xi=-3 $}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,113){\rule{1pt}{1pt}}
\put(238,130){\rule{1pt}{1pt}}
\put(256,146){\rule{1pt}{1pt}}
\put(273,163){\rule{1pt}{1pt}}
\put(291,180){\rule{1pt}{1pt}}
\put(309,197){\rule{1pt}{1pt}}
\put(327,213){\rule{1pt}{1pt}}
\put(345,230){\rule{1pt}{1pt}}
\put(362,247){\rule{1pt}{1pt}}
\put(380,263){\rule{1pt}{1pt}}
\put(398,280){\rule{1pt}{1pt}}
\put(416,297){\rule{1pt}{1pt}}
\put(433,314){\rule{1pt}{1pt}}
\put(451,330){\rule{1pt}{1pt}}
\put(469,347){\rule{1pt}{1pt}}
\put(487,364){\rule{1pt}{1pt}}
\put(505,381){\rule{1pt}{1pt}}
\put(522,397){\rule{1pt}{1pt}}
\put(540,414){\rule{1pt}{1pt}}
\put(558,431){\rule{1pt}{1pt}}
\put(576,447){\rule{1pt}{1pt}}
\put(594,464){\rule{1pt}{1pt}}
\put(611,481){\rule{1pt}{1pt}}
\put(629,498){\rule{1pt}{1pt}}
\put(647,514){\rule{1pt}{1pt}}
\put(665,531){\rule{1pt}{1pt}}
\put(683,548){\rule{1pt}{1pt}}
\put(700,564){\rule{1pt}{1pt}}
\put(718,581){\rule{1pt}{1pt}}
\put(736,598){\rule{1pt}{1pt}}
\put(754,615){\rule{1pt}{1pt}}
\put(772,631){\rule{1pt}{1pt}}
\put(789,648){\rule{1pt}{1pt}}
\put(807,665){\rule{1pt}{1pt}}
\put(825,682){\rule{1pt}{1pt}}
\put(843,698){\rule{1pt}{1pt}}
\put(860,715){\rule{1pt}{1pt}}
\put(878,732){\rule{1pt}{1pt}}
\put(896,748){\rule{1pt}{1pt}}
\put(914,765){\rule{1pt}{1pt}}
\put(932,782){\rule{1pt}{1pt}}
\put(949,799){\rule{1pt}{1pt}}
\put(967,815){\rule{1pt}{1pt}}
\put(220,280){\rule{1pt}{1pt}}
\put(238,281){\rule{1pt}{1pt}}
\put(256,284){\rule{1pt}{1pt}}
\put(273,288){\rule{1pt}{1pt}}
\put(291,293){\rule{1pt}{1pt}}
\put(309,300){\rule{1pt}{1pt}}
\put(327,308){\rule{1pt}{1pt}}
\put(345,317){\rule{1pt}{1pt}}
\put(362,327){\rule{1pt}{1pt}}
\put(380,338){\rule{1pt}{1pt}}
\put(398,349){\rule{1pt}{1pt}}
\put(416,362){\rule{1pt}{1pt}}
\put(433,374){\rule{1pt}{1pt}}
\put(451,387){\rule{1pt}{1pt}}
\put(469,401){\rule{1pt}{1pt}}
\put(487,414){\rule{1pt}{1pt}}
\put(505,428){\rule{1pt}{1pt}}
\put(522,443){\rule{1pt}{1pt}}
\put(540,457){\rule{1pt}{1pt}}
\put(558,472){\rule{1pt}{1pt}}
\put(576,487){\rule{1pt}{1pt}}
\put(594,502){\rule{1pt}{1pt}}
\put(611,517){\rule{1pt}{1pt}}
\put(629,532){\rule{1pt}{1pt}}
\put(647,548){\rule{1pt}{1pt}}
\put(665,563){\rule{1pt}{1pt}}
\put(683,579){\rule{1pt}{1pt}}
\put(700,594){\rule{1pt}{1pt}}
\put(718,610){\rule{1pt}{1pt}}
\put(736,626){\rule{1pt}{1pt}}
\put(754,642){\rule{1pt}{1pt}}
\put(772,658){\rule{1pt}{1pt}}
\put(789,674){\rule{1pt}{1pt}}
\put(807,690){\rule{1pt}{1pt}}
\put(825,706){\rule{1pt}{1pt}}
\put(843,722){\rule{1pt}{1pt}}
\put(860,738){\rule{1pt}{1pt}}
\put(878,754){\rule{1pt}{1pt}}
\put(896,770){\rule{1pt}{1pt}}
\put(914,786){\rule{1pt}{1pt}}
\put(932,802){\rule{1pt}{1pt}}
\put(949,819){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(231,678){\usebox{\plotpoint}}
\put(231.0,678.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(238.0,678.0){\usebox{\plotpoint}}
\put(241,675.42){\rule{2.168pt}{1.000pt}}
\multiput(241.00,675.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(238.0,678.0){\usebox{\plotpoint}}
\put(250.0,677.0){\usebox{\plotpoint}}
\put(250.0,677.0){\usebox{\plotpoint}}
\put(252,674.42){\rule{2.168pt}{1.000pt}}
\multiput(252.00,674.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(250.0,677.0){\usebox{\plotpoint}}
\put(261.0,676.0){\usebox{\plotpoint}}
\put(261.0,676.0){\usebox{\plotpoint}}
\put(273,673.42){\rule{2.650pt}{1.000pt}}
\multiput(273.00,673.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(261.0,676.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(273,673.42){\rule{1.927pt}{1.000pt}}
\multiput(277.00,672.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(273,673.42){\rule{2.650pt}{1.000pt}}
\multiput(273.00,673.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(281.0,675.0){\usebox{\plotpoint}}
\put(284,675){\usebox{\plotpoint}}
\put(284,671.92){\rule{2.650pt}{1.000pt}}
\multiput(284.00,672.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(284,671.92){\rule{2.650pt}{1.000pt}}
\multiput(289.50,670.92)(-5.500,2.000){2}{\rule{1.325pt}{1.000pt}}
\put(284,671.92){\rule{2.650pt}{1.000pt}}
\multiput(284.00,672.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(296,670.42){\rule{2.168pt}{1.000pt}}
\multiput(296.00,670.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(296,670.42){\rule{2.168pt}{1.000pt}}
\multiput(300.50,669.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(296,670.42){\rule{2.168pt}{1.000pt}}
\multiput(296.00,670.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(295.0,673.0){\usebox{\plotpoint}}
\put(309,669.42){\rule{1.686pt}{1.000pt}}
\multiput(309.00,669.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(309,669.42){\rule{1.686pt}{1.000pt}}
\multiput(312.50,668.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(309,669.42){\rule{1.686pt}{1.000pt}}
\multiput(309.00,669.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(316,668.42){\rule{1.204pt}{1.000pt}}
\multiput(316.00,668.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(321,667.42){\rule{1.445pt}{1.000pt}}
\multiput(321.00,667.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(321,667.42){\rule{1.445pt}{1.000pt}}
\multiput(324.00,666.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(321,667.42){\rule{1.445pt}{1.000pt}}
\multiput(321.00,667.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(305.0,672.0){\usebox{\plotpoint}}
\put(333,666.42){\rule{0.964pt}{1.000pt}}
\multiput(333.00,666.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(333,666.42){\rule{0.964pt}{1.000pt}}
\multiput(335.00,665.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(333,666.42){\rule{0.964pt}{1.000pt}}
\multiput(333.00,666.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(337,665.42){\rule{2.168pt}{1.000pt}}
\multiput(337.00,665.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(346,664.42){\rule{0.482pt}{1.000pt}}
\multiput(346.00,664.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(346,664.42){\rule{0.482pt}{1.000pt}}
\multiput(347.00,663.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(346,664.42){\rule{0.482pt}{1.000pt}}
\multiput(346.00,664.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(348,663.42){\rule{2.650pt}{1.000pt}}
\multiput(348.00,663.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(327.0,669.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(359,665){\usebox{\plotpoint}}
\put(359,665){\usebox{\plotpoint}}
\put(359,661.92){\rule{2.409pt}{1.000pt}}
\multiput(359.00,662.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(359,661.92){\rule{2.409pt}{1.000pt}}
\multiput(364.00,660.92)(-5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(359,665){\usebox{\plotpoint}}
\put(359,665){\usebox{\plotpoint}}
\put(359,661.92){\rule{2.409pt}{1.000pt}}
\multiput(359.00,662.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(371,660.42){\rule{2.168pt}{1.000pt}}
\multiput(371.00,660.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(371,660.42){\rule{2.168pt}{1.000pt}}
\multiput(375.50,659.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(371,660.42){\rule{2.168pt}{1.000pt}}
\multiput(371.00,660.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(380,659.42){\rule{0.964pt}{1.000pt}}
\multiput(380.00,659.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(384,658.42){\rule{1.686pt}{1.000pt}}
\multiput(384.00,658.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(384,658.42){\rule{1.686pt}{1.000pt}}
\multiput(387.50,657.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(384,658.42){\rule{1.686pt}{1.000pt}}
\multiput(384.00,658.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(391,657.42){\rule{1.445pt}{1.000pt}}
\multiput(391.00,657.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(369.0,663.0){\usebox{\plotpoint}}
\put(397.0,659.0){\usebox{\plotpoint}}
\put(397.0,659.0){\usebox{\plotpoint}}
\put(401,655.92){\rule{1.927pt}{1.000pt}}
\multiput(401.00,656.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(397.0,659.0){\usebox{\plotpoint}}
\put(409.0,657.0){\usebox{\plotpoint}}
\put(409.0,657.0){\usebox{\plotpoint}}
\put(412,654.42){\rule{2.409pt}{1.000pt}}
\multiput(412.00,654.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(409.0,657.0){\usebox{\plotpoint}}
\put(422.0,656.0){\usebox{\plotpoint}}
\put(422,652.92){\rule{2.650pt}{1.000pt}}
\multiput(422.00,653.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(429,652.42){\rule{0.964pt}{1.000pt}}
\multiput(431.00,651.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(422.0,656.0){\usebox{\plotpoint}}
\put(429,655){\usebox{\plotpoint}}
\put(423,653.42){\rule{1.445pt}{1.000pt}}
\multiput(426.00,652.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(423,652.92){\rule{2.409pt}{1.000pt}}
\multiput(423.00,653.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(434,651.42){\rule{2.409pt}{1.000pt}}
\multiput(434.00,651.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(434,651.42){\rule{2.409pt}{1.000pt}}
\multiput(439.00,650.92)(-5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(434,651.42){\rule{2.409pt}{1.000pt}}
\multiput(434.00,651.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(433.0,654.0){\usebox{\plotpoint}}
\put(446,650.42){\rule{2.168pt}{1.000pt}}
\multiput(446.00,650.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(446,650.42){\rule{2.168pt}{1.000pt}}
\multiput(450.50,649.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(446,650.42){\rule{2.168pt}{1.000pt}}
\multiput(446.00,650.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(455,649.42){\rule{0.723pt}{1.000pt}}
\multiput(455.00,649.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(444.0,653.0){\usebox{\plotpoint}}
\put(458.0,651.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(458.0,651.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(466,648.42){\rule{0.964pt}{1.000pt}}
\multiput(466.00,648.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(458.0,651.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(470.0,650.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(470.0,650.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(476,647.42){\rule{1.445pt}{1.000pt}}
\multiput(476.00,647.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(470.0,650.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(482.0,649.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(482.0,649.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(487,646.42){\rule{1.686pt}{1.000pt}}
\multiput(487.00,646.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(482.0,649.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(494.0,648.0){\usebox{\plotpoint}}
\put(494.0,648.0){\usebox{\plotpoint}}
\put(505,645.42){\rule{0.723pt}{1.000pt}}
\multiput(505.00,645.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(505,645.42){\rule{0.723pt}{1.000pt}}
\multiput(506.50,644.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(505,645.42){\rule{0.723pt}{1.000pt}}
\multiput(505.00,645.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(494.0,648.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(508.0,647.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(516.0,647.0){\usebox{\plotpoint}}
\put(516.0,647.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(527.0,647.0){\usebox{\plotpoint}}
\put(527.0,647.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(538.0,647.0){\usebox{\plotpoint}}
\put(538.0,647.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(549.0,647.0){\usebox{\plotpoint}}
\put(549.0,647.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(559.0,647.0){\usebox{\plotpoint}}
\put(559.0,647.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(570.0,647.0){\usebox{\plotpoint}}
\put(572,645.42){\rule{1.927pt}{1.000pt}}
\multiput(572.00,644.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(570.0,647.0){\usebox{\plotpoint}}
\put(580.0,648.0){\usebox{\plotpoint}}
\put(580.0,648.0){\usebox{\plotpoint}}
\put(590,646.42){\rule{0.964pt}{1.000pt}}
\multiput(590.00,645.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(590,646.42){\rule{0.964pt}{1.000pt}}
\multiput(592.00,646.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(590,646.42){\rule{0.964pt}{1.000pt}}
\multiput(590.00,645.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(580.0,648.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(599,647.42){\rule{1.204pt}{1.000pt}}
\multiput(599.00,646.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(599,647.42){\rule{1.204pt}{1.000pt}}
\multiput(601.50,647.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(599,647.42){\rule{1.204pt}{1.000pt}}
\multiput(599.00,646.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(594.0,649.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(609,648.42){\rule{1.445pt}{1.000pt}}
\multiput(609.00,647.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(609,648.42){\rule{1.445pt}{1.000pt}}
\multiput(612.00,648.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(609,648.42){\rule{1.445pt}{1.000pt}}
\multiput(609.00,647.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(604.0,650.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(618,649.42){\rule{1.927pt}{1.000pt}}
\multiput(618.00,648.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(618,649.42){\rule{1.927pt}{1.000pt}}
\multiput(622.00,649.92)(-4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(618,649.42){\rule{1.927pt}{1.000pt}}
\multiput(618.00,648.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(626,650.42){\rule{0.482pt}{1.000pt}}
\multiput(626.00,649.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(628,651.42){\rule{1.927pt}{1.000pt}}
\multiput(628.00,650.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(628,651.42){\rule{1.927pt}{1.000pt}}
\multiput(632.00,651.92)(-4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(628,651.42){\rule{1.927pt}{1.000pt}}
\multiput(628.00,650.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(615.0,651.0){\usebox{\plotpoint}}
\put(637,652.42){\rule{0.723pt}{1.000pt}}
\multiput(637.00,651.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(637,652.42){\rule{0.723pt}{1.000pt}}
\multiput(638.50,652.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(637,652.42){\rule{0.723pt}{1.000pt}}
\multiput(637.00,651.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(640,653.42){\rule{1.445pt}{1.000pt}}
\multiput(640.00,652.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(636.0,654.0){\usebox{\plotpoint}}
\put(646.0,656.0){\usebox{\plotpoint}}
\put(646.0,656.0){\usebox{\plotpoint}}
\put(647,654.92){\rule{1.927pt}{1.000pt}}
\multiput(647.00,653.92)(4.000,2.000){2}{\rule{0.964pt}{1.000pt}}
\put(646.0,656.0){\usebox{\plotpoint}}
\put(655.0,658.0){\usebox{\plotpoint}}
\put(655.0,658.0){\usebox{\plotpoint}}
\put(658,656.92){\rule{1.204pt}{1.000pt}}
\multiput(658.00,655.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(663,658.42){\rule{1.204pt}{1.000pt}}
\multiput(663.00,657.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(663,658.42){\rule{1.204pt}{1.000pt}}
\multiput(665.50,658.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(663,658.42){\rule{1.204pt}{1.000pt}}
\multiput(663.00,657.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(668,659.42){\rule{0.964pt}{1.000pt}}
\multiput(668.00,658.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(672,660.42){\rule{1.686pt}{1.000pt}}
\multiput(672.00,659.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(672,660.42){\rule{1.686pt}{1.000pt}}
\multiput(675.50,660.92)(-3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(672,660.42){\rule{1.686pt}{1.000pt}}
\multiput(672.00,659.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(679,661.42){\rule{0.241pt}{1.000pt}}
\multiput(679.00,660.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(680,662.42){\rule{1.204pt}{1.000pt}}
\multiput(680.00,661.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(680,662.42){\rule{1.204pt}{1.000pt}}
\multiput(682.50,662.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(680,662.42){\rule{1.204pt}{1.000pt}}
\multiput(680.00,661.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(685,663.42){\rule{0.964pt}{1.000pt}}
\multiput(685.00,662.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(655.0,658.0){\usebox{\plotpoint}}
\put(689.0,666.0){\usebox{\plotpoint}}
\put(689.0,666.0){\usebox{\plotpoint}}
\put(690,664.92){\rule{1.686pt}{1.000pt}}
\multiput(690.00,663.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(697,666.42){\rule{0.723pt}{1.000pt}}
\multiput(697.00,665.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(697,666.42){\rule{0.723pt}{1.000pt}}
\multiput(698.50,666.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(697,666.42){\rule{0.723pt}{1.000pt}}
\multiput(697.00,665.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(700,667.92){\rule{1.204pt}{1.000pt}}
\multiput(700.00,666.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(705,669.92){\rule{1.445pt}{1.000pt}}
\multiput(705.00,668.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(705,669.92){\rule{1.445pt}{1.000pt}}
\multiput(708.00,670.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(705,669.92){\rule{1.445pt}{1.000pt}}
\multiput(705.00,668.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(689.0,666.0){\usebox{\plotpoint}}
\put(713,671.92){\rule{1.204pt}{1.000pt}}
\multiput(713.00,670.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(713,671.92){\rule{1.204pt}{1.000pt}}
\multiput(715.50,672.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(713,671.92){\rule{1.204pt}{1.000pt}}
\multiput(713.00,670.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(718,673.42){\rule{0.723pt}{1.000pt}}
\multiput(718.00,672.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(711.0,673.0){\usebox{\plotpoint}}
\put(721.0,676.0){\usebox{\plotpoint}}
\put(721.0,676.0){\usebox{\plotpoint}}
\put(722,675.42){\rule{1.445pt}{1.000pt}}
\multiput(722.00,673.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(728,677.42){\rule{0.964pt}{1.000pt}}
\multiput(728.00,676.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(728,677.42){\rule{0.964pt}{1.000pt}}
\multiput(730.00,677.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(728,677.42){\rule{0.964pt}{1.000pt}}
\multiput(728.00,676.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(732,678.92){\rule{0.964pt}{1.000pt}}
\multiput(732.00,677.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(736,680.92){\rule{1.686pt}{1.000pt}}
\multiput(736.00,679.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(736,680.92){\rule{1.686pt}{1.000pt}}
\multiput(739.50,681.92)(-3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(736,680.92){\rule{1.686pt}{1.000pt}}
\multiput(736.00,679.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(721.0,676.0){\usebox{\plotpoint}}
\put(744,682.42){\rule{0.241pt}{1.000pt}}
\multiput(744.00,681.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(744,682.42){\rule{0.241pt}{1.000pt}}
\multiput(744.50,682.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(744,682.42){\rule{0.241pt}{1.000pt}}
\multiput(744.00,681.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(745,684.42){\rule{1.445pt}{1.000pt}}
\multiput(745.00,682.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(751,686.42){\rule{0.723pt}{1.000pt}}
\multiput(751.00,685.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(751,686.42){\rule{0.723pt}{1.000pt}}
\multiput(752.50,686.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(751,686.42){\rule{0.723pt}{1.000pt}}
\multiput(751.00,685.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(754,687.92){\rule{0.964pt}{1.000pt}}
\multiput(754.00,686.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(758,689.92){\rule{1.445pt}{1.000pt}}
\multiput(758.00,688.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(758,689.92){\rule{1.445pt}{1.000pt}}
\multiput(761.00,690.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(758,689.92){\rule{1.445pt}{1.000pt}}
\multiput(758.00,688.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(764,691.42){\rule{0.241pt}{1.000pt}}
\multiput(764.00,690.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(765,692.42){\rule{0.723pt}{1.000pt}}
\multiput(765.00,691.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(765,692.42){\rule{0.723pt}{1.000pt}}
\multiput(766.50,692.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(765,692.42){\rule{0.723pt}{1.000pt}}
\multiput(765.00,691.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(768,693.92){\rule{0.964pt}{1.000pt}}
\multiput(768.00,692.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(772,695.42){\rule{0.723pt}{1.000pt}}
\multiput(772.00,694.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(772,695.42){\rule{0.723pt}{1.000pt}}
\multiput(773.50,695.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(772,695.42){\rule{0.723pt}{1.000pt}}
\multiput(772.00,694.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(775,697.42){\rule{0.964pt}{1.000pt}}
\multiput(775.00,695.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(779,699.92){\rule{1.686pt}{1.000pt}}
\multiput(779.00,698.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(779,699.92){\rule{1.686pt}{1.000pt}}
\multiput(782.50,700.92)(-3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(779,699.92){\rule{1.686pt}{1.000pt}}
\multiput(779.00,698.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(786,701.42){\rule{0.241pt}{1.000pt}}
\multiput(786.00,700.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(787,702.42){\rule{0.482pt}{1.000pt}}
\multiput(787.00,701.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(787,702.42){\rule{0.482pt}{1.000pt}}
\multiput(788.00,702.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(787,702.42){\rule{0.482pt}{1.000pt}}
\multiput(787.00,701.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(789,704.42){\rule{0.964pt}{1.000pt}}
\multiput(789.00,702.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(793,706.42){\rule{0.723pt}{1.000pt}}
\multiput(793.00,705.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(793,706.42){\rule{0.723pt}{1.000pt}}
\multiput(794.50,706.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(793,706.42){\rule{0.723pt}{1.000pt}}
\multiput(793.00,705.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(796,708.42){\rule{0.964pt}{1.000pt}}
\multiput(796.00,706.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(800,711.42){\rule{1.686pt}{1.000pt}}
\multiput(800.00,709.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(800,711.42){\rule{1.686pt}{1.000pt}}
\multiput(803.50,712.92)(-3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(800,711.42){\rule{1.686pt}{1.000pt}}
\multiput(800.00,709.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(743.0,684.0){\usebox{\plotpoint}}
\put(807,715){\usebox{\plotpoint}}
\put(807.0,715.0){\usebox{\plotpoint}}
\put(807.0,715.0){\usebox{\plotpoint}}
\put(808,714.92){\rule{1.445pt}{1.000pt}}
\multiput(808.00,712.92)(3.000,4.000){2}{\rule{0.723pt}{1.000pt}}
\put(814,717.92){\rule{0.964pt}{1.000pt}}
\multiput(814.00,716.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(814,717.92){\rule{0.964pt}{1.000pt}}
\multiput(816.00,718.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(814,717.92){\rule{0.964pt}{1.000pt}}
\multiput(814.00,716.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(818,719.92){\rule{0.482pt}{1.000pt}}
\multiput(818.00,718.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(820,721.92){\rule{1.204pt}{1.000pt}}
\multiput(820.00,720.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(820,721.92){\rule{1.204pt}{1.000pt}}
\multiput(822.50,722.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(820,721.92){\rule{1.204pt}{1.000pt}}
\multiput(820.00,720.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(825,723.42){\rule{0.482pt}{1.000pt}}
\multiput(825.00,722.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(827,724.42){\rule{0.241pt}{1.000pt}}
\multiput(827.00,723.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(827,724.42){\rule{0.241pt}{1.000pt}}
\multiput(827.50,724.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(827,724.42){\rule{0.241pt}{1.000pt}}
\multiput(827.00,723.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(828,726.92){\rule{1.204pt}{1.000pt}}
\multiput(828.00,724.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(833,729.92){\rule{1.445pt}{1.000pt}}
\multiput(833.00,728.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(833,729.92){\rule{1.445pt}{1.000pt}}
\multiput(836.00,730.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(833,729.92){\rule{1.445pt}{1.000pt}}
\multiput(833.00,728.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(839,731.42){\rule{0.241pt}{1.000pt}}
\multiput(839.00,730.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(840,732.42){\rule{0.482pt}{1.000pt}}
\multiput(840.00,731.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(840,732.42){\rule{0.482pt}{1.000pt}}
\multiput(841.00,732.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(840,732.42){\rule{0.482pt}{1.000pt}}
\multiput(840.00,731.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(842,734.42){\rule{0.964pt}{1.000pt}}
\multiput(842.00,732.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(846,736.92){\rule{0.964pt}{1.000pt}}
\multiput(846.00,735.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(846,736.92){\rule{0.964pt}{1.000pt}}
\multiput(848.00,737.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(846,736.92){\rule{0.964pt}{1.000pt}}
\multiput(846.00,735.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(848.92,740){\rule{1.000pt}{0.723pt}}
\multiput(847.92,740.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(852,741.92){\rule{1.445pt}{1.000pt}}
\multiput(852.00,740.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(852,741.92){\rule{1.445pt}{1.000pt}}
\multiput(855.00,742.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(852,741.92){\rule{1.445pt}{1.000pt}}
\multiput(852.00,740.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(858,743.42){\rule{0.241pt}{1.000pt}}
\multiput(858.00,742.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(859,744.42){\rule{0.241pt}{1.000pt}}
\multiput(859.00,743.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(859,744.42){\rule{0.241pt}{1.000pt}}
\multiput(859.50,744.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(859,744.42){\rule{0.241pt}{1.000pt}}
\multiput(859.00,743.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(860,746.92){\rule{1.204pt}{1.000pt}}
\multiput(860.00,744.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(865,750.42){\rule{1.445pt}{1.000pt}}
\multiput(865.00,748.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(865,750.42){\rule{1.445pt}{1.000pt}}
\multiput(868.00,751.92)(-3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(865,750.42){\rule{1.445pt}{1.000pt}}
\multiput(865.00,748.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(871,752.42){\rule{0.241pt}{1.000pt}}
\multiput(871.00,751.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(807.0,715.0){\usebox{\plotpoint}}
\put(872.0,755.0){\usebox{\plotpoint}}
\put(872.0,755.0){\usebox{\plotpoint}}
\put(873,754.92){\rule{0.964pt}{1.000pt}}
\multiput(873.00,752.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(877,758.42){\rule{1.204pt}{1.000pt}}
\multiput(877.00,756.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(877,758.42){\rule{1.204pt}{1.000pt}}
\multiput(879.50,759.92)(-2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(877,758.42){\rule{1.204pt}{1.000pt}}
\multiput(877.00,756.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(880.42,762){\rule{1.000pt}{0.482pt}}
\multiput(879.92,762.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(883,762.42){\rule{0.964pt}{1.000pt}}
\multiput(883.00,761.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(883,762.42){\rule{0.964pt}{1.000pt}}
\multiput(885.00,762.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(883,762.42){\rule{0.964pt}{1.000pt}}
\multiput(883.00,761.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(887,764.42){\rule{0.723pt}{1.000pt}}
\multiput(887.00,762.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(890,766.42){\rule{0.482pt}{1.000pt}}
\multiput(890.00,765.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(890,766.42){\rule{0.482pt}{1.000pt}}
\multiput(891.00,766.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(890,766.42){\rule{0.482pt}{1.000pt}}
\multiput(890.00,765.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(891.42,769){\rule{1.000pt}{0.964pt}}
\multiput(889.92,769.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(895,771.92){\rule{1.445pt}{1.000pt}}
\multiput(895.00,770.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(895,771.92){\rule{1.445pt}{1.000pt}}
\multiput(898.00,772.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(895,771.92){\rule{1.445pt}{1.000pt}}
\multiput(895.00,770.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(901,773.42){\rule{0.241pt}{1.000pt}}
\multiput(901.00,772.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(902,774.42){\rule{0.241pt}{1.000pt}}
\multiput(902.00,773.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(902,774.42){\rule{0.241pt}{1.000pt}}
\multiput(902.50,774.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(902,774.42){\rule{0.241pt}{1.000pt}}
\multiput(902.00,773.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(902.92,777){\rule{1.000pt}{1.204pt}}
\multiput(900.92,777.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(907,780.92){\rule{1.686pt}{1.000pt}}
\multiput(907.00,779.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(907,780.92){\rule{1.686pt}{1.000pt}}
\multiput(910.50,781.92)(-3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(907,781.42){\rule{1.927pt}{1.000pt}}
\multiput(907.00,779.92)(4.000,3.000){2}{\rule{0.964pt}{1.000pt}}
\put(914.92,785){\rule{1.000pt}{1.204pt}}
\multiput(912.92,785.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(919,789.42){\rule{1.445pt}{1.000pt}}
\multiput(919.00,787.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(919,789.42){\rule{1.445pt}{1.000pt}}
\multiput(922.00,790.92)(-3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(919.00,791.86)(0.320,0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(919.00,787.92)(4.160,5.000){2}{\rule{0.925pt}{1.000pt}}
\put(927,794.92){\rule{0.964pt}{1.000pt}}
\multiput(927.00,792.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(931,797.92){\rule{0.964pt}{1.000pt}}
\multiput(931.00,796.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(931,797.92){\rule{0.964pt}{1.000pt}}
\multiput(933.00,798.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(931.00,800.84)(0.579,0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(931.00,796.92)(5.368,6.000){2}{\rule{0.875pt}{1.000pt}}
\put(940,804.42){\rule{0.723pt}{1.000pt}}
\multiput(940.00,802.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(943,806.92){\rule{0.723pt}{1.000pt}}
\multiput(943.00,805.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(943,806.92){\rule{0.723pt}{1.000pt}}
\multiput(944.50,807.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(943.00,809.84)(0.606,0.475){6}{\rule{1.679pt}{0.114pt}}
\multiput(943.00,805.92)(6.516,7.000){2}{\rule{0.839pt}{1.000pt}}
\put(951.42,815){\rule{1.000pt}{0.482pt}}
\multiput(950.92,815.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(954,815.42){\rule{0.723pt}{1.000pt}}
\multiput(954.00,814.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(954,815.42){\rule{0.723pt}{1.000pt}}
\multiput(955.50,815.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(954.00,818.83)(0.677,0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(954.00,814.92)(8.368,8.000){2}{\rule{0.875pt}{1.000pt}}
\put(872.0,755.0){\usebox{\plotpoint}}
\put(966.0,825.0){\usebox{\plotpoint}}
\put(966.0,826.0){\usebox{\plotpoint}}
\put(966.0,826.0){\usebox{\plotpoint}}
\put(231,637){\usebox{\plotpoint}}
\put(231,634.42){\rule{2.168pt}{1.000pt}}
\multiput(231.00,634.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(240.0,636.0){\usebox{\plotpoint}}
\put(240.0,636.0){\usebox{\plotpoint}}
\put(240.0,636.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(251.0,636.0){\usebox{\plotpoint}}
\put(252,633.42){\rule{2.409pt}{1.000pt}}
\multiput(252.00,633.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(251.0,636.0){\usebox{\plotpoint}}
\put(262.0,635.0){\usebox{\plotpoint}}
\put(262,632.42){\rule{2.650pt}{1.000pt}}
\multiput(262.00,632.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(269,632.42){\rule{0.964pt}{1.000pt}}
\multiput(271.00,631.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(262.0,635.0){\usebox{\plotpoint}}
\put(269,635){\usebox{\plotpoint}}
\put(263,632.42){\rule{2.409pt}{1.000pt}}
\multiput(263.00,632.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(263.0,635.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(274,631.42){\rule{2.409pt}{1.000pt}}
\multiput(274.00,631.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(274,631.42){\rule{2.409pt}{1.000pt}}
\multiput(279.00,630.92)(-5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(274,631.42){\rule{2.409pt}{1.000pt}}
\multiput(274.00,631.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(273.0,634.0){\usebox{\plotpoint}}
\put(286,630.42){\rule{2.168pt}{1.000pt}}
\multiput(286.00,630.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(286,630.42){\rule{2.168pt}{1.000pt}}
\multiput(290.50,629.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(286,630.42){\rule{2.168pt}{1.000pt}}
\multiput(286.00,630.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(284.0,633.0){\usebox{\plotpoint}}
\put(298,629.42){\rule{1.686pt}{1.000pt}}
\multiput(298.00,629.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(298,629.42){\rule{1.686pt}{1.000pt}}
\multiput(301.50,628.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(298,629.42){\rule{1.686pt}{1.000pt}}
\multiput(298.00,629.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(305,628.42){\rule{1.204pt}{1.000pt}}
\multiput(305.00,628.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(295.0,632.0){\usebox{\plotpoint}}
\put(310.0,630.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(310.0,630.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(316,627.42){\rule{1.445pt}{1.000pt}}
\multiput(316.00,627.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(322,626.42){\rule{1.204pt}{1.000pt}}
\multiput(322.00,626.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(322,626.42){\rule{1.204pt}{1.000pt}}
\multiput(324.50,625.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(322,626.42){\rule{1.204pt}{1.000pt}}
\multiput(322.00,626.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(327,625.42){\rule{1.927pt}{1.000pt}}
\multiput(327.00,625.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(310.0,630.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(335.0,627.0){\usebox{\plotpoint}}
\put(335.0,627.0){\usebox{\plotpoint}}
\put(337,623.92){\rule{2.650pt}{1.000pt}}
\multiput(337.00,624.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(335.0,627.0){\usebox{\plotpoint}}
\put(348,625){\usebox{\plotpoint}}
\put(348,625){\usebox{\plotpoint}}
\put(348,622.42){\rule{2.650pt}{1.000pt}}
\multiput(348.00,622.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(351,622.42){\rule{1.927pt}{1.000pt}}
\multiput(355.00,621.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(351,625){\usebox{\plotpoint}}
\put(348,622.42){\rule{2.650pt}{1.000pt}}
\multiput(348.00,622.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(359,621.42){\rule{0.241pt}{1.000pt}}
\multiput(359.00,621.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(360,620.42){\rule{2.168pt}{1.000pt}}
\multiput(360.00,620.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(360,620.42){\rule{2.168pt}{1.000pt}}
\multiput(364.50,619.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(360,620.42){\rule{2.168pt}{1.000pt}}
\multiput(360.00,620.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(369,619.42){\rule{0.964pt}{1.000pt}}
\multiput(369.00,619.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,618.42){\rule{1.686pt}{1.000pt}}
\multiput(373.00,618.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(373,618.42){\rule{1.686pt}{1.000pt}}
\multiput(376.50,617.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(373,618.42){\rule{1.686pt}{1.000pt}}
\multiput(373.00,618.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(348.0,625.0){\usebox{\plotpoint}}
\put(386,617.42){\rule{1.204pt}{1.000pt}}
\multiput(386.00,617.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(386,617.42){\rule{1.204pt}{1.000pt}}
\multiput(388.50,616.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(386,617.42){\rule{1.204pt}{1.000pt}}
\multiput(386.00,617.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(391,616.42){\rule{1.686pt}{1.000pt}}
\multiput(391.00,616.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(398,615.42){\rule{0.723pt}{1.000pt}}
\multiput(398.00,615.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(398,615.42){\rule{0.723pt}{1.000pt}}
\multiput(399.50,614.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(398,615.42){\rule{0.723pt}{1.000pt}}
\multiput(398.00,615.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(401,614.42){\rule{2.409pt}{1.000pt}}
\multiput(401.00,614.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(380.0,620.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(411.0,616.0){\usebox{\plotpoint}}
\put(411,612.92){\rule{2.891pt}{1.000pt}}
\multiput(411.00,613.92)(6.000,-2.000){2}{\rule{1.445pt}{1.000pt}}
\put(420,612.42){\rule{0.723pt}{1.000pt}}
\multiput(421.50,611.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(411.0,616.0){\usebox{\plotpoint}}
\put(420,615){\usebox{\plotpoint}}
\put(412,613.42){\rule{1.927pt}{1.000pt}}
\multiput(416.00,612.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(412,612.92){\rule{2.650pt}{1.000pt}}
\multiput(412.00,613.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(423,614){\usebox{\plotpoint}}
\put(423,611.42){\rule{2.409pt}{1.000pt}}
\multiput(423.00,611.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(423,611.42){\rule{2.409pt}{1.000pt}}
\multiput(428.00,610.92)(-5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(423,611.42){\rule{2.409pt}{1.000pt}}
\multiput(423.00,611.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(436,610.42){\rule{1.927pt}{1.000pt}}
\multiput(436.00,610.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(436,610.42){\rule{1.927pt}{1.000pt}}
\multiput(440.00,609.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(436,610.42){\rule{1.927pt}{1.000pt}}
\multiput(436.00,610.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(444,609.42){\rule{0.964pt}{1.000pt}}
\multiput(444.00,609.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(448,608.42){\rule{1.686pt}{1.000pt}}
\multiput(448.00,608.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(448,608.42){\rule{1.686pt}{1.000pt}}
\multiput(451.50,607.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(448,608.42){\rule{1.686pt}{1.000pt}}
\multiput(448.00,608.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(433.0,613.0){\usebox{\plotpoint}}
\put(460,607.42){\rule{1.445pt}{1.000pt}}
\multiput(460.00,607.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(460,607.42){\rule{1.445pt}{1.000pt}}
\multiput(463.00,606.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(460,607.42){\rule{1.445pt}{1.000pt}}
\multiput(460.00,607.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(455.0,610.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(472,606.42){\rule{0.964pt}{1.000pt}}
\multiput(472.00,606.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(472,606.42){\rule{0.964pt}{1.000pt}}
\multiput(474.00,605.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(472,606.42){\rule{0.964pt}{1.000pt}}
\multiput(472.00,606.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(466.0,609.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(483,605.42){\rule{0.964pt}{1.000pt}}
\multiput(483.00,605.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(483,605.42){\rule{0.964pt}{1.000pt}}
\multiput(485.00,604.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(483,605.42){\rule{0.964pt}{1.000pt}}
\multiput(483.00,605.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(476.0,608.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(487.0,607.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(495.0,607.0){\usebox{\plotpoint}}
\put(498,604.42){\rule{1.927pt}{1.000pt}}
\multiput(498.00,604.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(495.0,607.0){\usebox{\plotpoint}}
\put(506.0,606.0){\usebox{\plotpoint}}
\put(506.0,606.0){\usebox{\plotpoint}}
\put(506.0,606.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(517.0,606.0){\usebox{\plotpoint}}
\put(517.0,606.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(528.0,606.0){\usebox{\plotpoint}}
\put(528.0,606.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(539.0,606.0){\usebox{\plotpoint}}
\put(539.0,606.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(550.0,606.0){\usebox{\plotpoint}}
\put(550.0,606.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(560.0,606.0){\usebox{\plotpoint}}
\put(562,604.42){\rule{1.927pt}{1.000pt}}
\multiput(562.00,603.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(560.0,606.0){\usebox{\plotpoint}}
\put(570.0,607.0){\usebox{\plotpoint}}
\put(570.0,607.0){\usebox{\plotpoint}}
\put(572,605.42){\rule{1.927pt}{1.000pt}}
\multiput(572.00,604.92)(4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(570.0,607.0){\usebox{\plotpoint}}
\put(580.0,608.0){\usebox{\plotpoint}}
\put(580.0,608.0){\usebox{\plotpoint}}
\put(583,606.42){\rule{1.445pt}{1.000pt}}
\multiput(583.00,605.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(580.0,608.0){\usebox{\plotpoint}}
\put(589.0,609.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(589.0,609.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(594,607.42){\rule{1.204pt}{1.000pt}}
\multiput(594.00,606.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(589.0,609.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(599.0,610.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(599.0,610.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(604,608.42){\rule{0.964pt}{1.000pt}}
\multiput(604.00,607.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(608,609.42){\rule{1.686pt}{1.000pt}}
\multiput(608.00,608.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(608,609.42){\rule{1.686pt}{1.000pt}}
\multiput(611.50,609.92)(-3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(608,609.42){\rule{1.686pt}{1.000pt}}
\multiput(608.00,608.92)(3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(599.0,610.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(617,610.92){\rule{2.168pt}{1.000pt}}
\multiput(617.00,609.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(617,610.92){\rule{2.168pt}{1.000pt}}
\multiput(621.50,611.92)(-4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(617,610.92){\rule{2.168pt}{1.000pt}}
\multiput(617.00,609.92)(4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(615.0,612.0){\usebox{\plotpoint}}
\put(626,614){\usebox{\plotpoint}}
\put(626,612.42){\rule{1.204pt}{1.000pt}}
\multiput(626.00,611.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(626,612.42){\rule{1.204pt}{1.000pt}}
\multiput(628.50,612.92)(-2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(626,612.42){\rule{1.204pt}{1.000pt}}
\multiput(626.00,611.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(631,613.42){\rule{0.964pt}{1.000pt}}
\multiput(631.00,612.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(635.0,616.0){\usebox{\plotpoint}}
\put(635.0,616.0){\usebox{\plotpoint}}
\put(636,614.92){\rule{1.927pt}{1.000pt}}
\multiput(636.00,613.92)(4.000,2.000){2}{\rule{0.964pt}{1.000pt}}
\put(635.0,616.0){\usebox{\plotpoint}}
\put(644.0,618.0){\usebox{\plotpoint}}
\put(644.0,618.0){\usebox{\plotpoint}}
\put(647,616.92){\rule{1.204pt}{1.000pt}}
\multiput(647.00,615.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(652,618.42){\rule{1.445pt}{1.000pt}}
\multiput(652.00,617.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(652,618.42){\rule{1.445pt}{1.000pt}}
\multiput(655.00,618.92)(-3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(652,618.42){\rule{1.445pt}{1.000pt}}
\multiput(652.00,617.92)(3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(658,619.42){\rule{0.723pt}{1.000pt}}
\multiput(658.00,618.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(661,620.92){\rule{1.686pt}{1.000pt}}
\multiput(661.00,619.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(661,620.92){\rule{1.686pt}{1.000pt}}
\multiput(664.50,621.92)(-3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(661,620.92){\rule{1.686pt}{1.000pt}}
\multiput(661.00,619.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(644.0,618.0){\usebox{\plotpoint}}
\put(669,622.42){\rule{0.482pt}{1.000pt}}
\multiput(669.00,621.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(669,622.42){\rule{0.482pt}{1.000pt}}
\multiput(670.00,622.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(669,622.42){\rule{0.482pt}{1.000pt}}
\multiput(669.00,621.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(671,623.92){\rule{1.445pt}{1.000pt}}
\multiput(671.00,622.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(668.0,624.0){\usebox{\plotpoint}}
\put(677.0,627.0){\usebox{\plotpoint}}
\put(677.0,627.0){\usebox{\plotpoint}}
\put(679,625.92){\rule{1.445pt}{1.000pt}}
\multiput(679.00,624.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(685,627.92){\rule{1.204pt}{1.000pt}}
\multiput(685.00,626.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(685,627.92){\rule{1.204pt}{1.000pt}}
\multiput(687.50,628.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(685,627.92){\rule{1.204pt}{1.000pt}}
\multiput(685.00,626.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(690,629.42){\rule{0.482pt}{1.000pt}}
\multiput(690.00,628.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(692,631.42){\rule{1.927pt}{1.000pt}}
\multiput(692.00,629.92)(4.000,3.000){2}{\rule{0.964pt}{1.000pt}}
\put(692,631.42){\rule{1.927pt}{1.000pt}}
\multiput(696.00,632.92)(-4.000,-3.000){2}{\rule{0.964pt}{1.000pt}}
\put(692,631.42){\rule{1.927pt}{1.000pt}}
\multiput(692.00,629.92)(4.000,3.000){2}{\rule{0.964pt}{1.000pt}}
\put(677.0,627.0){\usebox{\plotpoint}}
\put(700,635){\usebox{\plotpoint}}
\put(700.0,635.0){\usebox{\plotpoint}}
\put(700.0,635.0){\usebox{\plotpoint}}
\put(701,634.42){\rule{1.686pt}{1.000pt}}
\multiput(701.00,632.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(708,636.42){\rule{0.723pt}{1.000pt}}
\multiput(708.00,635.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(708,636.42){\rule{0.723pt}{1.000pt}}
\multiput(709.50,636.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(708,636.42){\rule{0.723pt}{1.000pt}}
\multiput(708.00,635.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(711,637.92){\rule{0.964pt}{1.000pt}}
\multiput(711.00,636.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(715,639.92){\rule{1.686pt}{1.000pt}}
\multiput(715.00,638.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(715,639.92){\rule{1.686pt}{1.000pt}}
\multiput(718.50,640.92)(-3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(715,639.92){\rule{1.686pt}{1.000pt}}
\multiput(715.00,638.92)(3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(722,641.42){\rule{0.241pt}{1.000pt}}
\multiput(722.00,640.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(723,642.42){\rule{0.482pt}{1.000pt}}
\multiput(723.00,641.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(723,642.42){\rule{0.482pt}{1.000pt}}
\multiput(724.00,642.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(723,642.42){\rule{0.482pt}{1.000pt}}
\multiput(723.00,641.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(725,643.92){\rule{1.204pt}{1.000pt}}
\multiput(725.00,642.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(730,645.42){\rule{0.482pt}{1.000pt}}
\multiput(730.00,644.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(730,645.42){\rule{0.482pt}{1.000pt}}
\multiput(731.00,645.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(730,645.42){\rule{0.482pt}{1.000pt}}
\multiput(730.00,644.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(732,647.42){\rule{1.204pt}{1.000pt}}
\multiput(732.00,645.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(737,649.92){\rule{1.445pt}{1.000pt}}
\multiput(737.00,648.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(737,649.92){\rule{1.445pt}{1.000pt}}
\multiput(740.00,650.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(737,649.92){\rule{1.445pt}{1.000pt}}
\multiput(737.00,648.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(743,651.42){\rule{0.241pt}{1.000pt}}
\multiput(743.00,650.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(744,652.42){\rule{0.482pt}{1.000pt}}
\multiput(744.00,651.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(744,652.42){\rule{0.482pt}{1.000pt}}
\multiput(745.00,652.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(744,652.42){\rule{0.482pt}{1.000pt}}
\multiput(744.00,651.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(746,654.42){\rule{1.204pt}{1.000pt}}
\multiput(746.00,652.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(751,656.42){\rule{0.723pt}{1.000pt}}
\multiput(751.00,655.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(751,656.42){\rule{0.723pt}{1.000pt}}
\multiput(752.50,656.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(751,656.42){\rule{0.723pt}{1.000pt}}
\multiput(751.00,655.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(754,657.92){\rule{0.723pt}{1.000pt}}
\multiput(754.00,656.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(757,660.42){\rule{1.686pt}{1.000pt}}
\multiput(757.00,658.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(757,660.42){\rule{1.686pt}{1.000pt}}
\multiput(760.50,661.92)(-3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(757,660.42){\rule{1.686pt}{1.000pt}}
\multiput(757.00,658.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(764,662.42){\rule{0.241pt}{1.000pt}}
\multiput(764.00,661.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(700.0,635.0){\usebox{\plotpoint}}
\put(765,665){\usebox{\plotpoint}}
\put(765,665){\usebox{\plotpoint}}
\put(765,665){\usebox{\plotpoint}}
\put(765,664.92){\rule{1.445pt}{1.000pt}}
\multiput(765.00,662.92)(3.000,4.000){2}{\rule{0.723pt}{1.000pt}}
\put(771,667.92){\rule{0.964pt}{1.000pt}}
\multiput(771.00,666.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(771,667.92){\rule{0.964pt}{1.000pt}}
\multiput(773.00,668.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(771,667.92){\rule{0.964pt}{1.000pt}}
\multiput(771.00,666.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(775,669.92){\rule{0.482pt}{1.000pt}}
\multiput(775.00,668.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(777,671.92){\rule{1.204pt}{1.000pt}}
\multiput(777.00,670.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(777,671.92){\rule{1.204pt}{1.000pt}}
\multiput(779.50,672.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(777,671.92){\rule{1.204pt}{1.000pt}}
\multiput(777.00,670.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(782,673.42){\rule{0.482pt}{1.000pt}}
\multiput(782.00,672.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(784,674.42){\rule{0.482pt}{1.000pt}}
\multiput(784.00,673.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(784,674.42){\rule{0.482pt}{1.000pt}}
\multiput(785.00,674.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(784,674.42){\rule{0.482pt}{1.000pt}}
\multiput(784.00,673.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(786,676.92){\rule{0.964pt}{1.000pt}}
\multiput(786.00,674.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(790,680.42){\rule{1.445pt}{1.000pt}}
\multiput(790.00,678.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(790,680.42){\rule{1.445pt}{1.000pt}}
\multiput(793.00,681.92)(-3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(790,680.42){\rule{1.445pt}{1.000pt}}
\multiput(790.00,678.92)(3.000,3.000){2}{\rule{0.723pt}{1.000pt}}
\put(797,682.42){\rule{0.241pt}{1.000pt}}
\multiput(797.00,681.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(797,682.42){\rule{0.241pt}{1.000pt}}
\multiput(797.50,682.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(797,682.42){\rule{0.241pt}{1.000pt}}
\multiput(797.00,681.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(798,684.92){\rule{1.204pt}{1.000pt}}
\multiput(798.00,682.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(803,687.92){\rule{0.964pt}{1.000pt}}
\multiput(803.00,686.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(803,687.92){\rule{0.964pt}{1.000pt}}
\multiput(805.00,688.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(803,687.92){\rule{0.964pt}{1.000pt}}
\multiput(803.00,686.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(807,689.92){\rule{0.482pt}{1.000pt}}
\multiput(807.00,688.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(809,691.92){\rule{0.964pt}{1.000pt}}
\multiput(809.00,690.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(809,691.92){\rule{0.964pt}{1.000pt}}
\multiput(811.00,692.92)(-2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(809,691.92){\rule{0.964pt}{1.000pt}}
\multiput(809.00,690.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(813,693.92){\rule{0.723pt}{1.000pt}}
\multiput(813.00,692.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(816,695.42){\rule{0.482pt}{1.000pt}}
\multiput(816.00,694.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(816,695.42){\rule{0.482pt}{1.000pt}}
\multiput(817.00,695.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(816,695.42){\rule{0.482pt}{1.000pt}}
\multiput(816.00,694.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(817.42,698){\rule{1.000pt}{0.964pt}}
\multiput(815.92,698.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(821,701.42){\rule{1.686pt}{1.000pt}}
\multiput(821.00,699.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(821,701.42){\rule{1.686pt}{1.000pt}}
\multiput(824.50,702.92)(-3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(821,701.42){\rule{1.686pt}{1.000pt}}
\multiput(821.00,699.92)(3.500,3.000){2}{\rule{0.843pt}{1.000pt}}
\put(796.0,684.0){\usebox{\plotpoint}}
\put(828,705){\usebox{\plotpoint}}
\put(828,705){\usebox{\plotpoint}}
\put(828,705){\usebox{\plotpoint}}
\put(828,705){\usebox{\plotpoint}}
\put(828.42,705){\rule{1.000pt}{1.445pt}}
\multiput(825.92,705.00)(5.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(833,709.92){\rule{1.445pt}{1.000pt}}
\multiput(833.00,708.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(833,709.92){\rule{1.445pt}{1.000pt}}
\multiput(836.00,710.92)(-3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(833,710.92){\rule{2.168pt}{1.000pt}}
\multiput(833.00,708.92)(4.500,4.000){2}{\rule{1.084pt}{1.000pt}}
\put(841.42,715){\rule{1.000pt}{0.964pt}}
\multiput(839.92,715.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(845,717.92){\rule{1.204pt}{1.000pt}}
\multiput(845.00,716.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(845,717.92){\rule{1.204pt}{1.000pt}}
\multiput(847.50,718.92)(-2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(845.00,720.84)(0.681,0.462){4}{\rule{1.917pt}{0.111pt}}
\multiput(845.00,716.92)(6.022,6.000){2}{\rule{0.958pt}{1.000pt}}
\put(853.92,725){\rule{1.000pt}{0.723pt}}
\multiput(852.92,725.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(857,726.42){\rule{0.723pt}{1.000pt}}
\multiput(857.00,725.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(857,726.42){\rule{0.723pt}{1.000pt}}
\multiput(858.50,726.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(857.00,729.84)(0.688,0.475){6}{\rule{1.821pt}{0.114pt}}
\multiput(857.00,725.92)(7.220,7.000){2}{\rule{0.911pt}{1.000pt}}
\put(866.42,735){\rule{1.000pt}{0.482pt}}
\multiput(865.92,735.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(869,735.42){\rule{0.482pt}{1.000pt}}
\multiput(869.00,734.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(869,735.42){\rule{0.482pt}{1.000pt}}
\multiput(870.00,735.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\multiput(869.00,738.83)(0.677,0.481){8}{\rule{1.750pt}{0.116pt}}
\multiput(869.00,734.92)(8.368,8.000){2}{\rule{0.875pt}{1.000pt}}
\put(881,745){\usebox{\plotpoint}}
\put(881,743.42){\rule{0.241pt}{1.000pt}}
\multiput(881.00,742.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(881,743.42){\rule{0.241pt}{1.000pt}}
\multiput(881.50,743.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(220,492){\usebox{\plotpoint}}
\put(220.0,492.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(223.0,492.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(234,489.42){\rule{1.686pt}{1.000pt}}
\multiput(234.00,489.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(234,489.42){\rule{1.686pt}{1.000pt}}
\multiput(237.50,488.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(234,489.42){\rule{1.686pt}{1.000pt}}
\multiput(234.00,489.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(223.0,492.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(241.0,491.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(245.0,491.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(252,488.42){\rule{0.964pt}{1.000pt}}
\multiput(252.00,488.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(245.0,491.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(256.0,490.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(256.0,490.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(263,487.42){\rule{1.204pt}{1.000pt}}
\multiput(263.00,487.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(256.0,490.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(268.0,489.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(268.0,489.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(273,486.42){\rule{1.686pt}{1.000pt}}
\multiput(273.00,486.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(268.0,489.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(280.0,488.0){\usebox{\plotpoint}}
\put(280.0,488.0){\usebox{\plotpoint}}
\put(284,484.92){\rule{1.927pt}{1.000pt}}
\multiput(284.00,485.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(280.0,488.0){\usebox{\plotpoint}}
\put(292.0,486.0){\usebox{\plotpoint}}
\put(292.0,486.0){\usebox{\plotpoint}}
\put(295,482.92){\rule{2.409pt}{1.000pt}}
\multiput(295.00,483.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(292.0,486.0){\usebox{\plotpoint}}
\put(305,484){\usebox{\plotpoint}}
\put(305,484){\usebox{\plotpoint}}
\put(305,481.42){\rule{2.650pt}{1.000pt}}
\multiput(305.00,481.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(306,481.42){\rule{2.409pt}{1.000pt}}
\multiput(311.00,480.92)(-5.000,1.000){2}{\rule{1.204pt}{1.000pt}}
\put(306,484){\usebox{\plotpoint}}
\put(305,481.42){\rule{2.650pt}{1.000pt}}
\multiput(305.00,481.92)(5.500,-1.000){2}{\rule{1.325pt}{1.000pt}}
\put(316,480.42){\rule{0.482pt}{1.000pt}}
\multiput(316.00,480.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(318,479.42){\rule{2.168pt}{1.000pt}}
\multiput(318.00,479.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(318,479.42){\rule{2.168pt}{1.000pt}}
\multiput(322.50,478.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(318,479.42){\rule{2.168pt}{1.000pt}}
\multiput(318.00,479.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(327,478.42){\rule{1.204pt}{1.000pt}}
\multiput(327.00,478.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(332,476.92){\rule{1.204pt}{1.000pt}}
\multiput(332.00,477.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(332,476.92){\rule{1.204pt}{1.000pt}}
\multiput(334.50,475.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(332,476.92){\rule{1.204pt}{1.000pt}}
\multiput(332.00,477.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(337,475.42){\rule{1.927pt}{1.000pt}}
\multiput(337.00,475.92)(4.000,-1.000){2}{\rule{0.964pt}{1.000pt}}
\put(345,474.42){\rule{0.723pt}{1.000pt}}
\multiput(345.00,474.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(345,474.42){\rule{0.723pt}{1.000pt}}
\multiput(346.50,473.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(345,473.42){\rule{3.373pt}{1.000pt}}
\multiput(345.00,474.92)(7.000,-3.000){2}{\rule{1.686pt}{1.000pt}}
\put(305.0,484.0){\usebox{\plotpoint}}
\put(348,472.92){\rule{2.168pt}{1.000pt}}
\multiput(352.50,471.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(348,472.92){\rule{2.650pt}{1.000pt}}
\multiput(348.00,473.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(357.0,474.0){\usebox{\plotpoint}}
\put(359,474){\usebox{\plotpoint}}
\put(359,470.42){\rule{2.409pt}{1.000pt}}
\multiput(359.00,471.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(359,470.42){\rule{2.409pt}{1.000pt}}
\multiput(364.00,468.92)(-5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(359,470.42){\rule{2.409pt}{1.000pt}}
\multiput(359.00,471.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(373,467.92){\rule{1.686pt}{1.000pt}}
\multiput(373.00,468.92)(3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(373,467.92){\rule{1.686pt}{1.000pt}}
\multiput(376.50,466.92)(-3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(373,467.92){\rule{1.686pt}{1.000pt}}
\multiput(373.00,468.92)(3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(380,465.92){\rule{1.927pt}{1.000pt}}
\multiput(380.00,466.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(388,464.42){\rule{0.723pt}{1.000pt}}
\multiput(388.00,464.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(388,464.42){\rule{0.723pt}{1.000pt}}
\multiput(389.50,463.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(388,463.42){\rule{3.132pt}{1.000pt}}
\multiput(388.00,464.92)(6.500,-3.000){2}{\rule{1.566pt}{1.000pt}}
\put(369.0,471.0){\usebox{\plotpoint}}
\put(391,462.92){\rule{2.168pt}{1.000pt}}
\multiput(395.50,461.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(391,462.92){\rule{2.409pt}{1.000pt}}
\multiput(391.00,463.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(400.0,464.0){\usebox{\plotpoint}}
\put(402,460.42){\rule{2.409pt}{1.000pt}}
\multiput(402.00,461.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(402,460.42){\rule{2.409pt}{1.000pt}}
\multiput(407.00,458.92)(-5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(402,460.42){\rule{2.409pt}{1.000pt}}
\multiput(402.00,461.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(412,458.42){\rule{1.204pt}{1.000pt}}
\multiput(412.00,458.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(417,456.92){\rule{1.445pt}{1.000pt}}
\multiput(417.00,457.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(417,456.92){\rule{1.445pt}{1.000pt}}
\multiput(420.00,455.92)(-3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(417,456.92){\rule{1.445pt}{1.000pt}}
\multiput(417.00,457.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(423,454.92){\rule{1.927pt}{1.000pt}}
\multiput(423.00,455.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(401.0,464.0){\usebox{\plotpoint}}
\put(431.0,456.0){\usebox{\plotpoint}}
\put(431,452.42){\rule{3.132pt}{1.000pt}}
\multiput(431.00,453.92)(6.500,-3.000){2}{\rule{1.566pt}{1.000pt}}
\put(439,451.42){\rule{1.204pt}{1.000pt}}
\multiput(441.50,450.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(431.0,456.0){\usebox{\plotpoint}}
\put(439,454){\usebox{\plotpoint}}
\put(433,452.92){\rule{1.445pt}{1.000pt}}
\multiput(436.00,451.92)(-3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(433,452.42){\rule{2.650pt}{1.000pt}}
\multiput(433.00,453.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(444,450.42){\rule{0.482pt}{1.000pt}}
\multiput(444.00,450.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(446,448.92){\rule{2.168pt}{1.000pt}}
\multiput(446.00,449.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(446,448.92){\rule{2.168pt}{1.000pt}}
\multiput(450.50,447.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(446,448.92){\rule{2.168pt}{1.000pt}}
\multiput(446.00,449.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(455,446.92){\rule{1.445pt}{1.000pt}}
\multiput(455.00,447.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(461,445.42){\rule{1.204pt}{1.000pt}}
\multiput(461.00,445.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(461,445.42){\rule{1.204pt}{1.000pt}}
\multiput(463.50,444.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(461,445.42){\rule{1.204pt}{1.000pt}}
\multiput(461.00,445.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(466,443.42){\rule{2.409pt}{1.000pt}}
\multiput(466.00,444.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(476,444){\usebox{\plotpoint}}
\put(476,444){\usebox{\plotpoint}}
\put(476,440.42){\rule{2.650pt}{1.000pt}}
\multiput(476.00,441.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(477,440.42){\rule{2.409pt}{1.000pt}}
\multiput(482.00,438.92)(-5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(477,444){\usebox{\plotpoint}}
\put(476,440.42){\rule{2.650pt}{1.000pt}}
\multiput(476.00,441.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(487,438.42){\rule{0.964pt}{1.000pt}}
\multiput(487.00,438.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(491,437.42){\rule{1.686pt}{1.000pt}}
\multiput(491.00,437.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(491,437.42){\rule{1.686pt}{1.000pt}}
\multiput(494.50,436.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(491,437.42){\rule{1.686pt}{1.000pt}}
\multiput(491.00,437.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(498,435.42){\rule{1.927pt}{1.000pt}}
\multiput(498.00,436.92)(4.000,-3.000){2}{\rule{0.964pt}{1.000pt}}
\put(476.0,444.0){\usebox{\plotpoint}}
\put(506.0,436.0){\usebox{\plotpoint}}
\put(506,432.42){\rule{3.132pt}{1.000pt}}
\multiput(506.00,433.92)(6.500,-3.000){2}{\rule{1.566pt}{1.000pt}}
\put(514,431.42){\rule{1.204pt}{1.000pt}}
\multiput(516.50,430.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(506.0,436.0){\usebox{\plotpoint}}
\put(514,434){\usebox{\plotpoint}}
\put(508,432.92){\rule{1.445pt}{1.000pt}}
\multiput(511.00,431.92)(-3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(508,432.42){\rule{2.650pt}{1.000pt}}
\multiput(508.00,433.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(519,430.42){\rule{0.482pt}{1.000pt}}
\multiput(519.00,430.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(521,428.92){\rule{2.168pt}{1.000pt}}
\multiput(521.00,429.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(521,428.92){\rule{2.168pt}{1.000pt}}
\multiput(525.50,427.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(521,428.92){\rule{2.168pt}{1.000pt}}
\multiput(521.00,429.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(530,426.92){\rule{1.445pt}{1.000pt}}
\multiput(530.00,427.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(536,425.42){\rule{0.964pt}{1.000pt}}
\multiput(536.00,425.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(536,425.42){\rule{0.964pt}{1.000pt}}
\multiput(538.00,424.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(536,425.42){\rule{0.964pt}{1.000pt}}
\multiput(536.00,425.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(540,423.42){\rule{2.650pt}{1.000pt}}
\multiput(540.00,424.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(551,424){\usebox{\plotpoint}}
\put(551,424){\usebox{\plotpoint}}
\put(551,420.42){\rule{2.650pt}{1.000pt}}
\multiput(551.00,421.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(552,420.42){\rule{2.409pt}{1.000pt}}
\multiput(557.00,418.92)(-5.000,3.000){2}{\rule{1.204pt}{1.000pt}}
\put(552,424){\usebox{\plotpoint}}
\put(551,420.42){\rule{2.650pt}{1.000pt}}
\multiput(551.00,421.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(551.0,424.0){\usebox{\plotpoint}}
\put(565,417.92){\rule{1.686pt}{1.000pt}}
\multiput(565.00,418.92)(3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(565,417.92){\rule{1.686pt}{1.000pt}}
\multiput(568.50,416.92)(-3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(565,417.92){\rule{1.686pt}{1.000pt}}
\multiput(565.00,418.92)(3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(572,415.92){\rule{1.927pt}{1.000pt}}
\multiput(572.00,416.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(580,414.42){\rule{0.723pt}{1.000pt}}
\multiput(580.00,414.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(580,414.42){\rule{0.723pt}{1.000pt}}
\multiput(581.50,413.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(580,412.92){\rule{3.373pt}{1.000pt}}
\multiput(580.00,414.92)(7.000,-4.000){2}{\rule{1.686pt}{1.000pt}}
\put(590,411.42){\rule{0.964pt}{1.000pt}}
\multiput(592.00,410.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(562.0,421.0){\usebox{\plotpoint}}
\put(590,414){\usebox{\plotpoint}}
\put(583,412.92){\rule{1.686pt}{1.000pt}}
\multiput(586.50,411.92)(-3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(583,412.42){\rule{2.650pt}{1.000pt}}
\multiput(583.00,413.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(595,409.42){\rule{2.168pt}{1.000pt}}
\multiput(595.00,410.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(595,409.42){\rule{2.168pt}{1.000pt}}
\multiput(599.50,407.92)(-4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\put(595,409.42){\rule{2.168pt}{1.000pt}}
\multiput(595.00,410.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(604,407.42){\rule{1.204pt}{1.000pt}}
\multiput(604.00,407.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(609,406.42){\rule{1.445pt}{1.000pt}}
\multiput(609.00,406.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(609,406.42){\rule{1.445pt}{1.000pt}}
\multiput(612.00,405.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(609,406.42){\rule{1.445pt}{1.000pt}}
\multiput(609.00,406.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(615,404.42){\rule{2.168pt}{1.000pt}}
\multiput(615.00,405.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(594.0,413.0){\usebox{\plotpoint}}
\put(624.0,405.0){\usebox{\plotpoint}}
\put(624,401.42){\rule{2.891pt}{1.000pt}}
\multiput(624.00,402.92)(6.000,-3.000){2}{\rule{1.445pt}{1.000pt}}
\put(630,400.92){\rule{1.445pt}{1.000pt}}
\multiput(633.00,399.92)(-3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(624.0,405.0){\usebox{\plotpoint}}
\put(630,404){\usebox{\plotpoint}}
\put(626,402.42){\rule{0.964pt}{1.000pt}}
\multiput(628.00,401.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(626,401.42){\rule{2.409pt}{1.000pt}}
\multiput(626.00,402.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(639,398.92){\rule{1.927pt}{1.000pt}}
\multiput(639.00,399.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(639,398.92){\rule{1.927pt}{1.000pt}}
\multiput(643.00,397.92)(-4.000,2.000){2}{\rule{0.964pt}{1.000pt}}
\put(639,398.92){\rule{1.927pt}{1.000pt}}
\multiput(639.00,399.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(647,396.92){\rule{1.445pt}{1.000pt}}
\multiput(647.00,397.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(653,395.42){\rule{1.204pt}{1.000pt}}
\multiput(653.00,395.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(653,395.42){\rule{1.204pt}{1.000pt}}
\multiput(655.50,394.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(653,395.42){\rule{1.204pt}{1.000pt}}
\multiput(653.00,395.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(658,393.92){\rule{2.409pt}{1.000pt}}
\multiput(658.00,394.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(636.0,402.0){\usebox{\plotpoint}}
\put(668.0,394.0){\usebox{\plotpoint}}
\put(668,391.42){\rule{2.650pt}{1.000pt}}
\multiput(668.00,392.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(670,390.92){\rule{2.168pt}{1.000pt}}
\multiput(674.50,389.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(668.0,394.0){\usebox{\plotpoint}}
\put(670,394){\usebox{\plotpoint}}
\put(668,390.92){\rule{2.650pt}{1.000pt}}
\multiput(668.00,391.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(679,389.42){\rule{0.723pt}{1.000pt}}
\multiput(679.00,389.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(682,387.92){\rule{1.927pt}{1.000pt}}
\multiput(682.00,388.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(682,387.92){\rule{1.927pt}{1.000pt}}
\multiput(686.00,386.92)(-4.000,2.000){2}{\rule{0.964pt}{1.000pt}}
\put(682,387.92){\rule{1.927pt}{1.000pt}}
\multiput(682.00,388.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(690,386.42){\rule{1.445pt}{1.000pt}}
\multiput(690.00,386.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(696,385.42){\rule{0.964pt}{1.000pt}}
\multiput(696.00,385.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(696,385.42){\rule{0.964pt}{1.000pt}}
\multiput(698.00,384.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(696,385.42){\rule{0.964pt}{1.000pt}}
\multiput(696.00,385.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(700,383.42){\rule{2.409pt}{1.000pt}}
\multiput(700.00,384.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(668.0,394.0){\usebox{\plotpoint}}
\put(710.0,384.0){\usebox{\plotpoint}}
\put(710,380.92){\rule{2.891pt}{1.000pt}}
\multiput(710.00,381.92)(6.000,-2.000){2}{\rule{1.445pt}{1.000pt}}
\put(713,380.92){\rule{2.168pt}{1.000pt}}
\multiput(717.50,379.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(710.0,384.0){\usebox{\plotpoint}}
\put(713,384){\usebox{\plotpoint}}
\put(711,380.92){\rule{2.650pt}{1.000pt}}
\multiput(711.00,381.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(722,379.42){\rule{0.482pt}{1.000pt}}
\multiput(722.00,379.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(724,377.92){\rule{1.927pt}{1.000pt}}
\multiput(724.00,378.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(724,377.92){\rule{1.927pt}{1.000pt}}
\multiput(728.00,376.92)(-4.000,2.000){2}{\rule{0.964pt}{1.000pt}}
\put(724,377.92){\rule{1.927pt}{1.000pt}}
\multiput(724.00,378.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(732,376.42){\rule{1.686pt}{1.000pt}}
\multiput(732.00,376.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(739,375.42){\rule{0.964pt}{1.000pt}}
\multiput(739.00,375.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(739,375.42){\rule{0.964pt}{1.000pt}}
\multiput(741.00,374.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(739,375.42){\rule{0.964pt}{1.000pt}}
\multiput(739.00,375.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(743,373.92){\rule{2.409pt}{1.000pt}}
\multiput(743.00,374.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(711.0,384.0){\usebox{\plotpoint}}
\put(753.0,375.0){\usebox{\plotpoint}}
\put(753,371.42){\rule{2.650pt}{1.000pt}}
\multiput(753.00,372.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(757,370.92){\rule{1.686pt}{1.000pt}}
\multiput(760.50,369.92)(-3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(753.0,375.0){\usebox{\plotpoint}}
\put(757,374){\usebox{\plotpoint}}
\put(754,372.42){\rule{0.723pt}{1.000pt}}
\multiput(755.50,371.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(754,371.42){\rule{2.409pt}{1.000pt}}
\multiput(754.00,372.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(767,368.92){\rule{1.927pt}{1.000pt}}
\multiput(767.00,369.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(767,368.92){\rule{1.927pt}{1.000pt}}
\multiput(771.00,367.92)(-4.000,2.000){2}{\rule{0.964pt}{1.000pt}}
\put(767,368.92){\rule{1.927pt}{1.000pt}}
\multiput(767.00,369.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(775,367.42){\rule{1.204pt}{1.000pt}}
\multiput(775.00,367.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(780,366.42){\rule{1.445pt}{1.000pt}}
\multiput(780.00,366.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(780,366.42){\rule{1.445pt}{1.000pt}}
\multiput(783.00,365.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(780,366.42){\rule{1.445pt}{1.000pt}}
\multiput(780.00,366.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(786,364.92){\rule{1.927pt}{1.000pt}}
\multiput(786.00,365.92)(4.000,-2.000){2}{\rule{0.964pt}{1.000pt}}
\put(794,363.42){\rule{0.482pt}{1.000pt}}
\multiput(794.00,363.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(794,363.42){\rule{0.482pt}{1.000pt}}
\multiput(795.00,362.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(794,362.42){\rule{3.132pt}{1.000pt}}
\multiput(794.00,363.92)(6.500,-3.000){2}{\rule{1.566pt}{1.000pt}}
\put(804,361.42){\rule{0.723pt}{1.000pt}}
\multiput(805.50,360.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(764.0,372.0){\usebox{\plotpoint}}
\put(804,364){\usebox{\plotpoint}}
\put(796,362.42){\rule{1.927pt}{1.000pt}}
\multiput(800.00,361.92)(-4.000,1.000){2}{\rule{0.964pt}{1.000pt}}
\put(796,361.92){\rule{2.650pt}{1.000pt}}
\multiput(796.00,362.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(808,359.92){\rule{2.409pt}{1.000pt}}
\multiput(808.00,360.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(808,359.92){\rule{2.409pt}{1.000pt}}
\multiput(813.00,358.92)(-5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(808,359.92){\rule{2.409pt}{1.000pt}}
\multiput(808.00,360.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(818,358.42){\rule{0.964pt}{1.000pt}}
\multiput(818.00,358.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(822,357.42){\rule{1.445pt}{1.000pt}}
\multiput(822.00,357.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(822,357.42){\rule{1.445pt}{1.000pt}}
\multiput(825.00,356.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(822,357.42){\rule{1.445pt}{1.000pt}}
\multiput(822.00,357.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(828,355.92){\rule{1.686pt}{1.000pt}}
\multiput(828.00,356.92)(3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(807.0,363.0){\usebox{\plotpoint}}
\put(835.0,357.0){\usebox{\plotpoint}}
\put(835.0,357.0){\usebox{\plotpoint}}
\put(839,353.92){\rule{2.409pt}{1.000pt}}
\multiput(839.00,354.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(849,352.42){\rule{0.241pt}{1.000pt}}
\multiput(849.00,352.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(849,352.42){\rule{0.241pt}{1.000pt}}
\multiput(849.50,351.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(849,351.42){\rule{2.650pt}{1.000pt}}
\multiput(849.00,352.92)(5.500,-3.000){2}{\rule{1.325pt}{1.000pt}}
\put(853,350.92){\rule{1.686pt}{1.000pt}}
\multiput(856.50,349.92)(-3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(835.0,357.0){\usebox{\plotpoint}}
\put(853,354){\usebox{\plotpoint}}
\put(850,350.92){\rule{2.409pt}{1.000pt}}
\multiput(850.00,351.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(850.0,354.0){\usebox{\plotpoint}}
\put(862,348.92){\rule{2.168pt}{1.000pt}}
\multiput(862.00,349.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(862,348.92){\rule{2.168pt}{1.000pt}}
\multiput(866.50,347.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(862,348.92){\rule{2.168pt}{1.000pt}}
\multiput(862.00,349.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(871,347.42){\rule{1.204pt}{1.000pt}}
\multiput(871.00,347.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(876,346.42){\rule{1.445pt}{1.000pt}}
\multiput(876.00,346.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(876,346.42){\rule{1.445pt}{1.000pt}}
\multiput(879.00,345.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(876,346.42){\rule{1.445pt}{1.000pt}}
\multiput(876.00,346.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(882,345.42){\rule{1.686pt}{1.000pt}}
\multiput(882.00,345.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(889,344.42){\rule{0.723pt}{1.000pt}}
\multiput(889.00,344.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(889,344.42){\rule{0.723pt}{1.000pt}}
\multiput(890.50,343.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(889,344.42){\rule{0.723pt}{1.000pt}}
\multiput(889.00,344.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(892,342.92){\rule{2.650pt}{1.000pt}}
\multiput(892.00,343.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(860.0,352.0){\usebox{\plotpoint}}
\put(903,344){\usebox{\plotpoint}}
\put(903,344){\usebox{\plotpoint}}
\put(903,340.92){\rule{2.650pt}{1.000pt}}
\multiput(903.00,341.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(905,340.92){\rule{2.168pt}{1.000pt}}
\multiput(909.50,339.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(905,344){\usebox{\plotpoint}}
\put(903,340.92){\rule{2.650pt}{1.000pt}}
\multiput(903.00,341.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(903.0,344.0){\usebox{\plotpoint}}
\put(916,338.92){\rule{2.168pt}{1.000pt}}
\multiput(916.00,339.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(916,338.92){\rule{2.168pt}{1.000pt}}
\multiput(920.50,337.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(916,338.92){\rule{2.168pt}{1.000pt}}
\multiput(916.00,339.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(925,337.42){\rule{0.964pt}{1.000pt}}
\multiput(925.00,337.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(929,336.42){\rule{1.445pt}{1.000pt}}
\multiput(929.00,336.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(929,336.42){\rule{1.445pt}{1.000pt}}
\multiput(932.00,335.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(929,336.42){\rule{1.445pt}{1.000pt}}
\multiput(929.00,336.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(935,335.42){\rule{1.686pt}{1.000pt}}
\multiput(935.00,335.92)(3.500,-1.000){2}{\rule{0.843pt}{1.000pt}}
\put(942,334.42){\rule{0.964pt}{1.000pt}}
\multiput(942.00,334.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(942,334.42){\rule{0.964pt}{1.000pt}}
\multiput(944.00,333.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(942,334.42){\rule{0.964pt}{1.000pt}}
\multiput(942.00,334.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(946,333.42){\rule{2.409pt}{1.000pt}}
\multiput(946.00,333.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(914.0,342.0){\usebox{\plotpoint}}
\put(956.0,335.0){\usebox{\plotpoint}}
\put(956,331.92){\rule{2.650pt}{1.000pt}}
\multiput(956.00,332.92)(5.500,-2.000){2}{\rule{1.325pt}{1.000pt}}
\put(961,331.42){\rule{1.445pt}{1.000pt}}
\multiput(964.00,330.92)(-3.000,1.000){2}{\rule{0.723pt}{1.000pt}}
\put(956.0,335.0){\usebox{\plotpoint}}
\put(961,334){\usebox{\plotpoint}}
\put(957,332.42){\rule{0.964pt}{1.000pt}}
\multiput(959.00,331.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(957,331.92){\rule{2.409pt}{1.000pt}}
\multiput(957.00,332.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(967,330.42){\rule{0.482pt}{1.000pt}}
\multiput(967.00,330.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(969,329.42){\rule{2.168pt}{1.000pt}}
\multiput(969.00,329.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(969,329.42){\rule{2.168pt}{1.000pt}}
\multiput(973.50,328.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(969,329.42){\rule{2.168pt}{1.000pt}}
\multiput(969.00,329.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(978,328.42){\rule{0.964pt}{1.000pt}}
\multiput(978.00,328.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(982.0,330.0){\usebox{\plotpoint}}
\put(982.0,330.0){\usebox{\plotpoint}}
\put(982.0,330.0){\usebox{\plotpoint}}
\end{picture}

==> figura5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{1mm}
\begin{minipage}[t]{50mm}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(825,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(556,920){\makebox(0,0)[r]{$ \mu= 160 $}}
\put(1206,920){\makebox(0,0)[r]{$ \mu= 200 $}}
\put(220.0,495.0){\rule[-0.500pt]{130.327pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-6}}
\put(741.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,240){\makebox(0,0)[r]{-4}}
\put(741.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,368){\makebox(0,0)[r]{-2}}
\put(741.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(741.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,622){\makebox(0,0)[r]{2}}
\put(741.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,750){\makebox(0,0)[r]{4}}
\put(741.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{6}}
\put(741.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(310.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(310,68){\makebox(0,0){1}}
\put(310.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(400.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(400,68){\makebox(0,0){2}}
\put(400.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(491.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(491,68){\makebox(0,0){3}}
\put(491.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(581.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(581,68){\makebox(0,0){4}}
\put(581.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(671.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(671,68){\makebox(0,0){5}}
\put(671.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(761.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(761,68){\makebox(0,0){6}}
\put(761.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{130.327pt}{1.000pt}}
\put(761.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{130.327pt}{1.000pt}}
\put(89,630){\makebox(0,0){$ \omega/m_{e} $}}
\put(556,23){\makebox(0,0){$ p/m_{e} $}}
\put(400,815){\makebox(0,0)[l]{$ \omega_{+}$}}
\put(319,664){\makebox(0,0)[l]{$\omega_{-}$}}
\put(238,371){\makebox(0,0)[l]{$ - \omega_{+}$}}
\put(418,212){\makebox(0,0)[l]{$ - \omega_{-}$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,495){\rule{1pt}{1pt}}
\put(229,501){\rule{1pt}{1pt}}
\put(238,508){\rule{1pt}{1pt}}
\put(247,514){\rule{1pt}{1pt}}
\put(256,520){\rule{1pt}{1pt}}
\put(265,527){\rule{1pt}{1pt}}
\put(274,533){\rule{1pt}{1pt}}
\put(283,540){\rule{1pt}{1pt}}
\put(292,546){\rule{1pt}{1pt}}
\put(301,552){\rule{1pt}{1pt}}
\put(310,559){\rule{1pt}{1pt}}
\put(319,565){\rule{1pt}{1pt}}
\put(328,571){\rule{1pt}{1pt}}
\put(337,578){\rule{1pt}{1pt}}
\put(346,584){\rule{1pt}{1pt}}
\put(355,590){\rule{1pt}{1pt}}
\put(364,597){\rule{1pt}{1pt}}
\put(373,603){\rule{1pt}{1pt}}
\put(382,610){\rule{1pt}{1pt}}
\put(391,616){\rule{1pt}{1pt}}
\put(400,622){\rule{1pt}{1pt}}
\put(409,629){\rule{1pt}{1pt}}
\put(418,635){\rule{1pt}{1pt}}
\put(427,641){\rule{1pt}{1pt}}
\put(436,648){\rule{1pt}{1pt}}
\put(445,654){\rule{1pt}{1pt}}
\put(454,661){\rule{1pt}{1pt}}
\put(463,667){\rule{1pt}{1pt}}
\put(472,673){\rule{1pt}{1pt}}
\put(481,680){\rule{1pt}{1pt}}
\put(491,686){\rule{1pt}{1pt}}
\put(500,692){\rule{1pt}{1pt}}
\put(509,699){\rule{1pt}{1pt}}
\put(518,705){\rule{1pt}{1pt}}
\put(527,711){\rule{1pt}{1pt}}
\put(536,718){\rule{1pt}{1pt}}
\put(545,724){\rule{1pt}{1pt}}
\put(554,731){\rule{1pt}{1pt}}
\put(563,737){\rule{1pt}{1pt}}
\put(572,743){\rule{1pt}{1pt}}
\put(581,750){\rule{1pt}{1pt}}
\put(590,756){\rule{1pt}{1pt}}
\put(599,762){\rule{1pt}{1pt}}
\put(608,769){\rule{1pt}{1pt}}
\put(617,775){\rule{1pt}{1pt}}
\put(626,781){\rule{1pt}{1pt}}
\put(635,788){\rule{1pt}{1pt}}
\put(644,794){\rule{1pt}{1pt}}
\put(653,801){\rule{1pt}{1pt}}
\put(662,807){\rule{1pt}{1pt}}
\put(671,813){\rule{1pt}{1pt}}
\put(680,820){\rule{1pt}{1pt}}
\put(689,826){\rule{1pt}{1pt}}
\put(698,832){\rule{1pt}{1pt}}
\put(707,839){\rule{1pt}{1pt}}
\put(716,845){\rule{1pt}{1pt}}
\put(725,852){\rule{1pt}{1pt}}
\put(734,858){\rule{1pt}{1pt}}
\put(743,864){\rule{1pt}{1pt}}
\put(752,871){\rule{1pt}{1pt}}
\put(761,877){\rule{1pt}{1pt}}
\put(220,559){\rule{1pt}{1pt}}
\put(229,559){\rule{1pt}{1pt}}
\put(238,560){\rule{1pt}{1pt}}
\put(247,561){\rule{1pt}{1pt}}
\put(256,564){\rule{1pt}{1pt}}
\put(265,566){\rule{1pt}{1pt}}
\put(274,569){\rule{1pt}{1pt}}
\put(283,573){\rule{1pt}{1pt}}
\put(292,577){\rule{1pt}{1pt}}
\put(301,581){\rule{1pt}{1pt}}
\put(310,585){\rule{1pt}{1pt}}
\put(319,590){\rule{1pt}{1pt}}
\put(328,594){\rule{1pt}{1pt}}
\put(337,599){\rule{1pt}{1pt}}
\put(346,605){\rule{1pt}{1pt}}
\put(355,610){\rule{1pt}{1pt}}
\put(364,615){\rule{1pt}{1pt}}
\put(373,621){\rule{1pt}{1pt}}
\put(382,626){\rule{1pt}{1pt}}
\put(391,632){\rule{1pt}{1pt}}
\put(400,637){\rule{1pt}{1pt}}
\put(409,643){\rule{1pt}{1pt}}
\put(418,649){\rule{1pt}{1pt}}
\put(427,655){\rule{1pt}{1pt}}
\put(436,661){\rule{1pt}{1pt}}
\put(445,666){\rule{1pt}{1pt}}
\put(454,672){\rule{1pt}{1pt}}
\put(463,678){\rule{1pt}{1pt}}
\put(472,684){\rule{1pt}{1pt}}
\put(481,690){\rule{1pt}{1pt}}
\put(491,696){\rule{1pt}{1pt}}
\put(500,702){\rule{1pt}{1pt}}
\put(509,708){\rule{1pt}{1pt}}
\put(518,715){\rule{1pt}{1pt}}
\put(527,721){\rule{1pt}{1pt}}
\put(536,727){\rule{1pt}{1pt}}
\put(545,733){\rule{1pt}{1pt}}
\put(554,739){\rule{1pt}{1pt}}
\put(563,745){\rule{1pt}{1pt}}
\put(572,751){\rule{1pt}{1pt}}
\put(581,758){\rule{1pt}{1pt}}
\put(590,764){\rule{1pt}{1pt}}
\put(599,770){\rule{1pt}{1pt}}
\put(608,776){\rule{1pt}{1pt}}
\put(617,782){\rule{1pt}{1pt}}
\put(626,788){\rule{1pt}{1pt}}
\put(635,795){\rule{1pt}{1pt}}
\put(644,801){\rule{1pt}{1pt}}
\put(653,807){\rule{1pt}{1pt}}
\put(662,813){\rule{1pt}{1pt}}
\put(671,820){\rule{1pt}{1pt}}
\put(680,826){\rule{1pt}{1pt}}
\put(689,832){\rule{1pt}{1pt}}
\put(698,838){\rule{1pt}{1pt}}
\put(707,845){\rule{1pt}{1pt}}
\put(716,851){\rule{1pt}{1pt}}
\put(725,857){\rule{1pt}{1pt}}
\put(734,863){\rule{1pt}{1pt}}
\put(743,870){\rule{1pt}{1pt}}
\put(752,876){\rule{1pt}{1pt}}
\put(220,495){\rule{1pt}{1pt}}
\put(229,489){\rule{1pt}{1pt}}
\put(238,482){\rule{1pt}{1pt}}
\put(247,476){\rule{1pt}{1pt}}
\put(256,470){\rule{1pt}{1pt}}
\put(265,463){\rule{1pt}{1pt}}
\put(274,457){\rule{1pt}{1pt}}
\put(283,450){\rule{1pt}{1pt}}
\put(292,444){\rule{1pt}{1pt}}
\put(301,438){\rule{1pt}{1pt}}
\put(310,431){\rule{1pt}{1pt}}
\put(319,425){\rule{1pt}{1pt}}
\put(328,419){\rule{1pt}{1pt}}
\put(337,412){\rule{1pt}{1pt}}
\put(346,406){\rule{1pt}{1pt}}
\put(355,399){\rule{1pt}{1pt}}
\put(364,393){\rule{1pt}{1pt}}
\put(373,387){\rule{1pt}{1pt}}
\put(382,380){\rule{1pt}{1pt}}
\put(391,374){\rule{1pt}{1pt}}
\put(400,368){\rule{1pt}{1pt}}
\put(409,361){\rule{1pt}{1pt}}
\put(418,355){\rule{1pt}{1pt}}
\put(427,349){\rule{1pt}{1pt}}
\put(436,342){\rule{1pt}{1pt}}
\put(445,336){\rule{1pt}{1pt}}
\put(454,329){\rule{1pt}{1pt}}
\put(463,323){\rule{1pt}{1pt}}
\put(472,317){\rule{1pt}{1pt}}
\put(481,310){\rule{1pt}{1pt}}
\put(491,304){\rule{1pt}{1pt}}
\put(500,298){\rule{1pt}{1pt}}
\put(509,291){\rule{1pt}{1pt}}
\put(518,285){\rule{1pt}{1pt}}
\put(527,279){\rule{1pt}{1pt}}
\put(536,272){\rule{1pt}{1pt}}
\put(545,266){\rule{1pt}{1pt}}
\put(554,259){\rule{1pt}{1pt}}
\put(563,253){\rule{1pt}{1pt}}
\put(572,247){\rule{1pt}{1pt}}
\put(581,240){\rule{1pt}{1pt}}
\put(590,234){\rule{1pt}{1pt}}
\put(599,228){\rule{1pt}{1pt}}
\put(608,221){\rule{1pt}{1pt}}
\put(617,215){\rule{1pt}{1pt}}
\put(626,208){\rule{1pt}{1pt}}
\put(635,202){\rule{1pt}{1pt}}
\put(644,196){\rule{1pt}{1pt}}
\put(653,189){\rule{1pt}{1pt}}
\put(662,183){\rule{1pt}{1pt}}
\put(671,177){\rule{1pt}{1pt}}
\put(680,170){\rule{1pt}{1pt}}
\put(689,164){\rule{1pt}{1pt}}
\put(698,158){\rule{1pt}{1pt}}
\put(707,151){\rule{1pt}{1pt}}
\put(716,145){\rule{1pt}{1pt}}
\put(725,138){\rule{1pt}{1pt}}
\put(734,132){\rule{1pt}{1pt}}
\put(743,126){\rule{1pt}{1pt}}
\put(752,119){\rule{1pt}{1pt}}
\put(761,113){\rule{1pt}{1pt}}
\put(220,431){\rule{1pt}{1pt}}
\put(229,431){\rule{1pt}{1pt}}
\put(238,430){\rule{1pt}{1pt}}
\put(247,429){\rule{1pt}{1pt}}
\put(256,426){\rule{1pt}{1pt}}
\put(265,424){\rule{1pt}{1pt}}
\put(274,421){\rule{1pt}{1pt}}
\put(283,417){\rule{1pt}{1pt}}
\put(292,413){\rule{1pt}{1pt}}
\put(301,409){\rule{1pt}{1pt}}
\put(310,405){\rule{1pt}{1pt}}
\put(319,400){\rule{1pt}{1pt}}
\put(328,396){\rule{1pt}{1pt}}
\put(337,391){\rule{1pt}{1pt}}
\put(346,385){\rule{1pt}{1pt}}
\put(355,380){\rule{1pt}{1pt}}
\put(364,375){\rule{1pt}{1pt}}
\put(373,369){\rule{1pt}{1pt}}
\put(382,364){\rule{1pt}{1pt}}
\put(391,358){\rule{1pt}{1pt}}
\put(400,353){\rule{1pt}{1pt}}
\put(409,347){\rule{1pt}{1pt}}
\put(418,341){\rule{1pt}{1pt}}
\put(427,335){\rule{1pt}{1pt}}
\put(436,329){\rule{1pt}{1pt}}
\put(445,324){\rule{1pt}{1pt}}
\put(454,318){\rule{1pt}{1pt}}
\put(463,312){\rule{1pt}{1pt}}
\put(472,306){\rule{1pt}{1pt}}
\put(481,300){\rule{1pt}{1pt}}
\put(491,294){\rule{1pt}{1pt}}
\put(500,288){\rule{1pt}{1pt}}
\put(509,282){\rule{1pt}{1pt}}
\put(518,275){\rule{1pt}{1pt}}
\put(527,269){\rule{1pt}{1pt}}
\put(536,263){\rule{1pt}{1pt}}
\put(545,257){\rule{1pt}{1pt}}
\put(554,251){\rule{1pt}{1pt}}
\put(563,245){\rule{1pt}{1pt}}
\put(572,239){\rule{1pt}{1pt}}
\put(581,232){\rule{1pt}{1pt}}
\put(590,226){\rule{1pt}{1pt}}
\put(599,220){\rule{1pt}{1pt}}
\put(608,214){\rule{1pt}{1pt}}
\put(617,208){\rule{1pt}{1pt}}
\put(626,202){\rule{1pt}{1pt}}
\put(635,195){\rule{1pt}{1pt}}
\put(644,189){\rule{1pt}{1pt}}
\put(653,183){\rule{1pt}{1pt}}
\put(662,177){\rule{1pt}{1pt}}
\put(671,170){\rule{1pt}{1pt}}
\put(680,164){\rule{1pt}{1pt}}
\put(689,158){\rule{1pt}{1pt}}
\put(698,152){\rule{1pt}{1pt}}
\put(707,145){\rule{1pt}{1pt}}
\put(716,139){\rule{1pt}{1pt}}
\put(725,133){\rule{1pt}{1pt}}
\put(734,127){\rule{1pt}{1pt}}
\put(743,120){\rule{1pt}{1pt}}
\put(752,114){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(225,774){\usebox{\plotpoint}}
\put(225,774){\usebox{\plotpoint}}
\put(225.0,774.0){\usebox{\plotpoint}}
\put(225.0,774.0){\usebox{\plotpoint}}
\put(236,772.42){\rule{0.964pt}{1.000pt}}
\multiput(236.00,771.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(225.0,774.0){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(240.0,775.0){\usebox{\plotpoint}}
\put(240.0,775.0){\usebox{\plotpoint}}
\put(245,773.42){\rule{0.482pt}{1.000pt}}
\multiput(245.00,772.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(245,773.42){\rule{0.482pt}{1.000pt}}
\multiput(246.00,773.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(245,773.42){\rule{0.482pt}{1.000pt}}
\multiput(245.00,772.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(240.0,775.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(247.0,776.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(250.0,776.0){\usebox{\plotpoint}}
\put(252,774.42){\rule{0.482pt}{1.000pt}}
\multiput(252.00,773.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(250.0,776.0){\usebox{\plotpoint}}
\put(254.0,777.0){\usebox{\plotpoint}}
\put(254.0,777.0){\usebox{\plotpoint}}
\put(258,775.42){\rule{0.723pt}{1.000pt}}
\multiput(258.00,774.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(258,775.42){\rule{0.723pt}{1.000pt}}
\multiput(259.50,775.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(258,775.42){\rule{0.723pt}{1.000pt}}
\multiput(258.00,774.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(254.0,777.0){\usebox{\plotpoint}}
\put(263,776.42){\rule{0.964pt}{1.000pt}}
\multiput(263.00,775.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(261.0,778.0){\usebox{\plotpoint}}
\put(267.0,779.0){\usebox{\plotpoint}}
\put(267.0,779.0){\usebox{\plotpoint}}
\put(269,777.42){\rule{0.482pt}{1.000pt}}
\multiput(269.00,776.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(271,778.42){\rule{0.723pt}{1.000pt}}
\multiput(271.00,777.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(271,778.42){\rule{0.723pt}{1.000pt}}
\multiput(272.50,778.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(271,778.42){\rule{0.723pt}{1.000pt}}
\multiput(271.00,777.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(267.0,779.0){\usebox{\plotpoint}}
\put(274.0,781.0){\usebox{\plotpoint}}
\put(275.0,781.0){\usebox{\plotpoint}}
\put(278,779.42){\rule{0.241pt}{1.000pt}}
\multiput(278.00,778.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(275.0,781.0){\usebox{\plotpoint}}
\put(279.0,782.0){\usebox{\plotpoint}}
\put(279.0,782.0){\usebox{\plotpoint}}
\put(280,780.42){\rule{0.723pt}{1.000pt}}
\multiput(280.00,779.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(279.0,782.0){\usebox{\plotpoint}}
\put(283.0,783.0){\usebox{\plotpoint}}
\put(283.0,783.0){\usebox{\plotpoint}}
\put(285,781.42){\rule{0.482pt}{1.000pt}}
\multiput(285.00,780.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(287,782.42){\rule{0.723pt}{1.000pt}}
\multiput(287.00,781.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(287,782.42){\rule{0.723pt}{1.000pt}}
\multiput(288.50,782.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(287,782.42){\rule{0.723pt}{1.000pt}}
\multiput(287.00,781.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(283.0,783.0){\usebox{\plotpoint}}
\put(290.0,785.0){\usebox{\plotpoint}}
\put(291.0,785.0){\usebox{\plotpoint}}
\put(292,783.42){\rule{0.723pt}{1.000pt}}
\multiput(292.00,782.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(291.0,785.0){\usebox{\plotpoint}}
\put(295.0,786.0){\usebox{\plotpoint}}
\put(295.0,786.0){\usebox{\plotpoint}}
\put(296,784.42){\rule{0.723pt}{1.000pt}}
\multiput(296.00,783.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(299,785.42){\rule{0.482pt}{1.000pt}}
\multiput(299.00,784.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(299,785.42){\rule{0.482pt}{1.000pt}}
\multiput(300.00,785.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(299,785.42){\rule{0.482pt}{1.000pt}}
\multiput(299.00,784.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(295.0,786.0){\usebox{\plotpoint}}
\put(302,786.42){\rule{0.723pt}{1.000pt}}
\multiput(302.00,785.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(302,786.42){\rule{0.723pt}{1.000pt}}
\multiput(303.50,786.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(302,786.42){\rule{0.723pt}{1.000pt}}
\multiput(302.00,785.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(305,787.42){\rule{0.241pt}{1.000pt}}
\multiput(305.00,786.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(301.0,788.0){\usebox{\plotpoint}}
\put(306.0,790.0){\usebox{\plotpoint}}
\put(306.0,790.0){\usebox{\plotpoint}}
\put(307,788.42){\rule{0.723pt}{1.000pt}}
\multiput(307.00,787.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(306.0,790.0){\usebox{\plotpoint}}
\put(310.0,791.0){\usebox{\plotpoint}}
\put(310.0,791.0){\usebox{\plotpoint}}
\put(312,789.42){\rule{0.241pt}{1.000pt}}
\multiput(312.00,788.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(313,790.42){\rule{0.723pt}{1.000pt}}
\multiput(313.00,789.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(313,790.42){\rule{0.723pt}{1.000pt}}
\multiput(314.50,790.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(313,790.42){\rule{0.723pt}{1.000pt}}
\multiput(313.00,789.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(310.0,791.0){\usebox{\plotpoint}}
\put(317,791.42){\rule{0.964pt}{1.000pt}}
\multiput(317.00,790.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(321,792.42){\rule{0.482pt}{1.000pt}}
\multiput(321.00,791.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(321,792.42){\rule{0.482pt}{1.000pt}}
\multiput(322.00,792.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(321,792.42){\rule{0.482pt}{1.000pt}}
\multiput(321.00,791.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(323,793.42){\rule{0.241pt}{1.000pt}}
\multiput(323.00,792.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(324,794.42){\rule{0.723pt}{1.000pt}}
\multiput(324.00,793.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(324,794.42){\rule{0.723pt}{1.000pt}}
\multiput(325.50,794.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(324,794.42){\rule{0.723pt}{1.000pt}}
\multiput(324.00,793.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(316.0,793.0){\usebox{\plotpoint}}
\put(328,795.42){\rule{0.723pt}{1.000pt}}
\multiput(328.00,794.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(331,796.42){\rule{0.723pt}{1.000pt}}
\multiput(331.00,795.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(331,796.42){\rule{0.723pt}{1.000pt}}
\multiput(332.50,796.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(331,796.42){\rule{0.723pt}{1.000pt}}
\multiput(331.00,795.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(334,797.42){\rule{0.241pt}{1.000pt}}
\multiput(334.00,796.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(335,798.42){\rule{0.482pt}{1.000pt}}
\multiput(335.00,797.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(335,798.42){\rule{0.482pt}{1.000pt}}
\multiput(336.00,798.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(335,798.42){\rule{0.482pt}{1.000pt}}
\multiput(335.00,797.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(327.0,797.0){\usebox{\plotpoint}}
\put(337.0,801.0){\usebox{\plotpoint}}
\put(338.0,801.0){\usebox{\plotpoint}}
\put(339,799.42){\rule{0.723pt}{1.000pt}}
\multiput(339.00,798.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(342,800.42){\rule{0.482pt}{1.000pt}}
\multiput(342.00,799.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(342,800.42){\rule{0.482pt}{1.000pt}}
\multiput(343.00,800.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(342,800.42){\rule{0.482pt}{1.000pt}}
\multiput(342.00,799.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(344,801.42){\rule{0.241pt}{1.000pt}}
\multiput(344.00,800.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(338.0,801.0){\usebox{\plotpoint}}
\put(345.0,804.0){\usebox{\plotpoint}}
\put(345.0,804.0){\usebox{\plotpoint}}
\put(347,802.42){\rule{0.482pt}{1.000pt}}
\multiput(347.00,801.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(349,803.42){\rule{0.241pt}{1.000pt}}
\multiput(349.00,802.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(349,803.42){\rule{0.241pt}{1.000pt}}
\multiput(349.50,803.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(349,803.42){\rule{0.241pt}{1.000pt}}
\multiput(349.00,802.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(350,804.42){\rule{0.482pt}{1.000pt}}
\multiput(350.00,803.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(352,805.42){\rule{0.723pt}{1.000pt}}
\multiput(352.00,804.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(352,805.42){\rule{0.723pt}{1.000pt}}
\multiput(353.50,805.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(352,805.42){\rule{0.723pt}{1.000pt}}
\multiput(352.00,804.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(345.0,804.0){\usebox{\plotpoint}}
\put(356,806.42){\rule{0.723pt}{1.000pt}}
\multiput(356.00,805.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(359,807.42){\rule{0.482pt}{1.000pt}}
\multiput(359.00,806.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(359,807.42){\rule{0.482pt}{1.000pt}}
\multiput(360.00,807.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(359,807.42){\rule{0.482pt}{1.000pt}}
\multiput(359.00,806.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(361,808.42){\rule{0.241pt}{1.000pt}}
\multiput(361.00,807.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(362,809.42){\rule{0.964pt}{1.000pt}}
\multiput(362.00,808.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(362,809.42){\rule{0.964pt}{1.000pt}}
\multiput(364.00,809.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(362,809.42){\rule{0.964pt}{1.000pt}}
\multiput(362.00,808.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(355.0,808.0){\usebox{\plotpoint}}
\put(366,812){\usebox{\plotpoint}}
\put(366,812){\usebox{\plotpoint}}
\put(366,812){\usebox{\plotpoint}}
\put(366,812){\usebox{\plotpoint}}
\put(366,810.92){\rule{0.723pt}{1.000pt}}
\multiput(366.00,809.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(369,812.42){\rule{0.482pt}{1.000pt}}
\multiput(369.00,811.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(369,812.42){\rule{0.482pt}{1.000pt}}
\multiput(370.00,812.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(369,812.42){\rule{0.482pt}{1.000pt}}
\multiput(369.00,811.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(373,813.42){\rule{0.241pt}{1.000pt}}
\multiput(373.00,812.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(373,813.42){\rule{0.241pt}{1.000pt}}
\multiput(373.50,813.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(373,813.42){\rule{0.241pt}{1.000pt}}
\multiput(373.00,812.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(374,814.42){\rule{0.482pt}{1.000pt}}
\multiput(374.00,813.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(371.0,815.0){\usebox{\plotpoint}}
\put(376.0,817.0){\usebox{\plotpoint}}
\put(376.0,817.0){\usebox{\plotpoint}}
\put(377,815.42){\rule{0.482pt}{1.000pt}}
\multiput(377.00,814.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(379,816.42){\rule{0.723pt}{1.000pt}}
\multiput(379.00,815.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(379,816.42){\rule{0.723pt}{1.000pt}}
\multiput(380.50,816.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(379,816.42){\rule{0.723pt}{1.000pt}}
\multiput(379.00,815.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(376.0,817.0){\usebox{\plotpoint}}
\put(382.0,819.0){\usebox{\plotpoint}}
\put(383.0,819.0){\usebox{\plotpoint}}
\put(383.0,819.0){\usebox{\plotpoint}}
\put(383,818.42){\rule{0.723pt}{1.000pt}}
\multiput(383.00,817.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(386,819.42){\rule{0.482pt}{1.000pt}}
\multiput(386.00,818.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(386,819.42){\rule{0.482pt}{1.000pt}}
\multiput(387.00,819.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(386,819.42){\rule{0.482pt}{1.000pt}}
\multiput(386.00,818.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(383.0,819.0){\usebox{\plotpoint}}
\put(389,820.92){\rule{0.723pt}{1.000pt}}
\multiput(389.00,819.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(389,820.92){\rule{0.723pt}{1.000pt}}
\multiput(390.50,821.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(389,820.92){\rule{0.723pt}{1.000pt}}
\multiput(389.00,819.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(388.0,822.0){\usebox{\plotpoint}}
\put(393,822.42){\rule{0.723pt}{1.000pt}}
\multiput(393.00,821.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(396,823.92){\rule{0.723pt}{1.000pt}}
\multiput(396.00,822.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(396,823.92){\rule{0.723pt}{1.000pt}}
\multiput(397.50,824.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(396,823.92){\rule{0.723pt}{1.000pt}}
\multiput(396.00,822.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(392.0,824.0){\usebox{\plotpoint}}
\put(399,827){\usebox{\plotpoint}}
\put(399.0,827.0){\usebox{\plotpoint}}
\put(399.0,827.0){\usebox{\plotpoint}}
\put(400,825.42){\rule{0.482pt}{1.000pt}}
\multiput(400.00,824.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(402,826.42){\rule{0.482pt}{1.000pt}}
\multiput(402.00,825.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(402,826.42){\rule{0.482pt}{1.000pt}}
\multiput(403.00,826.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(402,826.42){\rule{0.482pt}{1.000pt}}
\multiput(402.00,825.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(404,827.42){\rule{0.482pt}{1.000pt}}
\multiput(404.00,826.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(406,828.42){\rule{0.482pt}{1.000pt}}
\multiput(406.00,827.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(406,828.42){\rule{0.482pt}{1.000pt}}
\multiput(407.00,828.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(406,828.42){\rule{0.482pt}{1.000pt}}
\multiput(406.00,827.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(399.0,827.0){\usebox{\plotpoint}}
\put(408.0,831.0){\usebox{\plotpoint}}
\put(409.0,831.0){\usebox{\plotpoint}}
\put(409.0,831.0){\usebox{\plotpoint}}
\put(409,830.42){\rule{0.723pt}{1.000pt}}
\multiput(409.00,829.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(412,831.42){\rule{0.723pt}{1.000pt}}
\multiput(412.00,830.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(412,831.42){\rule{0.723pt}{1.000pt}}
\multiput(413.50,831.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(412,831.42){\rule{0.723pt}{1.000pt}}
\multiput(412.00,830.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(409.0,831.0){\usebox{\plotpoint}}
\put(415,834){\usebox{\plotpoint}}
\put(415,832.42){\rule{0.482pt}{1.000pt}}
\multiput(415.00,831.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(415,832.42){\rule{0.482pt}{1.000pt}}
\multiput(416.00,832.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(415,832.42){\rule{0.482pt}{1.000pt}}
\multiput(415.00,831.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(417,833.42){\rule{0.482pt}{1.000pt}}
\multiput(417.00,832.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(419,834.42){\rule{0.241pt}{1.000pt}}
\multiput(419.00,833.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(419,834.42){\rule{0.241pt}{1.000pt}}
\multiput(419.50,834.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(419,834.42){\rule{0.241pt}{1.000pt}}
\multiput(419.00,833.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(420,835.42){\rule{0.482pt}{1.000pt}}
\multiput(420.00,834.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(422,836.42){\rule{0.723pt}{1.000pt}}
\multiput(422.00,835.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(422,836.42){\rule{0.723pt}{1.000pt}}
\multiput(423.50,836.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(422,836.42){\rule{0.723pt}{1.000pt}}
\multiput(422.00,835.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(425,839){\usebox{\plotpoint}}
\put(425.0,839.0){\usebox{\plotpoint}}
\put(425.0,839.0){\usebox{\plotpoint}}
\put(426,837.92){\rule{0.482pt}{1.000pt}}
\multiput(426.00,836.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(428,839.42){\rule{0.723pt}{1.000pt}}
\multiput(428.00,838.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(428,839.42){\rule{0.723pt}{1.000pt}}
\multiput(429.50,839.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(428,839.42){\rule{0.723pt}{1.000pt}}
\multiput(428.00,838.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(425.0,839.0){\usebox{\plotpoint}}
\put(432,840.42){\rule{0.241pt}{1.000pt}}
\multiput(432.00,839.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(432,840.42){\rule{0.241pt}{1.000pt}}
\multiput(432.50,840.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(432,840.42){\rule{0.241pt}{1.000pt}}
\multiput(432.00,839.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(433,841.42){\rule{0.482pt}{1.000pt}}
\multiput(433.00,840.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(431.0,842.0){\usebox{\plotpoint}}
\put(435.0,844.0){\usebox{\plotpoint}}
\put(435.0,844.0){\usebox{\plotpoint}}
\put(436,842.42){\rule{0.482pt}{1.000pt}}
\multiput(436.00,841.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(438,843.42){\rule{0.482pt}{1.000pt}}
\multiput(438.00,842.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(438,843.42){\rule{0.482pt}{1.000pt}}
\multiput(439.00,843.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(438,843.42){\rule{0.482pt}{1.000pt}}
\multiput(438.00,842.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(440,844.42){\rule{0.241pt}{1.000pt}}
\multiput(440.00,843.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(435.0,844.0){\usebox{\plotpoint}}
\put(441.0,847.0){\usebox{\plotpoint}}
\put(441.0,847.0){\usebox{\plotpoint}}
\put(442,845.42){\rule{0.482pt}{1.000pt}}
\multiput(442.00,844.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(444,846.92){\rule{0.723pt}{1.000pt}}
\multiput(444.00,845.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(444,846.92){\rule{0.723pt}{1.000pt}}
\multiput(445.50,847.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(444,846.92){\rule{0.723pt}{1.000pt}}
\multiput(444.00,845.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(441.0,847.0){\usebox{\plotpoint}}
\put(448,848.92){\rule{0.723pt}{1.000pt}}
\multiput(448.00,847.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(447.0,850.0){\usebox{\plotpoint}}
\put(451.0,852.0){\usebox{\plotpoint}}
\put(451.0,852.0){\usebox{\plotpoint}}
\put(453,850.42){\rule{0.241pt}{1.000pt}}
\multiput(453.00,849.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(454,851.42){\rule{0.482pt}{1.000pt}}
\multiput(454.00,850.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(454,851.42){\rule{0.482pt}{1.000pt}}
\multiput(455.00,851.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(454,851.42){\rule{0.482pt}{1.000pt}}
\multiput(454.00,850.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(456,852.42){\rule{0.241pt}{1.000pt}}
\multiput(456.00,851.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(451.0,852.0){\usebox{\plotpoint}}
\put(457.0,855.0){\usebox{\plotpoint}}
\put(457.0,855.0){\usebox{\plotpoint}}
\put(458,853.42){\rule{0.482pt}{1.000pt}}
\multiput(458.00,852.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(460,854.92){\rule{0.723pt}{1.000pt}}
\multiput(460.00,853.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(460,854.92){\rule{0.723pt}{1.000pt}}
\multiput(461.50,855.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(460,854.92){\rule{0.723pt}{1.000pt}}
\multiput(460.00,853.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(457.0,855.0){\usebox{\plotpoint}}
\put(463,858){\usebox{\plotpoint}}
\put(463,858){\usebox{\plotpoint}}
\put(463,858){\usebox{\plotpoint}}
\put(463,858){\usebox{\plotpoint}}
\put(463,856.42){\rule{0.964pt}{1.000pt}}
\multiput(463.00,855.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(467,857.92){\rule{0.482pt}{1.000pt}}
\multiput(467.00,856.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(467,857.92){\rule{0.482pt}{1.000pt}}
\multiput(468.00,858.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(467,857.92){\rule{0.482pt}{1.000pt}}
\multiput(467.00,856.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(470,859.42){\rule{0.241pt}{1.000pt}}
\multiput(470.00,858.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(470,859.42){\rule{0.241pt}{1.000pt}}
\multiput(470.50,859.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(470,859.42){\rule{0.241pt}{1.000pt}}
\multiput(470.00,858.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(471,860.42){\rule{0.482pt}{1.000pt}}
\multiput(471.00,859.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(469.0,861.0){\usebox{\plotpoint}}
\put(473.0,863.0){\usebox{\plotpoint}}
\put(473.0,863.0){\usebox{\plotpoint}}
\put(474,861.42){\rule{0.482pt}{1.000pt}}
\multiput(474.00,860.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(476,862.92){\rule{0.723pt}{1.000pt}}
\multiput(476.00,861.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(476,862.92){\rule{0.723pt}{1.000pt}}
\multiput(477.50,863.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(476,862.92){\rule{0.723pt}{1.000pt}}
\multiput(476.00,861.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(473.0,863.0){\usebox{\plotpoint}}
\put(479,866){\usebox{\plotpoint}}
\put(479.0,866.0){\usebox{\plotpoint}}
\put(479.0,866.0){\usebox{\plotpoint}}
\put(480,864.42){\rule{0.482pt}{1.000pt}}
\multiput(480.00,863.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(482,865.92){\rule{0.723pt}{1.000pt}}
\multiput(482.00,864.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(482,865.92){\rule{0.723pt}{1.000pt}}
\multiput(483.50,866.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(482,865.92){\rule{0.723pt}{1.000pt}}
\multiput(482.00,864.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(479.0,866.0){\usebox{\plotpoint}}
\put(485,869){\usebox{\plotpoint}}
\put(485.0,869.0){\usebox{\plotpoint}}
\put(485.0,869.0){\usebox{\plotpoint}}
\put(486,867.92){\rule{0.723pt}{1.000pt}}
\multiput(486.00,866.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(489,869.42){\rule{0.482pt}{1.000pt}}
\multiput(489.00,868.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(489,869.42){\rule{0.482pt}{1.000pt}}
\multiput(490.00,869.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(489,869.42){\rule{0.482pt}{1.000pt}}
\multiput(489.00,868.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(485.0,869.0){\usebox{\plotpoint}}
\put(492,870.42){\rule{0.241pt}{1.000pt}}
\multiput(492.00,869.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(492,870.42){\rule{0.241pt}{1.000pt}}
\multiput(492.50,870.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(492,870.42){\rule{0.241pt}{1.000pt}}
\multiput(492.00,869.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(493,871.42){\rule{0.482pt}{1.000pt}}
\multiput(493.00,870.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(495,872.42){\rule{0.241pt}{1.000pt}}
\multiput(495.00,871.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(495,872.42){\rule{0.241pt}{1.000pt}}
\multiput(495.50,872.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(495,872.42){\rule{0.241pt}{1.000pt}}
\multiput(495.00,871.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(496,873.42){\rule{0.482pt}{1.000pt}}
\multiput(496.00,872.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(498,874.42){\rule{0.723pt}{1.000pt}}
\multiput(498.00,873.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(498,874.42){\rule{0.723pt}{1.000pt}}
\multiput(499.50,874.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(491.0,872.0){\usebox{\plotpoint}}
\put(225,277){\usebox{\plotpoint}}
\put(225,277){\usebox{\plotpoint}}
\put(225.0,277.0){\usebox{\plotpoint}}
\put(225.0,277.0){\usebox{\plotpoint}}
\put(225.0,277.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(229.0,277.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(234,274.42){\rule{0.964pt}{1.000pt}}
\multiput(234.00,274.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(234,274.42){\rule{0.964pt}{1.000pt}}
\multiput(236.00,273.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(234,274.42){\rule{0.964pt}{1.000pt}}
\multiput(234.00,274.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(229.0,277.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(238.0,276.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(239.0,276.0){\usebox{\plotpoint}}
\put(244,273.42){\rule{0.723pt}{1.000pt}}
\multiput(244.00,273.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(244,273.42){\rule{0.723pt}{1.000pt}}
\multiput(245.50,272.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(244,273.42){\rule{0.723pt}{1.000pt}}
\multiput(244.00,273.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(239.0,276.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(247.0,275.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(250.0,275.0){\usebox{\plotpoint}}
\put(252,272.42){\rule{0.723pt}{1.000pt}}
\multiput(252.00,272.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(250.0,275.0){\usebox{\plotpoint}}
\put(255.0,274.0){\usebox{\plotpoint}}
\put(255,271.42){\rule{1.445pt}{1.000pt}}
\multiput(255.00,271.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(255.0,274.0){\usebox{\plotpoint}}
\put(256,271.42){\rule{0.723pt}{1.000pt}}
\multiput(257.50,270.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(256,271.42){\rule{1.204pt}{1.000pt}}
\multiput(256.00,271.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(259.0,273.0){\usebox{\plotpoint}}
\put(261,273){\usebox{\plotpoint}}
\put(261,270.42){\rule{0.964pt}{1.000pt}}
\multiput(261.00,270.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(261,270.42){\rule{0.964pt}{1.000pt}}
\multiput(263.00,269.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(261,270.42){\rule{0.964pt}{1.000pt}}
\multiput(261.00,270.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(267,269.42){\rule{0.723pt}{1.000pt}}
\multiput(267.00,269.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(267,269.42){\rule{0.723pt}{1.000pt}}
\multiput(268.50,268.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(267,269.42){\rule{0.723pt}{1.000pt}}
\multiput(267.00,269.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(270,268.42){\rule{0.723pt}{1.000pt}}
\multiput(270.00,268.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(265.0,272.0){\usebox{\plotpoint}}
\put(273.0,270.0){\usebox{\plotpoint}}
\put(273,267.42){\rule{1.445pt}{1.000pt}}
\multiput(273.00,267.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(276,267.42){\rule{0.723pt}{1.000pt}}
\multiput(277.50,266.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(273.0,270.0){\usebox{\plotpoint}}
\put(276,270){\usebox{\plotpoint}}
\put(274,267.42){\rule{1.204pt}{1.000pt}}
\multiput(274.00,267.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(274.0,270.0){\usebox{\plotpoint}}
\put(280,266.42){\rule{0.723pt}{1.000pt}}
\multiput(280.00,266.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(280,266.42){\rule{0.723pt}{1.000pt}}
\multiput(281.50,265.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(280,266.42){\rule{0.723pt}{1.000pt}}
\multiput(280.00,266.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(283,265.42){\rule{0.723pt}{1.000pt}}
\multiput(283.00,265.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(279.0,269.0){\usebox{\plotpoint}}
\put(286.0,267.0){\usebox{\plotpoint}}
\put(286,263.92){\rule{1.445pt}{1.000pt}}
\multiput(286.00,264.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(290,263.42){\rule{0.482pt}{1.000pt}}
\multiput(291.00,262.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(286.0,267.0){\usebox{\plotpoint}}
\put(290,266){\usebox{\plotpoint}}
\put(288,264.42){\rule{0.482pt}{1.000pt}}
\multiput(289.00,263.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(288,263.92){\rule{0.964pt}{1.000pt}}
\multiput(288.00,264.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(293,262.42){\rule{0.964pt}{1.000pt}}
\multiput(293.00,262.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(293,262.42){\rule{0.964pt}{1.000pt}}
\multiput(295.00,261.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(293,262.42){\rule{0.964pt}{1.000pt}}
\multiput(293.00,262.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(297,261.42){\rule{0.723pt}{1.000pt}}
\multiput(297.00,261.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(300,260.42){\rule{0.241pt}{1.000pt}}
\multiput(300.00,260.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(300,260.42){\rule{0.241pt}{1.000pt}}
\multiput(300.50,259.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(300,259.92){\rule{1.445pt}{1.000pt}}
\multiput(300.00,260.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(302,259.42){\rule{0.964pt}{1.000pt}}
\multiput(304.00,258.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(292.0,265.0){\usebox{\plotpoint}}
\put(302,262){\usebox{\plotpoint}}
\put(301,259.42){\rule{1.204pt}{1.000pt}}
\multiput(301.00,259.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(306,258.42){\rule{0.482pt}{1.000pt}}
\multiput(306.00,258.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(308,257.42){\rule{0.482pt}{1.000pt}}
\multiput(308.00,257.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(308,257.42){\rule{0.482pt}{1.000pt}}
\multiput(309.00,256.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(308,256.92){\rule{1.686pt}{1.000pt}}
\multiput(308.00,257.92)(3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(301.0,262.0){\usebox{\plotpoint}}
\put(310,256.42){\rule{0.964pt}{1.000pt}}
\multiput(312.00,255.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(310,256.42){\rule{1.204pt}{1.000pt}}
\multiput(310.00,256.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(314.0,258.0){\usebox{\plotpoint}}
\put(315,254.42){\rule{0.964pt}{1.000pt}}
\multiput(315.00,254.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(315,254.42){\rule{0.964pt}{1.000pt}}
\multiput(317.00,253.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(315,254.42){\rule{0.964pt}{1.000pt}}
\multiput(315.00,254.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(319,253.42){\rule{0.964pt}{1.000pt}}
\multiput(319.00,253.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(323,252.42){\rule{0.241pt}{1.000pt}}
\multiput(323.00,252.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(323,252.42){\rule{0.241pt}{1.000pt}}
\multiput(323.50,251.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(323,251.92){\rule{1.204pt}{1.000pt}}
\multiput(323.00,252.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(324,251.42){\rule{0.964pt}{1.000pt}}
\multiput(326.00,250.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(315.0,257.0){\usebox{\plotpoint}}
\put(324,254){\usebox{\plotpoint}}
\put(324,254){\usebox{\plotpoint}}
\put(324,251.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,251.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(328,249.92){\rule{0.964pt}{1.000pt}}
\multiput(328.00,250.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(332.0,251.0){\usebox{\plotpoint}}
\put(332,247.92){\rule{1.204pt}{1.000pt}}
\multiput(332.00,248.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(334,247.92){\rule{0.723pt}{1.000pt}}
\multiput(335.50,246.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(332.0,251.0){\usebox{\plotpoint}}
\put(334,251){\usebox{\plotpoint}}
\put(333,247.92){\rule{0.964pt}{1.000pt}}
\multiput(333.00,248.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(337,246.42){\rule{0.723pt}{1.000pt}}
\multiput(337.00,246.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(340,245.42){\rule{0.482pt}{1.000pt}}
\multiput(340.00,245.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(340,245.42){\rule{0.482pt}{1.000pt}}
\multiput(341.00,244.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(340,244.92){\rule{1.445pt}{1.000pt}}
\multiput(340.00,245.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(343,244.42){\rule{0.723pt}{1.000pt}}
\multiput(344.50,243.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(333.0,251.0){\usebox{\plotpoint}}
\put(343,247){\usebox{\plotpoint}}
\put(342,244.42){\rule{0.964pt}{1.000pt}}
\multiput(342.00,244.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(346,242.92){\rule{0.723pt}{1.000pt}}
\multiput(346.00,243.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(342.0,247.0){\usebox{\plotpoint}}
\put(349.0,244.0){\usebox{\plotpoint}}
\put(349,240.92){\rule{1.445pt}{1.000pt}}
\multiput(349.00,241.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(353,240.42){\rule{0.482pt}{1.000pt}}
\multiput(354.00,239.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(349.0,244.0){\usebox{\plotpoint}}
\put(353,243){\usebox{\plotpoint}}
\put(351,241.42){\rule{0.482pt}{1.000pt}}
\multiput(352.00,240.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(351,240.92){\rule{0.964pt}{1.000pt}}
\multiput(351.00,241.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(355,239.42){\rule{0.723pt}{1.000pt}}
\multiput(355.00,239.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(358,238.42){\rule{0.482pt}{1.000pt}}
\multiput(358.00,238.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(358,238.42){\rule{0.482pt}{1.000pt}}
\multiput(359.00,237.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(358,237.42){\rule{1.445pt}{1.000pt}}
\multiput(358.00,238.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(361,236.42){\rule{0.723pt}{1.000pt}}
\multiput(362.50,235.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(361,239){\usebox{\plotpoint}}
\put(360,237.42){\rule{0.241pt}{1.000pt}}
\multiput(360.50,236.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(360,236.92){\rule{0.964pt}{1.000pt}}
\multiput(360.00,237.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(364,234.92){\rule{0.723pt}{1.000pt}}
\multiput(364.00,235.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(367.0,236.0){\usebox{\plotpoint}}
\put(367,232.92){\rule{1.445pt}{1.000pt}}
\multiput(367.00,233.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(370,232.42){\rule{0.723pt}{1.000pt}}
\multiput(371.50,231.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(367.0,236.0){\usebox{\plotpoint}}
\put(370,235){\usebox{\plotpoint}}
\put(369,233.42){\rule{0.241pt}{1.000pt}}
\multiput(369.50,232.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(369,232.92){\rule{0.964pt}{1.000pt}}
\multiput(369.00,233.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,230.92){\rule{0.964pt}{1.000pt}}
\multiput(373.00,231.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(377.0,232.0){\usebox{\plotpoint}}
\put(377,228.92){\rule{1.204pt}{1.000pt}}
\multiput(377.00,229.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(379,228.42){\rule{0.723pt}{1.000pt}}
\multiput(380.50,227.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(377.0,232.0){\usebox{\plotpoint}}
\put(379,231){\usebox{\plotpoint}}
\put(378,229.42){\rule{0.241pt}{1.000pt}}
\multiput(378.50,228.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(378,228.92){\rule{0.964pt}{1.000pt}}
\multiput(378.00,229.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(382,226.92){\rule{1.204pt}{1.000pt}}
\multiput(382.00,227.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(387,228){\usebox{\plotpoint}}
\put(387,228){\usebox{\plotpoint}}
\put(387,224.92){\rule{0.964pt}{1.000pt}}
\multiput(387.00,225.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(387,224.92){\rule{0.964pt}{1.000pt}}
\multiput(389.00,223.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(387,228){\usebox{\plotpoint}}
\put(387,228){\usebox{\plotpoint}}
\multiput(387.00,225.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(387.00,225.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(395,221.42){\rule{0.241pt}{1.000pt}}
\multiput(395.50,220.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(395,224){\usebox{\plotpoint}}
\put(391,222.92){\rule{0.964pt}{1.000pt}}
\multiput(393.00,221.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(391,222.42){\rule{1.204pt}{1.000pt}}
\multiput(391.00,223.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(397,219.92){\rule{0.723pt}{1.000pt}}
\multiput(397.00,220.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(397,219.92){\rule{0.723pt}{1.000pt}}
\multiput(398.50,218.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(397,218.92){\rule{1.927pt}{1.000pt}}
\multiput(397.00,220.92)(4.000,-4.000){2}{\rule{0.964pt}{1.000pt}}
\put(403,217.42){\rule{0.482pt}{1.000pt}}
\multiput(404.00,216.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(396.0,223.0){\usebox{\plotpoint}}
\put(403,220){\usebox{\plotpoint}}
\put(400,218.42){\rule{0.723pt}{1.000pt}}
\multiput(401.50,217.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(400,217.92){\rule{1.204pt}{1.000pt}}
\multiput(400.00,218.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(405,216.42){\rule{0.482pt}{1.000pt}}
\multiput(405.00,216.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(407,215.42){\rule{0.482pt}{1.000pt}}
\multiput(407.00,215.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(407,215.42){\rule{0.482pt}{1.000pt}}
\multiput(408.00,214.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(407,214.42){\rule{1.686pt}{1.000pt}}
\multiput(407.00,215.92)(3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(411,213.42){\rule{0.723pt}{1.000pt}}
\multiput(412.50,212.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(411,216){\usebox{\plotpoint}}
\put(409,214.42){\rule{0.482pt}{1.000pt}}
\multiput(410.00,213.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(409,213.92){\rule{1.204pt}{1.000pt}}
\multiput(409.00,214.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(414,211.92){\rule{0.964pt}{1.000pt}}
\multiput(414.00,212.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(418.0,212.0){\usebox{\plotpoint}}
\put(418,209.42){\rule{1.204pt}{1.000pt}}
\multiput(418.00,210.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(419,208.92){\rule{0.964pt}{1.000pt}}
\multiput(421.00,207.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(418.0,212.0){\usebox{\plotpoint}}
\put(419,212){\usebox{\plotpoint}}
\put(418,207.92){\rule{2.168pt}{1.000pt}}
\multiput(418.00,209.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(418.0,212.0){\usebox{\plotpoint}}
\put(423,206.92){\rule{0.723pt}{1.000pt}}
\multiput(424.50,205.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(423,206.92){\rule{0.964pt}{1.000pt}}
\multiput(423.00,207.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(427,205.42){\rule{0.482pt}{1.000pt}}
\multiput(427.00,205.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(429,204.42){\rule{0.723pt}{1.000pt}}
\multiput(429.00,204.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(429,204.42){\rule{0.723pt}{1.000pt}}
\multiput(430.50,203.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(429,202.92){\rule{1.686pt}{1.000pt}}
\multiput(429.00,204.92)(3.500,-4.000){2}{\rule{0.843pt}{1.000pt}}
\put(434,201.92){\rule{0.482pt}{1.000pt}}
\multiput(435.00,200.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(426.0,208.0){\usebox{\plotpoint}}
\put(434,205){\usebox{\plotpoint}}
\put(432,203.42){\rule{0.482pt}{1.000pt}}
\multiput(433.00,202.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(432,202.42){\rule{0.964pt}{1.000pt}}
\multiput(432.00,203.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(436,200.42){\rule{0.964pt}{1.000pt}}
\multiput(436.00,200.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(440,199.42){\rule{0.241pt}{1.000pt}}
\multiput(440.00,199.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(440,199.42){\rule{0.241pt}{1.000pt}}
\multiput(440.50,198.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(440,198.42){\rule{1.204pt}{1.000pt}}
\multiput(440.00,199.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(441,197.92){\rule{0.964pt}{1.000pt}}
\multiput(443.00,196.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(441,201){\usebox{\plotpoint}}
\put(441,201){\usebox{\plotpoint}}
\multiput(441.00,198.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(441.00,198.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(449,194.42){\rule{0.241pt}{1.000pt}}
\multiput(449.50,193.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(449,197){\usebox{\plotpoint}}
\put(445,195.92){\rule{0.964pt}{1.000pt}}
\multiput(447.00,194.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(445,195.42){\rule{1.204pt}{1.000pt}}
\multiput(445.00,196.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(452,192.92){\rule{0.482pt}{1.000pt}}
\multiput(452.00,193.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(452,192.92){\rule{0.482pt}{1.000pt}}
\multiput(453.00,191.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(452,191.92){\rule{1.686pt}{1.000pt}}
\multiput(452.00,193.92)(3.500,-4.000){2}{\rule{0.843pt}{1.000pt}}
\put(456,190.42){\rule{0.723pt}{1.000pt}}
\multiput(457.50,189.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(450.0,196.0){\usebox{\plotpoint}}
\put(456,193){\usebox{\plotpoint}}
\put(454,191.42){\rule{0.482pt}{1.000pt}}
\multiput(455.00,190.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(454,190.92){\rule{1.204pt}{1.000pt}}
\multiput(454.00,191.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(459,188.42){\rule{0.964pt}{1.000pt}}
\multiput(459.00,189.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(463,189){\usebox{\plotpoint}}
\put(463,189){\usebox{\plotpoint}}
\put(463,185.92){\rule{1.204pt}{1.000pt}}
\multiput(463.00,186.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(463,185.92){\rule{1.204pt}{1.000pt}}
\multiput(465.50,184.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(463,189){\usebox{\plotpoint}}
\put(463,189){\usebox{\plotpoint}}
\put(463,184.92){\rule{2.168pt}{1.000pt}}
\multiput(463.00,186.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(471,183.42){\rule{0.241pt}{1.000pt}}
\multiput(471.50,182.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(471,186){\usebox{\plotpoint}}
\put(468,184.42){\rule{0.723pt}{1.000pt}}
\multiput(469.50,183.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(468,183.92){\rule{0.964pt}{1.000pt}}
\multiput(468.00,184.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(472,181.92){\rule{0.723pt}{1.000pt}}
\multiput(472.00,182.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(475,180.42){\rule{0.482pt}{1.000pt}}
\multiput(475.00,180.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,180.42){\rule{0.482pt}{1.000pt}}
\multiput(476.00,179.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,179.42){\rule{1.445pt}{1.000pt}}
\multiput(475.00,180.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(478,178.92){\rule{0.723pt}{1.000pt}}
\multiput(479.50,177.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(478,182){\usebox{\plotpoint}}
\multiput(477.00,179.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(477.00,179.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(485,175.42){\rule{0.241pt}{1.000pt}}
\multiput(485.50,174.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(477.0,182.0){\usebox{\plotpoint}}
\put(485,178){\usebox{\plotpoint}}
\put(481,176.92){\rule{0.964pt}{1.000pt}}
\multiput(483.00,175.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(481,176.42){\rule{1.204pt}{1.000pt}}
\multiput(481.00,177.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(486,174.42){\rule{0.482pt}{1.000pt}}
\multiput(486.00,174.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(488,173.42){\rule{0.723pt}{1.000pt}}
\multiput(488.00,173.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,173.42){\rule{0.723pt}{1.000pt}}
\multiput(489.50,172.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,172.42){\rule{1.686pt}{1.000pt}}
\multiput(488.00,173.92)(3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(492,171.42){\rule{0.723pt}{1.000pt}}
\multiput(493.50,170.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(492,174){\usebox{\plotpoint}}
\put(491,172.42){\rule{0.241pt}{1.000pt}}
\multiput(491.50,171.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\multiput(491.00,172.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(491.00,172.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(495,169.42){\rule{0.964pt}{1.000pt}}
\multiput(497.00,167.92)(-2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(495,169.42){\rule{1.204pt}{1.000pt}}
\multiput(495.00,170.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(499.0,170.0){\usebox{\plotpoint}}
\put(500,170){\usebox{\plotpoint}}
\put(500,166.92){\rule{0.964pt}{1.000pt}}
\multiput(500.00,167.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(500,166.92){\rule{0.964pt}{1.000pt}}
\multiput(502.00,165.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(500.00,167.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(500.00,167.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(506,163.42){\rule{0.723pt}{1.000pt}}
\multiput(507.50,162.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(506,166){\usebox{\plotpoint}}
\put(504,164.92){\rule{0.482pt}{1.000pt}}
\multiput(505.00,163.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\multiput(504.00,165.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(504.00,165.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(513,163){\usebox{\plotpoint}}
\put(513,163){\usebox{\plotpoint}}
\put(509,161.92){\rule{0.964pt}{1.000pt}}
\multiput(511.00,160.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(509,161.92){\rule{0.964pt}{1.000pt}}
\multiput(509.00,162.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(513,163){\usebox{\plotpoint}}
\put(513,159.42){\rule{1.204pt}{1.000pt}}
\multiput(513.00,160.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(513,159.42){\rule{1.204pt}{1.000pt}}
\multiput(515.50,157.92)(-2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\multiput(513.00,160.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(513.00,160.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(520,156.42){\rule{0.482pt}{1.000pt}}
\multiput(521.00,155.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(520,159){\usebox{\plotpoint}}
\put(518,157.42){\rule{0.482pt}{1.000pt}}
\multiput(519.00,156.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(518,156.92){\rule{0.964pt}{1.000pt}}
\multiput(518.00,157.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(522,154.42){\rule{0.964pt}{1.000pt}}
\multiput(522.00,155.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(526.0,155.0){\usebox{\plotpoint}}
\put(526,151.92){\rule{1.204pt}{1.000pt}}
\multiput(526.00,152.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(527,151.92){\rule{0.964pt}{1.000pt}}
\multiput(529.00,150.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(526.0,155.0){\usebox{\plotpoint}}
\put(527,155){\usebox{\plotpoint}}
\put(527,155){\usebox{\plotpoint}}
\multiput(527.00,152.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(527.00,152.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(534,148.42){\rule{0.482pt}{1.000pt}}
\multiput(535.00,147.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(534,151){\usebox{\plotpoint}}
\put(531,149.92){\rule{0.723pt}{1.000pt}}
\multiput(532.50,148.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(531,149.42){\rule{1.204pt}{1.000pt}}
\multiput(531.00,150.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(536,146.92){\rule{0.723pt}{1.000pt}}
\multiput(536.00,147.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(539.0,148.0){\usebox{\plotpoint}}
\put(539,144.42){\rule{1.445pt}{1.000pt}}
\multiput(539.00,145.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(540,143.92){\rule{1.204pt}{1.000pt}}
\multiput(542.50,142.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(539.0,148.0){\usebox{\plotpoint}}
\put(540,147){\usebox{\plotpoint}}
\multiput(540.00,145.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(540.00,145.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\put(547,140.92){\rule{0.482pt}{1.000pt}}
\multiput(548.00,139.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(540.0,147.0){\usebox{\plotpoint}}
\put(547,144){\usebox{\plotpoint}}
\put(545,142.42){\rule{0.482pt}{1.000pt}}
\multiput(546.00,141.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(545,141.42){\rule{0.964pt}{1.000pt}}
\multiput(545.00,142.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(549,138.92){\rule{0.964pt}{1.000pt}}
\multiput(549.00,139.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(553.0,140.0){\usebox{\plotpoint}}
\put(553,136.42){\rule{1.204pt}{1.000pt}}
\multiput(553.00,137.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(554,136.42){\rule{0.964pt}{1.000pt}}
\multiput(556.00,134.92)(-2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(553.0,140.0){\usebox{\plotpoint}}
\put(554,140){\usebox{\plotpoint}}
\put(554,140){\usebox{\plotpoint}}
\multiput(554.00,137.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(554.00,137.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(561,133.42){\rule{0.482pt}{1.000pt}}
\multiput(562.00,132.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(561,136){\usebox{\plotpoint}}
\put(558,134.42){\rule{0.723pt}{1.000pt}}
\multiput(559.50,133.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(558,133.92){\rule{1.204pt}{1.000pt}}
\multiput(558.00,134.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(563,131.42){\rule{0.964pt}{1.000pt}}
\multiput(563.00,132.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(567,132){\usebox{\plotpoint}}
\put(567,132){\usebox{\plotpoint}}
\put(567,128.92){\rule{1.204pt}{1.000pt}}
\multiput(567.00,129.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(567,128.92){\rule{1.204pt}{1.000pt}}
\multiput(569.50,127.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(567,132){\usebox{\plotpoint}}
\put(567,132){\usebox{\plotpoint}}
\multiput(567.00,129.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(567.00,129.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(574,125.42){\rule{0.482pt}{1.000pt}}
\multiput(575.00,124.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(574,128){\usebox{\plotpoint}}
\put(572,126.92){\rule{0.482pt}{1.000pt}}
\multiput(573.00,125.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\multiput(572.00,127.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(572.00,127.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\put(576,123.42){\rule{0.964pt}{1.000pt}}
\multiput(578.00,121.92)(-2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(576,123.42){\rule{1.204pt}{1.000pt}}
\multiput(576.00,124.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(580.0,124.0){\usebox{\plotpoint}}
\put(581,124){\usebox{\plotpoint}}
\put(581,120.92){\rule{0.964pt}{1.000pt}}
\multiput(581.00,121.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(581,120.92){\rule{0.964pt}{1.000pt}}
\multiput(583.00,119.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(581.00,121.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(581.00,121.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(587,117.92){\rule{0.723pt}{1.000pt}}
\multiput(588.50,116.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(587,121){\usebox{\plotpoint}}
\put(585,119.42){\rule{0.482pt}{1.000pt}}
\multiput(586.00,118.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\multiput(585.00,119.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(585.00,119.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\put(590,115.92){\rule{0.964pt}{1.000pt}}
\multiput(592.00,114.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(590,115.42){\rule{0.964pt}{1.000pt}}
\multiput(590.00,116.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(594.0,116.0){\usebox{\plotpoint}}
\put(595,112.92){\rule{0.964pt}{1.000pt}}
\multiput(595.00,113.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(595,112.92){\rule{0.964pt}{1.000pt}}
\multiput(597.00,111.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(595,112.42){\rule{1.204pt}{1.000pt}}
\multiput(595.00,113.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(599,111.42){\rule{0.241pt}{1.000pt}}
\multiput(599.50,110.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(594.0,116.0){\usebox{\plotpoint}}
\put(225,649){\usebox{\plotpoint}}
\put(225.0,649.0){\usebox{\plotpoint}}
\put(227.0,649.0){\usebox{\plotpoint}}
\put(227.0,649.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(232.0,649.0){\usebox{\plotpoint}}
\put(232.0,649.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(237.0,649.0){\usebox{\plotpoint}}
\put(237.0,649.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(241.0,649.0){\usebox{\plotpoint}}
\put(243,646.42){\rule{0.723pt}{1.000pt}}
\multiput(243.00,646.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(241.0,649.0){\usebox{\plotpoint}}
\put(246.0,648.0){\usebox{\plotpoint}}
\put(246.0,648.0){\usebox{\plotpoint}}
\put(246.0,648.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(251.0,648.0){\usebox{\plotpoint}}
\put(251.0,648.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(256.0,648.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(261,645.42){\rule{0.964pt}{1.000pt}}
\multiput(261.00,645.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(261,645.42){\rule{0.964pt}{1.000pt}}
\multiput(263.00,644.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(261,645.42){\rule{0.964pt}{1.000pt}}
\multiput(261.00,645.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(256.0,648.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(265.0,647.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(266.0,647.0){\usebox{\plotpoint}}
\put(266.0,647.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(271.0,647.0){\usebox{\plotpoint}}
\put(274,644.42){\rule{0.482pt}{1.000pt}}
\multiput(274.00,644.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(271.0,647.0){\usebox{\plotpoint}}
\put(276.0,646.0){\usebox{\plotpoint}}
\put(276.0,646.0){\usebox{\plotpoint}}
\put(276.0,646.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(281.0,646.0){\usebox{\plotpoint}}
\put(286,643.42){\rule{0.482pt}{1.000pt}}
\multiput(286.00,643.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(286,643.42){\rule{0.482pt}{1.000pt}}
\multiput(287.00,642.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(286,643.42){\rule{0.482pt}{1.000pt}}
\multiput(286.00,643.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(281.0,646.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(288.0,645.0){\usebox{\plotpoint}}
\put(291.0,645.0){\usebox{\plotpoint}}
\put(291.0,645.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(296,642.42){\rule{1.204pt}{1.000pt}}
\multiput(296.00,642.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(298,642.42){\rule{0.723pt}{1.000pt}}
\multiput(299.50,641.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(296.0,645.0){\usebox{\plotpoint}}
\put(298,645){\usebox{\plotpoint}}
\put(297,642.42){\rule{0.964pt}{1.000pt}}
\multiput(297.00,642.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(297.0,645.0){\usebox{\plotpoint}}
\put(301,644){\usebox{\plotpoint}}
\put(301.0,644.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(301.0,644.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(301.0,644.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(306.0,644.0){\usebox{\plotpoint}}
\put(306.0,644.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(311.0,644.0){\usebox{\plotpoint}}
\put(316,641.42){\rule{0.723pt}{1.000pt}}
\multiput(316.00,641.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(316,641.42){\rule{0.723pt}{1.000pt}}
\multiput(317.50,640.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(316,641.42){\rule{0.723pt}{1.000pt}}
\multiput(316.00,641.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(311.0,644.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(319.0,643.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(321.0,643.0){\usebox{\plotpoint}}
\put(321.0,643.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(326.0,643.0){\usebox{\plotpoint}}
\put(326.0,643.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(330.0,643.0){\usebox{\plotpoint}}
\put(330.0,643.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(335.0,643.0){\usebox{\plotpoint}}
\put(335.0,643.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(340.0,643.0){\usebox{\plotpoint}}
\put(340.0,643.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(344.0,643.0){\usebox{\plotpoint}}
\put(344.0,643.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(348.0,643.0){\usebox{\plotpoint}}
\put(348.0,643.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(353.0,643.0){\usebox{\plotpoint}}
\put(353.0,643.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(357.0,643.0){\usebox{\plotpoint}}
\put(360,641.42){\rule{0.241pt}{1.000pt}}
\multiput(360.00,640.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(357.0,643.0){\usebox{\plotpoint}}
\put(361.0,644.0){\usebox{\plotpoint}}
\put(361.0,644.0){\usebox{\plotpoint}}
\put(361.0,644.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(365.0,644.0){\usebox{\plotpoint}}
\put(369,642.42){\rule{0.964pt}{1.000pt}}
\multiput(369.00,641.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(369,642.42){\rule{0.964pt}{1.000pt}}
\multiput(371.00,642.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(369,642.42){\rule{0.964pt}{1.000pt}}
\multiput(369.00,641.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(365.0,644.0){\usebox{\plotpoint}}
\put(373,645){\usebox{\plotpoint}}
\put(373,645){\usebox{\plotpoint}}
\put(373,645){\usebox{\plotpoint}}
\put(373,645){\usebox{\plotpoint}}
\put(373.0,645.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(377.0,645.0){\usebox{\plotpoint}}
\put(378,643.42){\rule{0.723pt}{1.000pt}}
\multiput(378.00,642.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(377.0,645.0){\usebox{\plotpoint}}
\put(381.0,646.0){\usebox{\plotpoint}}
\put(381.0,646.0){\usebox{\plotpoint}}
\put(385,644.42){\rule{0.482pt}{1.000pt}}
\multiput(385.00,643.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(385,644.42){\rule{0.482pt}{1.000pt}}
\multiput(386.00,644.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(385,644.42){\rule{0.482pt}{1.000pt}}
\multiput(385.00,643.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(381.0,646.0){\usebox{\plotpoint}}
\put(387.0,647.0){\usebox{\plotpoint}}
\put(388.0,647.0){\usebox{\plotpoint}}
\put(392,645.42){\rule{0.482pt}{1.000pt}}
\multiput(392.00,644.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(392,645.42){\rule{0.482pt}{1.000pt}}
\multiput(393.00,645.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(392,645.42){\rule{0.482pt}{1.000pt}}
\multiput(392.00,644.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(388.0,647.0){\usebox{\plotpoint}}
\put(394.0,648.0){\usebox{\plotpoint}}
\put(395.0,648.0){\usebox{\plotpoint}}
\put(396,646.42){\rule{0.723pt}{1.000pt}}
\multiput(396.00,645.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(395.0,648.0){\usebox{\plotpoint}}
\put(399.0,649.0){\usebox{\plotpoint}}
\put(399.0,649.0){\usebox{\plotpoint}}
\put(400,647.42){\rule{0.482pt}{1.000pt}}
\multiput(400.00,646.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(399.0,649.0){\usebox{\plotpoint}}
\put(402.0,650.0){\usebox{\plotpoint}}
\put(402.0,650.0){\usebox{\plotpoint}}
\put(402.0,650.0){\usebox{\plotpoint}}
\put(405.0,650.0){\usebox{\plotpoint}}
\put(405.0,651.0){\usebox{\plotpoint}}
\put(405.0,651.0){\usebox{\plotpoint}}
\put(409,649.42){\rule{0.723pt}{1.000pt}}
\multiput(409.00,648.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(412,650.42){\rule{0.482pt}{1.000pt}}
\multiput(412.00,649.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(412,650.42){\rule{0.482pt}{1.000pt}}
\multiput(413.00,650.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(412,650.42){\rule{0.482pt}{1.000pt}}
\multiput(412.00,649.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(405.0,651.0){\usebox{\plotpoint}}
\put(415,651.42){\rule{0.723pt}{1.000pt}}
\multiput(415.00,650.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(415,651.42){\rule{0.723pt}{1.000pt}}
\multiput(416.50,651.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(415,651.42){\rule{0.723pt}{1.000pt}}
\multiput(415.00,650.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(414.0,653.0){\usebox{\plotpoint}}
\put(418,654){\usebox{\plotpoint}}
\put(418,654){\usebox{\plotpoint}}
\put(418,654){\usebox{\plotpoint}}
\put(418,654){\usebox{\plotpoint}}
\put(418,652.42){\rule{0.723pt}{1.000pt}}
\multiput(418.00,651.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(421,653.42){\rule{0.482pt}{1.000pt}}
\multiput(421.00,652.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(421,653.42){\rule{0.482pt}{1.000pt}}
\multiput(422.00,653.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(421,653.42){\rule{0.482pt}{1.000pt}}
\multiput(421.00,652.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(424,654.42){\rule{0.723pt}{1.000pt}}
\multiput(424.00,653.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(424,654.42){\rule{0.723pt}{1.000pt}}
\multiput(425.50,654.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(424,654.42){\rule{0.723pt}{1.000pt}}
\multiput(424.00,653.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(423.0,656.0){\usebox{\plotpoint}}
\put(427,657){\usebox{\plotpoint}}
\put(427.0,657.0){\usebox{\plotpoint}}
\put(427.0,657.0){\usebox{\plotpoint}}
\put(428,655.42){\rule{0.482pt}{1.000pt}}
\multiput(428.00,654.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(430,656.42){\rule{0.482pt}{1.000pt}}
\multiput(430.00,655.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(430,656.42){\rule{0.482pt}{1.000pt}}
\multiput(431.00,656.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(430,656.42){\rule{0.482pt}{1.000pt}}
\multiput(430.00,655.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(432,657.42){\rule{0.241pt}{1.000pt}}
\multiput(432.00,656.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(433,658.42){\rule{0.723pt}{1.000pt}}
\multiput(433.00,657.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(433,658.42){\rule{0.723pt}{1.000pt}}
\multiput(434.50,658.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(433,658.42){\rule{0.723pt}{1.000pt}}
\multiput(433.00,657.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(427.0,657.0){\usebox{\plotpoint}}
\put(436,661){\usebox{\plotpoint}}
\put(436,661){\usebox{\plotpoint}}
\put(436,661){\usebox{\plotpoint}}
\put(436,661){\usebox{\plotpoint}}
\put(436,659.42){\rule{0.723pt}{1.000pt}}
\multiput(436.00,658.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(439,660.42){\rule{0.482pt}{1.000pt}}
\multiput(439.00,659.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(439,660.42){\rule{0.482pt}{1.000pt}}
\multiput(440.00,660.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(439,660.42){\rule{0.482pt}{1.000pt}}
\multiput(439.00,659.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(442,661.42){\rule{0.241pt}{1.000pt}}
\multiput(442.00,660.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(442,661.42){\rule{0.241pt}{1.000pt}}
\multiput(442.50,661.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(442,661.42){\rule{0.241pt}{1.000pt}}
\multiput(442.00,660.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(441.0,663.0){\usebox{\plotpoint}}
\put(443.0,664.0){\usebox{\plotpoint}}
\put(445.0,664.0){\usebox{\plotpoint}}
\put(445.0,664.0){\usebox{\plotpoint}}
\put(445,663.42){\rule{0.482pt}{1.000pt}}
\multiput(445.00,662.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(447,664.42){\rule{0.723pt}{1.000pt}}
\multiput(447.00,663.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(447,664.42){\rule{0.723pt}{1.000pt}}
\multiput(448.50,664.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(447,664.42){\rule{0.723pt}{1.000pt}}
\multiput(447.00,663.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(445.0,664.0){\usebox{\plotpoint}}
\put(450,667){\usebox{\plotpoint}}
\put(450,667){\usebox{\plotpoint}}
\put(450,667){\usebox{\plotpoint}}
\put(450,667){\usebox{\plotpoint}}
\put(450,665.42){\rule{0.482pt}{1.000pt}}
\multiput(450.00,664.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(452,666.42){\rule{0.482pt}{1.000pt}}
\multiput(452.00,665.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(452,666.42){\rule{0.482pt}{1.000pt}}
\multiput(453.00,666.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(452,666.42){\rule{0.482pt}{1.000pt}}
\multiput(452.00,665.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(454,667.42){\rule{0.241pt}{1.000pt}}
\multiput(454.00,666.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(455.0,670.0){\usebox{\plotpoint}}
\put(455.0,670.0){\usebox{\plotpoint}}
\put(457,668.42){\rule{0.241pt}{1.000pt}}
\multiput(457.00,667.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(455.0,670.0){\usebox{\plotpoint}}
\put(458.0,671.0){\usebox{\plotpoint}}
\put(458.0,671.0){\usebox{\plotpoint}}
\put(459,669.42){\rule{0.241pt}{1.000pt}}
\multiput(459.00,668.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(460,670.42){\rule{0.723pt}{1.000pt}}
\multiput(460.00,669.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(460,670.42){\rule{0.723pt}{1.000pt}}
\multiput(461.50,670.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(460,670.42){\rule{0.723pt}{1.000pt}}
\multiput(460.00,669.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(458.0,671.0){\usebox{\plotpoint}}
\put(463,673){\usebox{\plotpoint}}
\put(463,673){\usebox{\plotpoint}}
\put(463,673){\usebox{\plotpoint}}
\put(463,673){\usebox{\plotpoint}}
\put(463,671.92){\rule{0.482pt}{1.000pt}}
\multiput(463.00,670.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(465,673.42){\rule{0.723pt}{1.000pt}}
\multiput(465.00,672.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(465,673.42){\rule{0.723pt}{1.000pt}}
\multiput(466.50,673.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(465,673.42){\rule{0.964pt}{1.000pt}}
\multiput(465.00,672.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(467.42,676){\rule{1.000pt}{0.482pt}}
\multiput(466.92,676.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(470.0,678.0){\usebox{\plotpoint}}
\put(470,676.92){\rule{1.204pt}{1.000pt}}
\multiput(470.00,675.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(475,678.42){\rule{0.241pt}{1.000pt}}
\multiput(475.00,677.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(470.0,678.0){\usebox{\plotpoint}}
\put(476.0,681.0){\usebox{\plotpoint}}
\put(476,679.92){\rule{0.964pt}{1.000pt}}
\multiput(476.00,678.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(476.0,681.0){\usebox{\plotpoint}}
\put(480.0,683.0){\usebox{\plotpoint}}
\put(481.0,683.0){\usebox{\plotpoint}}
\put(481,682.42){\rule{1.204pt}{1.000pt}}
\multiput(481.00,680.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(481.0,683.0){\usebox{\plotpoint}}
\put(486,686){\usebox{\plotpoint}}
\put(486,686){\usebox{\plotpoint}}
\put(486,686){\usebox{\plotpoint}}
\put(225,341){\usebox{\plotpoint}}
\put(225.0,341.0){\usebox{\plotpoint}}
\put(226.0,341.0){\usebox{\plotpoint}}
\put(226.0,341.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(231.0,341.0){\usebox{\plotpoint}}
\put(231.0,341.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(235.0,341.0){\usebox{\plotpoint}}
\put(235.0,341.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(239.0,341.0){\usebox{\plotpoint}}
\put(244,339.42){\rule{0.723pt}{1.000pt}}
\multiput(244.00,338.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(244,339.42){\rule{0.723pt}{1.000pt}}
\multiput(245.50,339.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(244,339.42){\rule{0.723pt}{1.000pt}}
\multiput(244.00,338.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(239.0,341.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(247.0,342.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(248.0,342.0){\usebox{\plotpoint}}
\put(248.0,342.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(252.0,342.0){\usebox{\plotpoint}}
\put(252.0,342.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(256.0,342.0){\usebox{\plotpoint}}
\put(256.0,342.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(260.0,342.0){\usebox{\plotpoint}}
\put(261,340.42){\rule{0.723pt}{1.000pt}}
\multiput(261.00,339.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(260.0,342.0){\usebox{\plotpoint}}
\put(264.0,343.0){\usebox{\plotpoint}}
\put(264.0,343.0){\usebox{\plotpoint}}
\put(264.0,343.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(268.0,343.0){\usebox{\plotpoint}}
\put(268.0,343.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(272.0,343.0){\usebox{\plotpoint}}
\put(274,341.42){\rule{0.723pt}{1.000pt}}
\multiput(274.00,340.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(272.0,343.0){\usebox{\plotpoint}}
\put(277.0,344.0){\usebox{\plotpoint}}
\put(277.0,344.0){\usebox{\plotpoint}}
\put(277.0,344.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(281.0,344.0){\usebox{\plotpoint}}
\put(285,342.42){\rule{0.723pt}{1.000pt}}
\multiput(285.00,341.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(285,342.42){\rule{0.723pt}{1.000pt}}
\multiput(286.50,342.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(285,342.42){\rule{0.723pt}{1.000pt}}
\multiput(285.00,341.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(281.0,344.0){\usebox{\plotpoint}}
\put(288.0,345.0){\usebox{\plotpoint}}
\put(289.0,345.0){\usebox{\plotpoint}}
\put(289.0,345.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(293.0,345.0){\usebox{\plotpoint}}
\put(293.0,345.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(297.0,345.0){\usebox{\plotpoint}}
\put(298,343.42){\rule{0.723pt}{1.000pt}}
\multiput(298.00,342.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(297.0,345.0){\usebox{\plotpoint}}
\put(301,346){\usebox{\plotpoint}}
\put(301,346){\usebox{\plotpoint}}
\put(301,346){\usebox{\plotpoint}}
\put(301.0,346.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(305.0,346.0){\usebox{\plotpoint}}
\put(305.0,346.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(309.0,346.0){\usebox{\plotpoint}}
\put(309.0,346.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(313.0,346.0){\usebox{\plotpoint}}
\put(315,344.42){\rule{0.723pt}{1.000pt}}
\multiput(315.00,343.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(313.0,346.0){\usebox{\plotpoint}}
\put(318.0,347.0){\usebox{\plotpoint}}
\put(318.0,347.0){\usebox{\plotpoint}}
\put(318.0,347.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(322.0,347.0){\usebox{\plotpoint}}
\put(322.0,347.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(326.0,347.0){\usebox{\plotpoint}}
\put(326.0,347.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(330.0,347.0){\usebox{\plotpoint}}
\put(330.0,347.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(335.0,347.0){\usebox{\plotpoint}}
\put(335.0,347.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(339.0,347.0){\usebox{\plotpoint}}
\put(339.0,347.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(344.0,347.0){\usebox{\plotpoint}}
\put(344.0,347.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(348.0,347.0){\usebox{\plotpoint}}
\put(348.0,347.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(353.0,347.0){\usebox{\plotpoint}}
\put(353.0,347.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(358.0,347.0){\usebox{\plotpoint}}
\put(360,344.42){\rule{0.723pt}{1.000pt}}
\multiput(360.00,344.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(358.0,347.0){\usebox{\plotpoint}}
\put(363.0,346.0){\usebox{\plotpoint}}
\put(363.0,346.0){\usebox{\plotpoint}}
\put(363.0,346.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(368,343.42){\rule{1.204pt}{1.000pt}}
\multiput(368.00,343.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(368.0,346.0){\usebox{\plotpoint}}
\put(373,345){\usebox{\plotpoint}}
\put(373,345){\usebox{\plotpoint}}
\put(369,343.42){\rule{0.964pt}{1.000pt}}
\multiput(371.00,342.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(369,343.42){\rule{0.964pt}{1.000pt}}
\multiput(369.00,343.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,345){\usebox{\plotpoint}}
\put(373.0,345.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(373.0,345.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(379,342.42){\rule{0.723pt}{1.000pt}}
\multiput(379.00,342.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(379,342.42){\rule{0.723pt}{1.000pt}}
\multiput(380.50,341.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(379,342.42){\rule{0.723pt}{1.000pt}}
\multiput(379.00,342.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(373.0,345.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(384,341.42){\rule{0.723pt}{1.000pt}}
\multiput(384.00,341.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,341.42){\rule{0.723pt}{1.000pt}}
\multiput(385.50,340.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,341.42){\rule{0.723pt}{1.000pt}}
\multiput(384.00,341.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(382.0,344.0){\usebox{\plotpoint}}
\put(387.0,343.0){\usebox{\plotpoint}}
\put(390,340.42){\rule{1.445pt}{1.000pt}}
\multiput(390.00,340.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(390.0,343.0){\usebox{\plotpoint}}
\put(391,340.42){\rule{0.723pt}{1.000pt}}
\multiput(392.50,339.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(391,340.42){\rule{1.204pt}{1.000pt}}
\multiput(391.00,340.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(394.0,342.0){\usebox{\plotpoint}}
\put(397,339.42){\rule{0.723pt}{1.000pt}}
\multiput(397.00,339.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(397,339.42){\rule{0.723pt}{1.000pt}}
\multiput(398.50,338.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(397,339.42){\rule{0.723pt}{1.000pt}}
\multiput(397.00,339.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(400,338.42){\rule{0.723pt}{1.000pt}}
\multiput(400.00,338.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(396.0,342.0){\usebox{\plotpoint}}
\put(403.0,340.0){\usebox{\plotpoint}}
\put(403,337.42){\rule{1.445pt}{1.000pt}}
\multiput(403.00,337.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(403.0,340.0){\usebox{\plotpoint}}
\put(405,337.42){\rule{0.482pt}{1.000pt}}
\multiput(406.00,336.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(405,337.42){\rule{0.964pt}{1.000pt}}
\multiput(405.00,337.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(409,336.42){\rule{0.241pt}{1.000pt}}
\multiput(409.00,336.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(410,335.42){\rule{0.964pt}{1.000pt}}
\multiput(410.00,335.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(410,335.42){\rule{0.964pt}{1.000pt}}
\multiput(412.00,334.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(410,335.42){\rule{0.964pt}{1.000pt}}
\multiput(410.00,335.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(414,334.42){\rule{0.964pt}{1.000pt}}
\multiput(414.00,334.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(407.0,339.0){\usebox{\plotpoint}}
\put(418,336){\usebox{\plotpoint}}
\put(418,336){\usebox{\plotpoint}}
\put(418,332.92){\rule{1.204pt}{1.000pt}}
\multiput(418.00,333.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(418,332.92){\rule{1.204pt}{1.000pt}}
\multiput(420.50,331.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(418,336){\usebox{\plotpoint}}
\put(418,336){\usebox{\plotpoint}}
\put(418,332.92){\rule{1.204pt}{1.000pt}}
\multiput(418.00,333.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(423,331.42){\rule{0.964pt}{1.000pt}}
\multiput(423.00,331.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(427,333){\usebox{\plotpoint}}
\put(427,333){\usebox{\plotpoint}}
\put(427,329.92){\rule{1.204pt}{1.000pt}}
\multiput(427.00,330.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(428,329.92){\rule{0.964pt}{1.000pt}}
\multiput(430.00,328.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(428,333){\usebox{\plotpoint}}
\put(427,328.92){\rule{2.168pt}{1.000pt}}
\multiput(427.00,330.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(427.0,333.0){\usebox{\plotpoint}}
\put(436,329){\usebox{\plotpoint}}
\put(436,329){\usebox{\plotpoint}}
\put(432,327.92){\rule{0.964pt}{1.000pt}}
\multiput(434.00,326.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(432,327.92){\rule{0.964pt}{1.000pt}}
\multiput(432.00,328.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(437,325.92){\rule{0.964pt}{1.000pt}}
\multiput(437.00,326.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(437,325.92){\rule{0.964pt}{1.000pt}}
\multiput(439.00,324.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(437,324.92){\rule{1.927pt}{1.000pt}}
\multiput(437.00,326.92)(4.000,-4.000){2}{\rule{0.964pt}{1.000pt}}
\put(443,323.42){\rule{0.482pt}{1.000pt}}
\multiput(444.00,322.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(436.0,329.0){\usebox{\plotpoint}}
\put(443,326){\usebox{\plotpoint}}
\put(441,324.42){\rule{0.482pt}{1.000pt}}
\multiput(442.00,323.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(441,323.92){\rule{0.964pt}{1.000pt}}
\multiput(441.00,324.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(445,322.42){\rule{0.964pt}{1.000pt}}
\multiput(445.00,322.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(449,321.42){\rule{0.241pt}{1.000pt}}
\multiput(449.00,321.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(449,321.42){\rule{0.241pt}{1.000pt}}
\multiput(449.50,320.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(449,320.42){\rule{1.204pt}{1.000pt}}
\multiput(449.00,321.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(450,319.92){\rule{0.964pt}{1.000pt}}
\multiput(452.00,318.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(450,323){\usebox{\plotpoint}}
\put(450,323){\usebox{\plotpoint}}
\put(450,318.92){\rule{2.168pt}{1.000pt}}
\multiput(450.00,320.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(457,317.42){\rule{0.482pt}{1.000pt}}
\multiput(458.00,316.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(457,320){\usebox{\plotpoint}}
\put(454,318.42){\rule{0.723pt}{1.000pt}}
\multiput(455.50,317.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(454,316.92){\rule{2.168pt}{1.000pt}}
\multiput(454.00,318.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(463,317){\usebox{\plotpoint}}
\put(463,317){\usebox{\plotpoint}}
\put(459,315.92){\rule{0.964pt}{1.000pt}}
\multiput(461.00,314.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(459,315.92){\rule{0.964pt}{1.000pt}}
\multiput(459.00,316.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(464,313.42){\rule{0.964pt}{1.000pt}}
\multiput(464.00,314.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(464,313.42){\rule{0.964pt}{1.000pt}}
\multiput(466.00,311.92)(-2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(464.00,314.71)(0.320,-0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(464.00,314.92)(4.160,-5.000){2}{\rule{0.925pt}{1.000pt}}
\put(469,310.92){\rule{0.723pt}{1.000pt}}
\multiput(470.50,309.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(463.0,317.0){\usebox{\plotpoint}}
\put(469,314){\usebox{\plotpoint}}
\multiput(468.00,311.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(468.00,311.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(475,307.42){\rule{0.482pt}{1.000pt}}
\multiput(476.00,306.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(468.0,314.0){\usebox{\plotpoint}}
\put(475,310){\usebox{\plotpoint}}
\put(472,308.92){\rule{0.723pt}{1.000pt}}
\multiput(473.50,307.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(472.00,309.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(472.00,309.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\put(480,304.42){\rule{0.241pt}{1.000pt}}
\multiput(480.50,303.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(480,307){\usebox{\plotpoint}}
\put(477,305.92){\rule{0.723pt}{1.000pt}}
\multiput(478.50,304.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(477.00,306.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(477.00,306.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(486,304){\usebox{\plotpoint}}
\put(486,304){\usebox{\plotpoint}}
\put(481,302.92){\rule{1.204pt}{1.000pt}}
\multiput(483.50,301.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(481,302.92){\rule{1.204pt}{1.000pt}}
\multiput(481.00,303.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(486,301.42){\rule{0.241pt}{1.000pt}}
\multiput(486.00,301.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\end{picture}
\end{minipage}
\setlength{\unitlength}{1mm}
\begin{minipage}[t]{60mm}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(825,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,495.0){\rule[-0.500pt]{130.327pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-6}}
\put(741.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,240){\makebox(0,0)[r]{-4}}
\put(741.0,240.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,368){\makebox(0,0)[r]{-2}}
\put(741.0,368.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(741.0,495.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,622){\makebox(0,0)[r]{2}}
\put(741.0,622.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,750){\makebox(0,0)[r]{4}}
\put(741.0,750.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,877){\makebox(0,0)[r]{6}}
\put(741.0,877.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(310.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(310,68){\makebox(0,0){1}}
\put(310.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(400.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(400,68){\makebox(0,0){2}}
\put(400.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(491.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(491,68){\makebox(0,0){3}}
\put(491.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(581.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(581,68){\makebox(0,0){4}}
\put(581.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(671.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(671,68){\makebox(0,0){5}}
\put(671.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(761.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(761,68){\makebox(0,0){6}}
\put(761.0,857.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{130.327pt}{1.000pt}}
\put(761.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.500pt]{130.327pt}{1.000pt}}
% \put(89,630){\makebox(0,0){$ \omega/m_{e} $}}
\put(556,23){\makebox(0,0){$ p/m_{e} $}}
\put(328,781){\makebox(0,0)[l]{$ \omega_{+}$}}
\put(346,699){\makebox(0,0)[l]{$\omega_{-}$}}
\put(238,327){\makebox(0,0)[l]{$ - \omega_{+}$}}
\put(418,183){\makebox(0,0)[l]{$ - \omega_{-}$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(220,495){\rule{1pt}{1pt}}
\put(229,501){\rule{1pt}{1pt}}
\put(238,508){\rule{1pt}{1pt}}
\put(247,514){\rule{1pt}{1pt}}
\put(256,520){\rule{1pt}{1pt}}
\put(265,527){\rule{1pt}{1pt}}
\put(274,533){\rule{1pt}{1pt}}
\put(283,540){\rule{1pt}{1pt}}
\put(292,546){\rule{1pt}{1pt}}
\put(301,552){\rule{1pt}{1pt}}
\put(310,559){\rule{1pt}{1pt}}
\put(319,565){\rule{1pt}{1pt}}
\put(328,571){\rule{1pt}{1pt}}
\put(337,578){\rule{1pt}{1pt}}
\put(346,584){\rule{1pt}{1pt}}
\put(355,590){\rule{1pt}{1pt}}
\put(364,597){\rule{1pt}{1pt}}
\put(373,603){\rule{1pt}{1pt}}
\put(382,610){\rule{1pt}{1pt}}
\put(391,616){\rule{1pt}{1pt}}
\put(400,622){\rule{1pt}{1pt}}
\put(409,629){\rule{1pt}{1pt}}
\put(418,635){\rule{1pt}{1pt}}
\put(427,641){\rule{1pt}{1pt}}
\put(436,648){\rule{1pt}{1pt}}
\put(445,654){\rule{1pt}{1pt}}
\put(454,661){\rule{1pt}{1pt}}
\put(463,667){\rule{1pt}{1pt}}
\put(472,673){\rule{1pt}{1pt}}
\put(481,680){\rule{1pt}{1pt}}
\put(491,686){\rule{1pt}{1pt}}
\put(500,692){\rule{1pt}{1pt}}
\put(509,699){\rule{1pt}{1pt}}
\put(518,705){\rule{1pt}{1pt}}
\put(527,711){\rule{1pt}{1pt}}
\put(536,718){\rule{1pt}{1pt}}
\put(545,724){\rule{1pt}{1pt}}
\put(554,731){\rule{1pt}{1pt}}
\put(563,737){\rule{1pt}{1pt}}
\put(572,743){\rule{1pt}{1pt}}
\put(581,750){\rule{1pt}{1pt}}
\put(590,756){\rule{1pt}{1pt}}
\put(599,762){\rule{1pt}{1pt}}
\put(608,769){\rule{1pt}{1pt}}
\put(617,775){\rule{1pt}{1pt}}
\put(626,781){\rule{1pt}{1pt}}
\put(635,788){\rule{1pt}{1pt}}
\put(644,794){\rule{1pt}{1pt}}
\put(653,801){\rule{1pt}{1pt}}
\put(662,807){\rule{1pt}{1pt}}
\put(671,813){\rule{1pt}{1pt}}
\put(680,820){\rule{1pt}{1pt}}
\put(689,826){\rule{1pt}{1pt}}
\put(698,832){\rule{1pt}{1pt}}
\put(707,839){\rule{1pt}{1pt}}
\put(716,845){\rule{1pt}{1pt}}
\put(725,852){\rule{1pt}{1pt}}
\put(734,858){\rule{1pt}{1pt}}
\put(743,864){\rule{1pt}{1pt}}
\put(752,871){\rule{1pt}{1pt}}
\put(761,877){\rule{1pt}{1pt}}
\put(220,559){\rule{1pt}{1pt}}
\put(229,559){\rule{1pt}{1pt}}
\put(238,560){\rule{1pt}{1pt}}
\put(247,561){\rule{1pt}{1pt}}
\put(256,564){\rule{1pt}{1pt}}
\put(265,566){\rule{1pt}{1pt}}
\put(274,569){\rule{1pt}{1pt}}
\put(283,573){\rule{1pt}{1pt}}
\put(292,577){\rule{1pt}{1pt}}
\put(301,581){\rule{1pt}{1pt}}
\put(310,585){\rule{1pt}{1pt}}
\put(319,590){\rule{1pt}{1pt}}
\put(328,594){\rule{1pt}{1pt}}
\put(337,599){\rule{1pt}{1pt}}
\put(346,605){\rule{1pt}{1pt}}
\put(355,610){\rule{1pt}{1pt}}
\put(364,615){\rule{1pt}{1pt}}
\put(373,621){\rule{1pt}{1pt}}
\put(382,626){\rule{1pt}{1pt}}
\put(391,632){\rule{1pt}{1pt}}
\put(400,637){\rule{1pt}{1pt}}
\put(409,643){\rule{1pt}{1pt}}
\put(418,649){\rule{1pt}{1pt}}
\put(427,655){\rule{1pt}{1pt}}
\put(436,661){\rule{1pt}{1pt}}
\put(445,666){\rule{1pt}{1pt}}
\put(454,672){\rule{1pt}{1pt}}
\put(463,678){\rule{1pt}{1pt}}
\put(472,684){\rule{1pt}{1pt}}
\put(481,690){\rule{1pt}{1pt}}
\put(491,696){\rule{1pt}{1pt}}
\put(500,702){\rule{1pt}{1pt}}
\put(509,708){\rule{1pt}{1pt}}
\put(518,715){\rule{1pt}{1pt}}
\put(527,721){\rule{1pt}{1pt}}
\put(536,727){\rule{1pt}{1pt}}
\put(545,733){\rule{1pt}{1pt}}
\put(554,739){\rule{1pt}{1pt}}
\put(563,745){\rule{1pt}{1pt}}
\put(572,751){\rule{1pt}{1pt}}
\put(581,758){\rule{1pt}{1pt}}
\put(590,764){\rule{1pt}{1pt}}
\put(599,770){\rule{1pt}{1pt}}
\put(608,776){\rule{1pt}{1pt}}
\put(617,782){\rule{1pt}{1pt}}
\put(626,788){\rule{1pt}{1pt}}
\put(635,795){\rule{1pt}{1pt}}
\put(644,801){\rule{1pt}{1pt}}
\put(653,807){\rule{1pt}{1pt}}
\put(662,813){\rule{1pt}{1pt}}
\put(671,820){\rule{1pt}{1pt}}
\put(680,826){\rule{1pt}{1pt}}
\put(689,832){\rule{1pt}{1pt}}
\put(698,838){\rule{1pt}{1pt}}
\put(707,845){\rule{1pt}{1pt}}
\put(716,851){\rule{1pt}{1pt}}
\put(725,857){\rule{1pt}{1pt}}
\put(734,863){\rule{1pt}{1pt}}
\put(743,870){\rule{1pt}{1pt}}
\put(752,876){\rule{1pt}{1pt}}
\put(220,495){\rule{1pt}{1pt}}
\put(229,489){\rule{1pt}{1pt}}
\put(238,482){\rule{1pt}{1pt}}
\put(247,476){\rule{1pt}{1pt}}
\put(256,470){\rule{1pt}{1pt}}
\put(265,463){\rule{1pt}{1pt}}
\put(274,457){\rule{1pt}{1pt}}
\put(283,450){\rule{1pt}{1pt}}
\put(292,444){\rule{1pt}{1pt}}
\put(301,438){\rule{1pt}{1pt}}
\put(310,431){\rule{1pt}{1pt}}
\put(319,425){\rule{1pt}{1pt}}
\put(328,419){\rule{1pt}{1pt}}
\put(337,412){\rule{1pt}{1pt}}
\put(346,406){\rule{1pt}{1pt}}
\put(355,399){\rule{1pt}{1pt}}
\put(364,393){\rule{1pt}{1pt}}
\put(373,387){\rule{1pt}{1pt}}
\put(382,380){\rule{1pt}{1pt}}
\put(391,374){\rule{1pt}{1pt}}
\put(400,368){\rule{1pt}{1pt}}
\put(409,361){\rule{1pt}{1pt}}
\put(418,355){\rule{1pt}{1pt}}
\put(427,349){\rule{1pt}{1pt}}
\put(436,342){\rule{1pt}{1pt}}
\put(445,336){\rule{1pt}{1pt}}
\put(454,329){\rule{1pt}{1pt}}
\put(463,323){\rule{1pt}{1pt}}
\put(472,317){\rule{1pt}{1pt}}
\put(481,310){\rule{1pt}{1pt}}
\put(491,304){\rule{1pt}{1pt}}
\put(500,298){\rule{1pt}{1pt}}
\put(509,291){\rule{1pt}{1pt}}
\put(518,285){\rule{1pt}{1pt}}
\put(527,279){\rule{1pt}{1pt}}
\put(536,272){\rule{1pt}{1pt}}
\put(545,266){\rule{1pt}{1pt}}
\put(554,259){\rule{1pt}{1pt}}
\put(563,253){\rule{1pt}{1pt}}
\put(572,247){\rule{1pt}{1pt}}
\put(581,240){\rule{1pt}{1pt}}
\put(590,234){\rule{1pt}{1pt}}
\put(599,228){\rule{1pt}{1pt}}
\put(608,221){\rule{1pt}{1pt}}
\put(617,215){\rule{1pt}{1pt}}
\put(626,208){\rule{1pt}{1pt}}
\put(635,202){\rule{1pt}{1pt}}
\put(644,196){\rule{1pt}{1pt}}
\put(653,189){\rule{1pt}{1pt}}
\put(662,183){\rule{1pt}{1pt}}
\put(671,177){\rule{1pt}{1pt}}
\put(680,170){\rule{1pt}{1pt}}
\put(689,164){\rule{1pt}{1pt}}
\put(698,158){\rule{1pt}{1pt}}
\put(707,151){\rule{1pt}{1pt}}
\put(716,145){\rule{1pt}{1pt}}
\put(725,138){\rule{1pt}{1pt}}
\put(734,132){\rule{1pt}{1pt}}
\put(743,126){\rule{1pt}{1pt}}
\put(752,119){\rule{1pt}{1pt}}
\put(761,113){\rule{1pt}{1pt}}
\put(220,431){\rule{1pt}{1pt}}
\put(229,431){\rule{1pt}{1pt}}
\put(238,430){\rule{1pt}{1pt}}
\put(247,429){\rule{1pt}{1pt}}
\put(256,426){\rule{1pt}{1pt}}
\put(265,424){\rule{1pt}{1pt}}
\put(274,421){\rule{1pt}{1pt}}
\put(283,417){\rule{1pt}{1pt}}
\put(292,413){\rule{1pt}{1pt}}
\put(301,409){\rule{1pt}{1pt}}
\put(310,405){\rule{1pt}{1pt}}
\put(319,400){\rule{1pt}{1pt}}
\put(328,396){\rule{1pt}{1pt}}
\put(337,391){\rule{1pt}{1pt}}
\put(346,385){\rule{1pt}{1pt}}
\put(355,380){\rule{1pt}{1pt}}
\put(364,375){\rule{1pt}{1pt}}
\put(373,369){\rule{1pt}{1pt}}
\put(382,364){\rule{1pt}{1pt}}
\put(391,358){\rule{1pt}{1pt}}
\put(400,353){\rule{1pt}{1pt}}
\put(409,347){\rule{1pt}{1pt}}
\put(418,341){\rule{1pt}{1pt}}
\put(427,335){\rule{1pt}{1pt}}
\put(436,329){\rule{1pt}{1pt}}
\put(445,324){\rule{1pt}{1pt}}
\put(454,318){\rule{1pt}{1pt}}
\put(463,312){\rule{1pt}{1pt}}
\put(472,306){\rule{1pt}{1pt}}
\put(481,300){\rule{1pt}{1pt}}
\put(491,294){\rule{1pt}{1pt}}
\put(500,288){\rule{1pt}{1pt}}
\put(509,282){\rule{1pt}{1pt}}
\put(518,275){\rule{1pt}{1pt}}
\put(527,269){\rule{1pt}{1pt}}
\put(536,263){\rule{1pt}{1pt}}
\put(545,257){\rule{1pt}{1pt}}
\put(554,251){\rule{1pt}{1pt}}
\put(563,245){\rule{1pt}{1pt}}
\put(572,239){\rule{1pt}{1pt}}
\put(581,232){\rule{1pt}{1pt}}
\put(590,226){\rule{1pt}{1pt}}
\put(599,220){\rule{1pt}{1pt}}
\put(608,214){\rule{1pt}{1pt}}
\put(617,208){\rule{1pt}{1pt}}
\put(626,202){\rule{1pt}{1pt}}
\put(635,195){\rule{1pt}{1pt}}
\put(644,189){\rule{1pt}{1pt}}
\put(653,183){\rule{1pt}{1pt}}
\put(662,177){\rule{1pt}{1pt}}
\put(671,170){\rule{1pt}{1pt}}
\put(680,164){\rule{1pt}{1pt}}
\put(689,158){\rule{1pt}{1pt}}
\put(698,152){\rule{1pt}{1pt}}
\put(707,145){\rule{1pt}{1pt}}
\put(716,139){\rule{1pt}{1pt}}
\put(725,133){\rule{1pt}{1pt}}
\put(734,127){\rule{1pt}{1pt}}
\put(743,120){\rule{1pt}{1pt}}
\put(752,114){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,703){\usebox{\plotpoint}}
\put(220.0,703.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(223.0,703.0){\usebox{\plotpoint}}
\put(223.0,703.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(228.0,703.0){\usebox{\plotpoint}}
\put(228.0,703.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(233.0,703.0){\usebox{\plotpoint}}
\put(236,701.42){\rule{0.482pt}{1.000pt}}
\multiput(236.00,700.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(233.0,703.0){\usebox{\plotpoint}}
\put(238.0,704.0){\usebox{\plotpoint}}
\put(238.0,704.0){\usebox{\plotpoint}}
\put(243,702.42){\rule{0.964pt}{1.000pt}}
\multiput(243.00,701.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(243,702.42){\rule{0.964pt}{1.000pt}}
\multiput(245.00,702.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(243,702.42){\rule{0.964pt}{1.000pt}}
\multiput(243.00,701.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(238.0,704.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(247.0,705.0){\usebox{\plotpoint}}
\put(248.0,705.0){\usebox{\plotpoint}}
\put(252,703.42){\rule{1.204pt}{1.000pt}}
\multiput(252.00,702.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(248.0,705.0){\usebox{\plotpoint}}
\put(257.0,706.0){\usebox{\plotpoint}}
\put(257.0,706.0){\usebox{\plotpoint}}
\put(258,704.42){\rule{0.723pt}{1.000pt}}
\multiput(258.00,703.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(257.0,706.0){\usebox{\plotpoint}}
\put(261.0,707.0){\usebox{\plotpoint}}
\put(261.0,707.0){\usebox{\plotpoint}}
\put(265,705.42){\rule{0.964pt}{1.000pt}}
\multiput(265.00,704.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(265,705.42){\rule{0.964pt}{1.000pt}}
\multiput(267.00,705.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(265,705.42){\rule{0.964pt}{1.000pt}}
\multiput(265.00,704.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(261.0,707.0){\usebox{\plotpoint}}
\put(270,706.42){\rule{0.723pt}{1.000pt}}
\multiput(270.00,705.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(270,706.42){\rule{0.723pt}{1.000pt}}
\multiput(271.50,706.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(270,706.42){\rule{0.723pt}{1.000pt}}
\multiput(270.00,705.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(269.0,708.0){\usebox{\plotpoint}}
\put(274,707.42){\rule{0.964pt}{1.000pt}}
\multiput(274.00,706.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(273.0,709.0){\usebox{\plotpoint}}
\put(278.0,710.0){\usebox{\plotpoint}}
\put(278.0,710.0){\usebox{\plotpoint}}
\put(280,708.42){\rule{0.482pt}{1.000pt}}
\multiput(280.00,707.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(282,709.42){\rule{0.723pt}{1.000pt}}
\multiput(282.00,708.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(282,709.42){\rule{0.723pt}{1.000pt}}
\multiput(283.50,709.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(282,709.42){\rule{0.723pt}{1.000pt}}
\multiput(282.00,708.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(278.0,710.0){\usebox{\plotpoint}}
\put(286,710.42){\rule{0.723pt}{1.000pt}}
\multiput(286.00,709.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(286,710.42){\rule{0.723pt}{1.000pt}}
\multiput(287.50,710.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(286,710.42){\rule{0.723pt}{1.000pt}}
\multiput(286.00,709.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(285.0,712.0){\usebox{\plotpoint}}
\put(290,711.42){\rule{0.964pt}{1.000pt}}
\multiput(290.00,710.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(294,712.42){\rule{0.482pt}{1.000pt}}
\multiput(294.00,711.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(294,712.42){\rule{0.482pt}{1.000pt}}
\multiput(295.00,712.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(294,712.42){\rule{0.482pt}{1.000pt}}
\multiput(294.00,711.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(289.0,713.0){\usebox{\plotpoint}}
\put(298,713.42){\rule{0.723pt}{1.000pt}}
\multiput(298.00,712.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(298,713.42){\rule{0.723pt}{1.000pt}}
\multiput(299.50,713.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(298,713.42){\rule{0.723pt}{1.000pt}}
\multiput(298.00,712.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(296.0,715.0){\usebox{\plotpoint}}
\put(301.0,716.0){\usebox{\plotpoint}}
\put(302.0,716.0){\usebox{\plotpoint}}
\put(302.0,716.0){\usebox{\plotpoint}}
\put(302.0,716.0){\usebox{\plotpoint}}
\put(305,715.42){\rule{0.482pt}{1.000pt}}
\multiput(305.00,714.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(305,715.42){\rule{0.482pt}{1.000pt}}
\multiput(306.00,715.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(305,715.42){\rule{0.482pt}{1.000pt}}
\multiput(305.00,714.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(307,716.42){\rule{0.482pt}{1.000pt}}
\multiput(307.00,715.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(302.0,717.0){\usebox{\plotpoint}}
\put(309.0,719.0){\usebox{\plotpoint}}
\put(309.0,719.0){\usebox{\plotpoint}}
\put(312,717.42){\rule{0.241pt}{1.000pt}}
\multiput(312.00,716.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(309.0,719.0){\usebox{\plotpoint}}
\put(313.0,720.0){\usebox{\plotpoint}}
\put(313.0,720.0){\usebox{\plotpoint}}
\put(315,718.42){\rule{0.482pt}{1.000pt}}
\multiput(315.00,717.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(313.0,720.0){\usebox{\plotpoint}}
\put(317,721){\usebox{\plotpoint}}
\put(317,721){\usebox{\plotpoint}}
\put(317,721){\usebox{\plotpoint}}
\put(317,719.42){\rule{0.723pt}{1.000pt}}
\multiput(317.00,718.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(320,720.42){\rule{0.723pt}{1.000pt}}
\multiput(320.00,719.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(320,720.42){\rule{0.723pt}{1.000pt}}
\multiput(321.50,720.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(320,720.42){\rule{0.723pt}{1.000pt}}
\multiput(320.00,719.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(324,721.42){\rule{0.482pt}{1.000pt}}
\multiput(324.00,720.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(324,721.42){\rule{0.482pt}{1.000pt}}
\multiput(325.00,721.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(324,721.42){\rule{0.482pt}{1.000pt}}
\multiput(324.00,720.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(326,722.42){\rule{0.482pt}{1.000pt}}
\multiput(326.00,721.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(323.0,723.0){\usebox{\plotpoint}}
\put(328,725){\usebox{\plotpoint}}
\put(328,725){\usebox{\plotpoint}}
\put(328,725){\usebox{\plotpoint}}
\put(328,723.42){\rule{0.723pt}{1.000pt}}
\multiput(328.00,722.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(331,724.42){\rule{0.723pt}{1.000pt}}
\multiput(331.00,723.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(331,724.42){\rule{0.723pt}{1.000pt}}
\multiput(332.50,724.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(331,724.42){\rule{0.723pt}{1.000pt}}
\multiput(331.00,723.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(335,725.42){\rule{0.482pt}{1.000pt}}
\multiput(335.00,724.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(335,725.42){\rule{0.482pt}{1.000pt}}
\multiput(336.00,725.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(335,725.42){\rule{0.482pt}{1.000pt}}
\multiput(335.00,724.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(334.0,727.0){\usebox{\plotpoint}}
\put(338,726.42){\rule{0.241pt}{1.000pt}}
\multiput(338.00,725.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(338,726.42){\rule{0.241pt}{1.000pt}}
\multiput(338.50,726.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(338,726.42){\rule{0.241pt}{1.000pt}}
\multiput(338.00,725.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(339,727.42){\rule{0.723pt}{1.000pt}}
\multiput(339.00,726.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(342,728.42){\rule{0.482pt}{1.000pt}}
\multiput(342.00,727.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(342,728.42){\rule{0.482pt}{1.000pt}}
\multiput(343.00,728.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(342,728.42){\rule{0.482pt}{1.000pt}}
\multiput(342.00,727.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(337.0,728.0){\usebox{\plotpoint}}
\put(345,729.42){\rule{0.482pt}{1.000pt}}
\multiput(345.00,728.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(345,729.42){\rule{0.482pt}{1.000pt}}
\multiput(346.00,729.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(345,729.42){\rule{0.482pt}{1.000pt}}
\multiput(345.00,728.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(344.0,731.0){\usebox{\plotpoint}}
\put(349,730.42){\rule{0.241pt}{1.000pt}}
\multiput(349.00,729.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(349,730.42){\rule{0.241pt}{1.000pt}}
\multiput(349.50,730.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(349,730.42){\rule{0.241pt}{1.000pt}}
\multiput(349.00,729.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(350,731.42){\rule{0.723pt}{1.000pt}}
\multiput(350.00,730.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(353,732.42){\rule{0.482pt}{1.000pt}}
\multiput(353.00,731.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(353,732.42){\rule{0.482pt}{1.000pt}}
\multiput(354.00,732.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(353,732.42){\rule{0.482pt}{1.000pt}}
\multiput(353.00,731.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(347.0,732.0){\usebox{\plotpoint}}
\put(356,733.42){\rule{0.241pt}{1.000pt}}
\multiput(356.00,732.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(356,733.42){\rule{0.241pt}{1.000pt}}
\multiput(356.50,733.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(356,733.42){\rule{0.241pt}{1.000pt}}
\multiput(356.00,732.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(355.0,735.0){\usebox{\plotpoint}}
\put(360,734.42){\rule{0.241pt}{1.000pt}}
\multiput(360.00,733.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(360,734.42){\rule{0.241pt}{1.000pt}}
\multiput(360.50,734.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(360,734.42){\rule{0.241pt}{1.000pt}}
\multiput(360.00,733.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(361,735.42){\rule{0.482pt}{1.000pt}}
\multiput(361.00,734.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(363,736.42){\rule{0.723pt}{1.000pt}}
\multiput(363.00,735.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(363,736.42){\rule{0.723pt}{1.000pt}}
\multiput(364.50,736.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(363,736.42){\rule{0.723pt}{1.000pt}}
\multiput(363.00,735.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(357.0,736.0){\usebox{\plotpoint}}
\put(366,739){\usebox{\plotpoint}}
\put(366.0,739.0){\usebox{\plotpoint}}
\put(366.0,739.0){\usebox{\plotpoint}}
\put(367,737.92){\rule{0.723pt}{1.000pt}}
\multiput(367.00,736.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(366.0,739.0){\usebox{\plotpoint}}
\put(370.0,741.0){\usebox{\plotpoint}}
\put(370.0,741.0){\usebox{\plotpoint}}
\put(371,739.42){\rule{0.482pt}{1.000pt}}
\multiput(371.00,738.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(373,740.42){\rule{0.964pt}{1.000pt}}
\multiput(373.00,739.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,740.42){\rule{0.964pt}{1.000pt}}
\multiput(375.00,740.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,740.42){\rule{0.964pt}{1.000pt}}
\multiput(373.00,739.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(370.0,741.0){\usebox{\plotpoint}}
\put(377,743){\usebox{\plotpoint}}
\put(377,743){\usebox{\plotpoint}}
\put(377,743){\usebox{\plotpoint}}
\put(377,743){\usebox{\plotpoint}}
\put(377,741.92){\rule{0.723pt}{1.000pt}}
\multiput(377.00,740.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(380,743.42){\rule{0.482pt}{1.000pt}}
\multiput(380.00,742.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(380,743.42){\rule{0.482pt}{1.000pt}}
\multiput(381.00,743.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(380,743.42){\rule{0.482pt}{1.000pt}}
\multiput(380.00,742.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(384,744.42){\rule{0.482pt}{1.000pt}}
\multiput(384.00,743.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(384,744.42){\rule{0.482pt}{1.000pt}}
\multiput(385.00,744.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(384,744.42){\rule{0.482pt}{1.000pt}}
\multiput(384.00,743.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(386,745.42){\rule{0.241pt}{1.000pt}}
\multiput(386.00,744.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(382.0,746.0){\usebox{\plotpoint}}
\put(387.0,748.0){\usebox{\plotpoint}}
\put(387.0,748.0){\usebox{\plotpoint}}
\put(388,746.42){\rule{0.482pt}{1.000pt}}
\multiput(388.00,745.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(390,747.42){\rule{0.723pt}{1.000pt}}
\multiput(390.00,746.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(390,747.42){\rule{0.723pt}{1.000pt}}
\multiput(391.50,747.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(390,747.42){\rule{0.723pt}{1.000pt}}
\multiput(390.00,746.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(393,748.42){\rule{0.241pt}{1.000pt}}
\multiput(393.00,747.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(387.0,748.0){\usebox{\plotpoint}}
\put(394.0,751.0){\usebox{\plotpoint}}
\put(394.0,751.0){\usebox{\plotpoint}}
\put(395,749.42){\rule{0.482pt}{1.000pt}}
\multiput(395.00,748.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(397,750.42){\rule{0.482pt}{1.000pt}}
\multiput(397.00,749.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(397,750.42){\rule{0.482pt}{1.000pt}}
\multiput(398.00,750.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(397,750.42){\rule{0.482pt}{1.000pt}}
\multiput(397.00,749.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(394.0,751.0){\usebox{\plotpoint}}
\put(400,751.92){\rule{0.723pt}{1.000pt}}
\multiput(400.00,750.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(400,751.92){\rule{0.723pt}{1.000pt}}
\multiput(401.50,752.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(400,751.92){\rule{0.723pt}{1.000pt}}
\multiput(400.00,750.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(399.0,753.0){\usebox{\plotpoint}}
\put(404,753.42){\rule{0.723pt}{1.000pt}}
\multiput(404.00,752.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(407,754.42){\rule{0.482pt}{1.000pt}}
\multiput(407.00,753.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(407,754.42){\rule{0.482pt}{1.000pt}}
\multiput(408.00,754.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(407,754.42){\rule{0.482pt}{1.000pt}}
\multiput(407.00,753.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(409,755.42){\rule{0.241pt}{1.000pt}}
\multiput(409.00,754.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(410,756.42){\rule{0.482pt}{1.000pt}}
\multiput(410.00,755.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(410,756.42){\rule{0.482pt}{1.000pt}}
\multiput(411.00,756.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(410,756.42){\rule{0.482pt}{1.000pt}}
\multiput(410.00,755.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(403.0,755.0){\usebox{\plotpoint}}
\put(414,757.42){\rule{0.241pt}{1.000pt}}
\multiput(414.00,756.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(414,757.42){\rule{0.241pt}{1.000pt}}
\multiput(414.50,757.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(414,757.42){\rule{0.241pt}{1.000pt}}
\multiput(414.00,756.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(415,758.42){\rule{0.482pt}{1.000pt}}
\multiput(415.00,757.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(417,759.42){\rule{0.723pt}{1.000pt}}
\multiput(417.00,758.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(417,759.42){\rule{0.723pt}{1.000pt}}
\multiput(418.50,759.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(417,759.42){\rule{0.723pt}{1.000pt}}
\multiput(417.00,758.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(412.0,759.0){\usebox{\plotpoint}}
\put(420,762){\usebox{\plotpoint}}
\put(420.0,762.0){\usebox{\plotpoint}}
\put(420.0,762.0){\usebox{\plotpoint}}
\put(421,760.92){\rule{0.723pt}{1.000pt}}
\multiput(421.00,759.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(424,762.42){\rule{0.482pt}{1.000pt}}
\multiput(424.00,761.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(424,762.42){\rule{0.482pt}{1.000pt}}
\multiput(425.00,762.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(424,762.42){\rule{0.482pt}{1.000pt}}
\multiput(424.00,761.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(420.0,762.0){\usebox{\plotpoint}}
\put(427,763.42){\rule{0.482pt}{1.000pt}}
\multiput(427.00,762.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(427,763.42){\rule{0.482pt}{1.000pt}}
\multiput(428.00,763.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(427,763.42){\rule{0.482pt}{1.000pt}}
\multiput(427.00,762.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(429,764.42){\rule{0.241pt}{1.000pt}}
\multiput(429.00,763.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(426.0,765.0){\usebox{\plotpoint}}
\put(430.0,767.0){\usebox{\plotpoint}}
\put(430.0,767.0){\usebox{\plotpoint}}
\put(431,765.42){\rule{0.482pt}{1.000pt}}
\multiput(431.00,764.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(433,766.92){\rule{0.723pt}{1.000pt}}
\multiput(433.00,765.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(433,766.92){\rule{0.723pt}{1.000pt}}
\multiput(434.50,767.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(433,766.92){\rule{0.723pt}{1.000pt}}
\multiput(433.00,765.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(430.0,767.0){\usebox{\plotpoint}}
\put(437,768.42){\rule{0.723pt}{1.000pt}}
\multiput(437.00,767.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(440,769.42){\rule{0.482pt}{1.000pt}}
\multiput(440.00,768.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(440,769.42){\rule{0.482pt}{1.000pt}}
\multiput(441.00,769.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(440,769.42){\rule{0.482pt}{1.000pt}}
\multiput(440.00,768.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(442,770.42){\rule{0.241pt}{1.000pt}}
\multiput(442.00,769.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(443,771.42){\rule{0.482pt}{1.000pt}}
\multiput(443.00,770.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(443,771.42){\rule{0.482pt}{1.000pt}}
\multiput(444.00,771.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(443,771.42){\rule{0.482pt}{1.000pt}}
\multiput(443.00,770.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(436.0,770.0){\usebox{\plotpoint}}
\put(446,772.42){\rule{0.241pt}{1.000pt}}
\multiput(446.00,771.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(446,772.42){\rule{0.241pt}{1.000pt}}
\multiput(446.50,772.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(446,772.42){\rule{0.241pt}{1.000pt}}
\multiput(446.00,771.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(447,773.42){\rule{0.723pt}{1.000pt}}
\multiput(447.00,772.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(450,774.42){\rule{0.723pt}{1.000pt}}
\multiput(450.00,773.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(450,774.42){\rule{0.723pt}{1.000pt}}
\multiput(451.50,774.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(450,774.42){\rule{0.723pt}{1.000pt}}
\multiput(450.00,773.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(445.0,774.0){\usebox{\plotpoint}}
\put(453,777){\usebox{\plotpoint}}
\put(453.0,777.0){\usebox{\plotpoint}}
\put(453.0,777.0){\usebox{\plotpoint}}
\put(453,776.42){\rule{0.723pt}{1.000pt}}
\multiput(453.00,775.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(456,777.42){\rule{0.482pt}{1.000pt}}
\multiput(456.00,776.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(456,777.42){\rule{0.482pt}{1.000pt}}
\multiput(457.00,777.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(456,777.42){\rule{0.482pt}{1.000pt}}
\multiput(456.00,776.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(458,778.42){\rule{0.241pt}{1.000pt}}
\multiput(458.00,777.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(453.0,777.0){\usebox{\plotpoint}}
\put(459.0,781.0){\usebox{\plotpoint}}
\put(459.0,781.0){\usebox{\plotpoint}}
\put(461,779.42){\rule{0.482pt}{1.000pt}}
\multiput(461.00,778.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(459.0,781.0){\usebox{\plotpoint}}
\put(463.0,782.0){\usebox{\plotpoint}}
\put(463.0,782.0){\usebox{\plotpoint}}
\put(463,781.42){\rule{0.723pt}{1.000pt}}
\multiput(463.00,780.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(466,782.42){\rule{0.723pt}{1.000pt}}
\multiput(466.00,781.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(466,782.42){\rule{0.723pt}{1.000pt}}
\multiput(467.50,782.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(466,782.42){\rule{0.723pt}{1.000pt}}
\multiput(466.00,781.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(463.0,782.0){\usebox{\plotpoint}}
\put(469,785){\usebox{\plotpoint}}
\put(469,785){\usebox{\plotpoint}}
\put(469,785){\usebox{\plotpoint}}
\put(469,785){\usebox{\plotpoint}}
\put(469,783.92){\rule{0.723pt}{1.000pt}}
\multiput(469.00,782.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(472,785.42){\rule{0.482pt}{1.000pt}}
\multiput(472.00,784.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(472,785.42){\rule{0.482pt}{1.000pt}}
\multiput(473.00,785.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(472,785.42){\rule{0.482pt}{1.000pt}}
\multiput(472.00,784.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,786.42){\rule{0.482pt}{1.000pt}}
\multiput(475.00,785.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,786.42){\rule{0.482pt}{1.000pt}}
\multiput(476.00,786.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,786.42){\rule{0.482pt}{1.000pt}}
\multiput(475.00,785.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(477,787.42){\rule{0.482pt}{1.000pt}}
\multiput(477.00,786.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(479,788.42){\rule{0.241pt}{1.000pt}}
\multiput(479.00,787.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(479,788.42){\rule{0.241pt}{1.000pt}}
\multiput(479.50,788.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(479,788.42){\rule{0.241pt}{1.000pt}}
\multiput(479.00,787.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(480,789.42){\rule{0.482pt}{1.000pt}}
\multiput(480.00,788.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(482,790.42){\rule{0.723pt}{1.000pt}}
\multiput(482.00,789.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(482,790.42){\rule{0.723pt}{1.000pt}}
\multiput(483.50,790.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(482,790.42){\rule{0.723pt}{1.000pt}}
\multiput(482.00,789.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(474.0,788.0){\usebox{\plotpoint}}
\put(485,793){\usebox{\plotpoint}}
\put(485,793){\usebox{\plotpoint}}
\put(485,793){\usebox{\plotpoint}}
\put(485,793){\usebox{\plotpoint}}
\put(485,791.92){\rule{0.723pt}{1.000pt}}
\multiput(485.00,790.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,793.42){\rule{0.723pt}{1.000pt}}
\multiput(488.00,792.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,793.42){\rule{0.723pt}{1.000pt}}
\multiput(489.50,793.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,793.42){\rule{0.723pt}{1.000pt}}
\multiput(488.00,792.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(491,796){\usebox{\plotpoint}}
\put(491,794.42){\rule{0.241pt}{1.000pt}}
\multiput(491.00,793.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(491,794.42){\rule{0.241pt}{1.000pt}}
\multiput(491.50,794.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(491,794.42){\rule{0.241pt}{1.000pt}}
\multiput(491.00,793.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(492,795.42){\rule{0.482pt}{1.000pt}}
\multiput(492.00,794.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(494,796.42){\rule{0.482pt}{1.000pt}}
\multiput(494.00,795.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(494,796.42){\rule{0.482pt}{1.000pt}}
\multiput(495.00,796.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(494,796.42){\rule{0.482pt}{1.000pt}}
\multiput(494.00,795.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(497,797.92){\rule{0.723pt}{1.000pt}}
\multiput(497.00,796.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(497,797.92){\rule{0.723pt}{1.000pt}}
\multiput(498.50,798.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(497,797.92){\rule{0.723pt}{1.000pt}}
\multiput(497.00,796.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(496.0,799.0){\usebox{\plotpoint}}
\put(501,799.92){\rule{0.723pt}{1.000pt}}
\multiput(501.00,798.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(504,801.42){\rule{0.723pt}{1.000pt}}
\multiput(504.00,800.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(504,801.42){\rule{0.723pt}{1.000pt}}
\multiput(505.50,801.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(504,801.42){\rule{0.723pt}{1.000pt}}
\multiput(504.00,800.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(500.0,801.0){\usebox{\plotpoint}}
\put(507,804){\usebox{\plotpoint}}
\put(507,804){\usebox{\plotpoint}}
\put(507,804){\usebox{\plotpoint}}
\put(507,804){\usebox{\plotpoint}}
\put(507,802.92){\rule{0.723pt}{1.000pt}}
\multiput(507.00,801.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(510,804.42){\rule{0.482pt}{1.000pt}}
\multiput(510.00,803.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(510,804.42){\rule{0.482pt}{1.000pt}}
\multiput(511.00,804.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(510,804.42){\rule{0.482pt}{1.000pt}}
\multiput(510.00,803.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(512,805.42){\rule{0.241pt}{1.000pt}}
\multiput(512.00,804.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(513.0,808.0){\usebox{\plotpoint}}
\put(513.0,808.0){\usebox{\plotpoint}}
\put(515,806.42){\rule{0.241pt}{1.000pt}}
\multiput(515.00,805.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(516,807.42){\rule{0.482pt}{1.000pt}}
\multiput(516.00,806.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(516,807.42){\rule{0.482pt}{1.000pt}}
\multiput(517.00,807.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(516,807.42){\rule{0.482pt}{1.000pt}}
\multiput(516.00,806.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(518,808.42){\rule{0.241pt}{1.000pt}}
\multiput(518.00,807.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(519,809.42){\rule{0.723pt}{1.000pt}}
\multiput(519.00,808.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(519,809.42){\rule{0.723pt}{1.000pt}}
\multiput(520.50,809.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(519,809.42){\rule{0.723pt}{1.000pt}}
\multiput(519.00,808.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(513.0,808.0){\usebox{\plotpoint}}
\put(522.0,812.0){\usebox{\plotpoint}}
\put(523.0,812.0){\usebox{\plotpoint}}
\put(523.0,812.0){\usebox{\plotpoint}}
\put(523,811.42){\rule{0.723pt}{1.000pt}}
\multiput(523.00,810.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(526,812.42){\rule{0.482pt}{1.000pt}}
\multiput(526.00,811.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(526,812.42){\rule{0.482pt}{1.000pt}}
\multiput(527.00,812.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(526,812.42){\rule{0.482pt}{1.000pt}}
\multiput(526.00,811.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(528,813.42){\rule{0.241pt}{1.000pt}}
\multiput(528.00,812.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(523.0,812.0){\usebox{\plotpoint}}
\put(529,816){\usebox{\plotpoint}}
\put(529,816){\usebox{\plotpoint}}
\put(529,816){\usebox{\plotpoint}}
\put(529,814.42){\rule{0.723pt}{1.000pt}}
\multiput(529.00,813.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(532,815.42){\rule{0.482pt}{1.000pt}}
\multiput(532.00,814.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(532,815.42){\rule{0.482pt}{1.000pt}}
\multiput(533.00,815.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(532,815.42){\rule{0.482pt}{1.000pt}}
\multiput(532.00,814.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(534,816.42){\rule{0.241pt}{1.000pt}}
\multiput(534.00,815.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(535,817.42){\rule{0.482pt}{1.000pt}}
\multiput(535.00,816.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(535,817.42){\rule{0.482pt}{1.000pt}}
\multiput(536.00,817.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(535,817.42){\rule{0.482pt}{1.000pt}}
\multiput(535.00,816.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(537,818.42){\rule{0.241pt}{1.000pt}}
\multiput(537.00,817.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(538.0,821.0){\usebox{\plotpoint}}
\put(538.0,821.0){\usebox{\plotpoint}}
\put(539,819.42){\rule{0.482pt}{1.000pt}}
\multiput(539.00,818.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(541,820.92){\rule{0.723pt}{1.000pt}}
\multiput(541.00,819.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(541,820.92){\rule{0.723pt}{1.000pt}}
\multiput(542.50,821.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(541,820.92){\rule{0.723pt}{1.000pt}}
\multiput(541.00,819.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(538.0,821.0){\usebox{\plotpoint}}
\put(544,824){\usebox{\plotpoint}}
\put(544.0,824.0){\usebox{\plotpoint}}
\put(544.0,824.0){\usebox{\plotpoint}}
\put(545,822.42){\rule{0.482pt}{1.000pt}}
\multiput(545.00,821.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(547,823.92){\rule{0.723pt}{1.000pt}}
\multiput(547.00,822.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(547,823.92){\rule{0.723pt}{1.000pt}}
\multiput(548.50,824.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(547,823.92){\rule{0.723pt}{1.000pt}}
\multiput(547.00,822.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(544.0,824.0){\usebox{\plotpoint}}
\put(550,827){\usebox{\plotpoint}}
\put(550.0,827.0){\usebox{\plotpoint}}
\put(550.0,827.0){\usebox{\plotpoint}}
\put(551,825.92){\rule{0.482pt}{1.000pt}}
\multiput(551.00,824.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,827.42){\rule{0.482pt}{1.000pt}}
\multiput(553.00,826.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,827.42){\rule{0.482pt}{1.000pt}}
\multiput(554.00,827.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(553,827.42){\rule{0.482pt}{1.000pt}}
\multiput(553.00,826.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(550.0,827.0){\usebox{\plotpoint}}
\put(557,828.42){\rule{0.241pt}{1.000pt}}
\multiput(557.00,827.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(557,828.42){\rule{0.241pt}{1.000pt}}
\multiput(557.50,828.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(557,828.42){\rule{0.241pt}{1.000pt}}
\multiput(557.00,827.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(558,829.42){\rule{0.482pt}{1.000pt}}
\multiput(558.00,828.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(560,830.42){\rule{0.241pt}{1.000pt}}
\multiput(560.00,829.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(560,830.42){\rule{0.241pt}{1.000pt}}
\multiput(560.50,830.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(560,830.42){\rule{0.241pt}{1.000pt}}
\multiput(560.00,829.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(561,831.42){\rule{0.482pt}{1.000pt}}
\multiput(561.00,830.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(563,832.42){\rule{0.482pt}{1.000pt}}
\multiput(563.00,831.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(563,832.42){\rule{0.482pt}{1.000pt}}
\multiput(564.00,832.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(563,832.42){\rule{0.482pt}{1.000pt}}
\multiput(563.00,831.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(555.0,830.0){\usebox{\plotpoint}}
\put(565.0,835.0){\usebox{\plotpoint}}
\put(566.0,835.0){\usebox{\plotpoint}}
\put(566.0,835.0){\usebox{\plotpoint}}
\put(566,834.42){\rule{0.723pt}{1.000pt}}
\multiput(566.00,833.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(569,835.92){\rule{0.723pt}{1.000pt}}
\multiput(569.00,834.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(569,835.92){\rule{0.723pt}{1.000pt}}
\multiput(570.50,836.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(569,835.92){\rule{0.723pt}{1.000pt}}
\multiput(569.00,834.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(566.0,835.0){\usebox{\plotpoint}}
\put(572,839){\usebox{\plotpoint}}
\put(572,839){\usebox{\plotpoint}}
\put(572,839){\usebox{\plotpoint}}
\put(572,839){\usebox{\plotpoint}}
\put(572,837.42){\rule{0.723pt}{1.000pt}}
\multiput(572.00,836.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(575,838.92){\rule{0.482pt}{1.000pt}}
\multiput(575.00,837.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(575,838.92){\rule{0.482pt}{1.000pt}}
\multiput(576.00,839.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(575,838.92){\rule{0.482pt}{1.000pt}}
\multiput(575.00,837.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(578,840.42){\rule{0.241pt}{1.000pt}}
\multiput(578.00,839.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(578,840.42){\rule{0.241pt}{1.000pt}}
\multiput(578.50,840.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(578,840.42){\rule{0.241pt}{1.000pt}}
\multiput(578.00,839.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(579,841.42){\rule{0.482pt}{1.000pt}}
\multiput(579.00,840.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(581,842.42){\rule{0.241pt}{1.000pt}}
\multiput(581.00,841.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(581,842.42){\rule{0.241pt}{1.000pt}}
\multiput(581.50,842.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(581,842.42){\rule{0.241pt}{1.000pt}}
\multiput(581.00,841.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(577.0,842.0){\usebox{\plotpoint}}
\put(584,843.42){\rule{0.482pt}{1.000pt}}
\multiput(584.00,842.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(584,843.42){\rule{0.482pt}{1.000pt}}
\multiput(585.00,843.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(584,843.42){\rule{0.482pt}{1.000pt}}
\multiput(584.00,842.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(586,844.42){\rule{0.241pt}{1.000pt}}
\multiput(586.00,843.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(582.0,845.0){\usebox{\plotpoint}}
\put(587.0,847.0){\usebox{\plotpoint}}
\put(587.0,847.0){\usebox{\plotpoint}}
\put(588,845.92){\rule{0.482pt}{1.000pt}}
\multiput(588.00,844.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(590,847.42){\rule{0.723pt}{1.000pt}}
\multiput(590.00,846.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(590,847.42){\rule{0.723pt}{1.000pt}}
\multiput(591.50,847.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(590,847.42){\rule{0.723pt}{1.000pt}}
\multiput(590.00,846.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(587.0,847.0){\usebox{\plotpoint}}
\put(593,850){\usebox{\plotpoint}}
\put(593,850){\usebox{\plotpoint}}
\put(593,850){\usebox{\plotpoint}}
\put(593,850){\usebox{\plotpoint}}
\put(593,848.92){\rule{0.723pt}{1.000pt}}
\multiput(593.00,847.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(596,850.42){\rule{0.723pt}{1.000pt}}
\multiput(596.00,849.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(596,850.42){\rule{0.723pt}{1.000pt}}
\multiput(597.50,850.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(596,850.42){\rule{0.723pt}{1.000pt}}
\multiput(596.00,849.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(599.0,853.0){\usebox{\plotpoint}}
\put(599.0,854.0){\usebox{\plotpoint}}
\put(599.0,854.0){\usebox{\plotpoint}}
\put(600,852.42){\rule{0.482pt}{1.000pt}}
\multiput(600.00,851.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(602,853.92){\rule{0.482pt}{1.000pt}}
\multiput(602.00,852.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(602,853.92){\rule{0.482pt}{1.000pt}}
\multiput(603.00,854.92)(-1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(602,853.92){\rule{0.482pt}{1.000pt}}
\multiput(602.00,852.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(599.0,854.0){\usebox{\plotpoint}}
\put(605,855.42){\rule{0.482pt}{1.000pt}}
\multiput(605.00,854.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(605,855.42){\rule{0.482pt}{1.000pt}}
\multiput(606.00,855.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(605,855.42){\rule{0.482pt}{1.000pt}}
\multiput(605.00,854.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(607,856.42){\rule{0.241pt}{1.000pt}}
\multiput(607.00,855.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(608,857.42){\rule{0.482pt}{1.000pt}}
\multiput(608.00,856.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(608,857.42){\rule{0.482pt}{1.000pt}}
\multiput(609.00,857.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(608,857.42){\rule{0.482pt}{1.000pt}}
\multiput(608.00,856.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(610,858.42){\rule{0.241pt}{1.000pt}}
\multiput(610.00,857.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(611,859.42){\rule{0.482pt}{1.000pt}}
\multiput(611.00,858.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(611,859.42){\rule{0.482pt}{1.000pt}}
\multiput(612.00,859.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(611,859.42){\rule{0.482pt}{1.000pt}}
\multiput(611.00,858.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(604.0,857.0){\usebox{\plotpoint}}
\put(614,860.42){\rule{0.241pt}{1.000pt}}
\multiput(614.00,859.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(614,860.42){\rule{0.241pt}{1.000pt}}
\multiput(614.50,860.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(614,860.42){\rule{0.241pt}{1.000pt}}
\multiput(614.00,859.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(615,861.42){\rule{0.482pt}{1.000pt}}
\multiput(615.00,860.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(617,862.92){\rule{0.723pt}{1.000pt}}
\multiput(617.00,861.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(617,862.92){\rule{0.723pt}{1.000pt}}
\multiput(618.50,863.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(617,862.92){\rule{0.723pt}{1.000pt}}
\multiput(617.00,861.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(613.0,862.0){\usebox{\plotpoint}}
\put(620,866){\usebox{\plotpoint}}
\put(620,866){\usebox{\plotpoint}}
\put(620,866){\usebox{\plotpoint}}
\put(620,866){\usebox{\plotpoint}}
\put(620,864.42){\rule{0.723pt}{1.000pt}}
\multiput(620.00,863.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(623,865.92){\rule{0.723pt}{1.000pt}}
\multiput(623.00,864.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(623,865.92){\rule{0.723pt}{1.000pt}}
\multiput(624.50,866.92)(-1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(623,865.92){\rule{0.723pt}{1.000pt}}
\multiput(623.00,864.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(626,869){\usebox{\plotpoint}}
\put(626.0,869.0){\usebox{\plotpoint}}
\put(626.0,869.0){\usebox{\plotpoint}}
\put(627,867.92){\rule{0.482pt}{1.000pt}}
\multiput(627.00,866.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(629,869.42){\rule{0.482pt}{1.000pt}}
\multiput(629.00,868.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(629,869.42){\rule{0.482pt}{1.000pt}}
\multiput(630.00,869.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(629,869.42){\rule{0.482pt}{1.000pt}}
\multiput(629.00,868.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(626.0,869.0){\usebox{\plotpoint}}
\put(632,870.42){\rule{0.482pt}{1.000pt}}
\multiput(632.00,869.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(632,870.42){\rule{0.482pt}{1.000pt}}
\multiput(633.00,870.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(632,870.42){\rule{0.482pt}{1.000pt}}
\multiput(632.00,869.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(634,871.42){\rule{0.241pt}{1.000pt}}
\multiput(634.00,870.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(635,872.42){\rule{0.482pt}{1.000pt}}
\multiput(635.00,871.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(635,872.42){\rule{0.482pt}{1.000pt}}
\multiput(636.00,872.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(635,872.42){\rule{0.482pt}{1.000pt}}
\multiput(635.00,871.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(637,873.42){\rule{0.241pt}{1.000pt}}
\multiput(637.00,872.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(638,874.42){\rule{0.482pt}{1.000pt}}
\multiput(638.00,873.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(638,874.42){\rule{0.482pt}{1.000pt}}
\multiput(639.00,874.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(631.0,872.0){\usebox{\plotpoint}}
\put(225,232){\usebox{\plotpoint}}
\put(225,232){\usebox{\plotpoint}}
\put(225.0,232.0){\usebox{\plotpoint}}
\put(225.0,232.0){\usebox{\plotpoint}}
\put(229,229.42){\rule{1.204pt}{1.000pt}}
\multiput(229.00,229.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(229,229.42){\rule{1.204pt}{1.000pt}}
\multiput(231.50,228.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(229,229.42){\rule{1.204pt}{1.000pt}}
\multiput(229.00,229.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(225.0,232.0){\usebox{\plotpoint}}
\put(234,231){\usebox{\plotpoint}}
\put(234.0,231.0){\usebox{\plotpoint}}
\put(234.0,231.0){\usebox{\plotpoint}}
\put(234.0,231.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(239.0,231.0){\usebox{\plotpoint}}
\put(243,228.42){\rule{0.241pt}{1.000pt}}
\multiput(243.00,228.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(239.0,231.0){\usebox{\plotpoint}}
\put(244.0,230.0){\usebox{\plotpoint}}
\put(244.0,230.0){\usebox{\plotpoint}}
\put(244.0,230.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(249.0,230.0){\usebox{\plotpoint}}
\put(252,227.42){\rule{0.723pt}{1.000pt}}
\multiput(252.00,227.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(249.0,230.0){\usebox{\plotpoint}}
\put(255.0,229.0){\usebox{\plotpoint}}
\put(255.0,229.0){\usebox{\plotpoint}}
\put(256,226.42){\rule{0.964pt}{1.000pt}}
\multiput(256.00,226.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(255.0,229.0){\usebox{\plotpoint}}
\put(260.0,228.0){\usebox{\plotpoint}}
\put(260,225.42){\rule{1.204pt}{1.000pt}}
\multiput(260.00,225.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(263,225.42){\rule{0.482pt}{1.000pt}}
\multiput(264.00,224.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(260.0,228.0){\usebox{\plotpoint}}
\put(263,228){\usebox{\plotpoint}}
\put(261,225.42){\rule{0.964pt}{1.000pt}}
\multiput(261.00,225.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(261.0,228.0){\usebox{\plotpoint}}
\put(266,224.42){\rule{0.964pt}{1.000pt}}
\multiput(266.00,224.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(266,224.42){\rule{0.964pt}{1.000pt}}
\multiput(268.00,223.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(266,224.42){\rule{0.964pt}{1.000pt}}
\multiput(266.00,224.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(265.0,227.0){\usebox{\plotpoint}}
\put(271,223.42){\rule{0.723pt}{1.000pt}}
\multiput(271.00,223.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(271,223.42){\rule{0.723pt}{1.000pt}}
\multiput(272.50,222.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(271,223.42){\rule{0.723pt}{1.000pt}}
\multiput(271.00,223.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(274,222.42){\rule{0.723pt}{1.000pt}}
\multiput(274.00,222.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(270.0,226.0){\usebox{\plotpoint}}
\put(277.0,224.0){\usebox{\plotpoint}}
\put(277,221.42){\rule{1.445pt}{1.000pt}}
\multiput(277.00,221.92)(3.000,-1.000){2}{\rule{0.723pt}{1.000pt}}
\put(277.0,224.0){\usebox{\plotpoint}}
\put(279,221.42){\rule{0.723pt}{1.000pt}}
\multiput(280.50,220.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(279,221.42){\rule{0.964pt}{1.000pt}}
\multiput(279.00,221.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(282.0,223.0){\usebox{\plotpoint}}
\put(283,223){\usebox{\plotpoint}}
\put(283,220.42){\rule{1.204pt}{1.000pt}}
\multiput(283.00,220.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(283,220.42){\rule{1.204pt}{1.000pt}}
\multiput(285.50,219.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(283,220.42){\rule{1.204pt}{1.000pt}}
\multiput(283.00,220.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(288,219.42){\rule{0.482pt}{1.000pt}}
\multiput(288.00,219.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(290,218.42){\rule{0.482pt}{1.000pt}}
\multiput(290.00,218.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(290,218.42){\rule{0.482pt}{1.000pt}}
\multiput(291.00,217.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(290,218.42){\rule{0.482pt}{1.000pt}}
\multiput(290.00,218.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(292,217.42){\rule{0.964pt}{1.000pt}}
\multiput(292.00,217.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(296.0,219.0){\usebox{\plotpoint}}
\put(296,216.42){\rule{1.204pt}{1.000pt}}
\multiput(296.00,216.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(298,216.42){\rule{0.723pt}{1.000pt}}
\multiput(299.50,215.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(296.0,219.0){\usebox{\plotpoint}}
\put(298,219){\usebox{\plotpoint}}
\put(297,216.42){\rule{0.964pt}{1.000pt}}
\multiput(297.00,216.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(301,215.42){\rule{0.482pt}{1.000pt}}
\multiput(301.00,215.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(303,214.42){\rule{0.723pt}{1.000pt}}
\multiput(303.00,214.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(303,214.42){\rule{0.723pt}{1.000pt}}
\multiput(304.50,213.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(303,214.42){\rule{0.723pt}{1.000pt}}
\multiput(303.00,214.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(306,213.42){\rule{0.723pt}{1.000pt}}
\multiput(306.00,213.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(297.0,219.0){\usebox{\plotpoint}}
\put(309.0,215.0){\usebox{\plotpoint}}
\put(309,211.92){\rule{1.445pt}{1.000pt}}
\multiput(309.00,212.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(312,211.42){\rule{0.723pt}{1.000pt}}
\multiput(313.50,210.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(309.0,215.0){\usebox{\plotpoint}}
\put(312,214){\usebox{\plotpoint}}
\put(310,212.42){\rule{0.482pt}{1.000pt}}
\multiput(311.00,211.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(310,211.92){\rule{1.204pt}{1.000pt}}
\multiput(310.00,212.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(316,210.42){\rule{0.723pt}{1.000pt}}
\multiput(316.00,210.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(316,210.42){\rule{0.723pt}{1.000pt}}
\multiput(317.50,209.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(316,210.42){\rule{0.723pt}{1.000pt}}
\multiput(316.00,210.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(319,208.92){\rule{0.964pt}{1.000pt}}
\multiput(319.00,209.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(315.0,213.0){\usebox{\plotpoint}}
\put(323.0,210.0){\usebox{\plotpoint}}
\put(323,207.42){\rule{1.204pt}{1.000pt}}
\multiput(323.00,207.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(325,207.42){\rule{0.723pt}{1.000pt}}
\multiput(326.50,206.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(323.0,210.0){\usebox{\plotpoint}}
\put(325,210){\usebox{\plotpoint}}
\put(324,207.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,207.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(328,206.42){\rule{0.482pt}{1.000pt}}
\multiput(328.00,206.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(330,205.42){\rule{0.723pt}{1.000pt}}
\multiput(330.00,205.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(330,205.42){\rule{0.723pt}{1.000pt}}
\multiput(331.50,204.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(330,204.42){\rule{1.686pt}{1.000pt}}
\multiput(330.00,205.92)(3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(324.0,210.0){\usebox{\plotpoint}}
\put(337,205){\usebox{\plotpoint}}
\put(337,205){\usebox{\plotpoint}}
\put(333,203.92){\rule{0.964pt}{1.000pt}}
\multiput(335.00,202.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(333,203.92){\rule{0.964pt}{1.000pt}}
\multiput(333.00,204.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(337,205){\usebox{\plotpoint}}
\put(337,201.92){\rule{1.204pt}{1.000pt}}
\multiput(337.00,202.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(337,201.92){\rule{1.204pt}{1.000pt}}
\multiput(339.50,200.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(337,201.92){\rule{1.204pt}{1.000pt}}
\multiput(337.00,202.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(342,200.42){\rule{0.723pt}{1.000pt}}
\multiput(342.00,200.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(345.0,202.0){\usebox{\plotpoint}}
\put(345,198.92){\rule{1.445pt}{1.000pt}}
\multiput(345.00,199.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(348,198.42){\rule{0.723pt}{1.000pt}}
\multiput(349.50,197.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(345.0,202.0){\usebox{\plotpoint}}
\put(348,201){\usebox{\plotpoint}}
\put(346,199.42){\rule{0.482pt}{1.000pt}}
\multiput(347.00,198.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(346,198.92){\rule{1.204pt}{1.000pt}}
\multiput(346.00,199.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(351,197.42){\rule{0.482pt}{1.000pt}}
\multiput(351.00,197.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(353,196.42){\rule{0.482pt}{1.000pt}}
\multiput(353.00,196.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(353,196.42){\rule{0.482pt}{1.000pt}}
\multiput(354.00,195.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(353,195.42){\rule{1.686pt}{1.000pt}}
\multiput(353.00,196.92)(3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(355,194.92){\rule{0.964pt}{1.000pt}}
\multiput(357.00,193.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(355,194.92){\rule{1.204pt}{1.000pt}}
\multiput(355.00,195.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(359.0,196.0){\usebox{\plotpoint}}
\put(360,196){\usebox{\plotpoint}}
\put(360,192.92){\rule{0.964pt}{1.000pt}}
\multiput(360.00,193.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(360,192.92){\rule{0.964pt}{1.000pt}}
\multiput(362.00,191.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(360,192.92){\rule{0.964pt}{1.000pt}}
\multiput(360.00,193.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(364,191.42){\rule{0.964pt}{1.000pt}}
\multiput(364.00,191.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(368,190.42){\rule{0.241pt}{1.000pt}}
\multiput(368.00,190.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(368,190.42){\rule{0.241pt}{1.000pt}}
\multiput(368.50,189.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(368,189.42){\rule{1.204pt}{1.000pt}}
\multiput(368.00,190.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(370,188.92){\rule{0.723pt}{1.000pt}}
\multiput(371.50,187.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(370,192){\usebox{\plotpoint}}
\put(369,188.92){\rule{0.964pt}{1.000pt}}
\multiput(369.00,189.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(373,187.42){\rule{0.723pt}{1.000pt}}
\multiput(373.00,187.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(376,186.42){\rule{0.482pt}{1.000pt}}
\multiput(376.00,186.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(376,186.42){\rule{0.482pt}{1.000pt}}
\multiput(377.00,185.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(376,185.92){\rule{1.445pt}{1.000pt}}
\multiput(376.00,186.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(369.0,192.0){\usebox{\plotpoint}}
\put(378,185.42){\rule{0.482pt}{1.000pt}}
\multiput(379.00,184.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(378,185.42){\rule{0.964pt}{1.000pt}}
\multiput(378.00,185.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(382,184.42){\rule{0.482pt}{1.000pt}}
\multiput(382.00,184.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(384,183.42){\rule{0.723pt}{1.000pt}}
\multiput(384.00,183.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,183.42){\rule{0.723pt}{1.000pt}}
\multiput(385.50,182.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(384,182.42){\rule{1.686pt}{1.000pt}}
\multiput(384.00,183.92)(3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(380.0,187.0){\usebox{\plotpoint}}
\put(387,181.92){\rule{0.723pt}{1.000pt}}
\multiput(388.50,180.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(387,181.92){\rule{0.964pt}{1.000pt}}
\multiput(387.00,182.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(391,180.42){\rule{0.241pt}{1.000pt}}
\multiput(391.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(392,178.92){\rule{0.964pt}{1.000pt}}
\multiput(392.00,179.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(392,178.92){\rule{0.964pt}{1.000pt}}
\multiput(394.00,177.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(392,177.92){\rule{1.927pt}{1.000pt}}
\multiput(392.00,179.92)(4.000,-4.000){2}{\rule{0.964pt}{1.000pt}}
\put(390.0,183.0){\usebox{\plotpoint}}
\put(396,177.42){\rule{0.964pt}{1.000pt}}
\multiput(398.00,176.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(396,176.92){\rule{0.964pt}{1.000pt}}
\multiput(396.00,177.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(400.0,178.0){\usebox{\plotpoint}}
\put(401,174.92){\rule{0.964pt}{1.000pt}}
\multiput(401.00,175.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(401,174.92){\rule{0.964pt}{1.000pt}}
\multiput(403.00,173.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(401,174.92){\rule{0.964pt}{1.000pt}}
\multiput(401.00,175.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(405,172.92){\rule{0.964pt}{1.000pt}}
\multiput(405.00,173.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(400.0,178.0){\usebox{\plotpoint}}
\put(409,174){\usebox{\plotpoint}}
\put(409,174){\usebox{\plotpoint}}
\put(409,170.92){\rule{1.204pt}{1.000pt}}
\multiput(409.00,171.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(410,170.92){\rule{0.964pt}{1.000pt}}
\multiput(412.00,169.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(410,174){\usebox{\plotpoint}}
\put(409,170.92){\rule{1.204pt}{1.000pt}}
\multiput(409.00,171.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(414,168.92){\rule{0.964pt}{1.000pt}}
\multiput(414.00,169.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(409.0,174.0){\usebox{\plotpoint}}
\put(418,170){\usebox{\plotpoint}}
\put(418,170){\usebox{\plotpoint}}
\put(418,166.92){\rule{1.204pt}{1.000pt}}
\multiput(418.00,167.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(419,166.92){\rule{0.964pt}{1.000pt}}
\multiput(421.00,165.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(419,170){\usebox{\plotpoint}}
\put(418,166.92){\rule{1.204pt}{1.000pt}}
\multiput(418.00,167.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(423,164.92){\rule{0.723pt}{1.000pt}}
\multiput(423.00,165.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(418.0,170.0){\usebox{\plotpoint}}
\put(426.0,166.0){\usebox{\plotpoint}}
\put(426,162.92){\rule{1.445pt}{1.000pt}}
\multiput(426.00,163.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(428,162.42){\rule{0.964pt}{1.000pt}}
\multiput(430.00,161.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(426.0,166.0){\usebox{\plotpoint}}
\put(428,165){\usebox{\plotpoint}}
\put(427,163.42){\rule{0.241pt}{1.000pt}}
\multiput(427.50,162.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(427,162.92){\rule{1.204pt}{1.000pt}}
\multiput(427.00,163.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(432,160.92){\rule{0.723pt}{1.000pt}}
\multiput(432.00,161.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(435,159.42){\rule{0.241pt}{1.000pt}}
\multiput(435.00,159.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(435,159.42){\rule{0.241pt}{1.000pt}}
\multiput(435.50,158.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(435,158.42){\rule{1.445pt}{1.000pt}}
\multiput(435.00,159.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(438,157.92){\rule{0.723pt}{1.000pt}}
\multiput(439.50,156.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(438,161){\usebox{\plotpoint}}
\put(436,157.92){\rule{1.204pt}{1.000pt}}
\multiput(436.00,158.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(441,156.42){\rule{0.723pt}{1.000pt}}
\multiput(441.00,156.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(444,155.42){\rule{0.241pt}{1.000pt}}
\multiput(444.00,155.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(444,155.42){\rule{0.241pt}{1.000pt}}
\multiput(444.50,154.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(444,154.42){\rule{1.445pt}{1.000pt}}
\multiput(444.00,155.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(447,153.42){\rule{0.723pt}{1.000pt}}
\multiput(448.50,152.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(436.0,161.0){\usebox{\plotpoint}}
\put(447,156){\usebox{\plotpoint}}
\put(445,154.42){\rule{0.482pt}{1.000pt}}
\multiput(446.00,153.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(445,153.92){\rule{1.204pt}{1.000pt}}
\multiput(445.00,154.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(450,151.92){\rule{0.723pt}{1.000pt}}
\multiput(450.00,152.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(453.0,153.0){\usebox{\plotpoint}}
\put(453,149.42){\rule{1.445pt}{1.000pt}}
\multiput(453.00,150.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(456,148.92){\rule{0.723pt}{1.000pt}}
\multiput(457.50,147.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(453.0,153.0){\usebox{\plotpoint}}
\put(456,152){\usebox{\plotpoint}}
\put(454,150.42){\rule{0.482pt}{1.000pt}}
\multiput(455.00,149.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(454,149.42){\rule{1.204pt}{1.000pt}}
\multiput(454.00,150.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(459,147.42){\rule{0.723pt}{1.000pt}}
\multiput(459.00,147.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(462,146.42){\rule{0.241pt}{1.000pt}}
\multiput(462.00,146.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(462,146.42){\rule{0.241pt}{1.000pt}}
\multiput(462.50,145.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(462,145.42){\rule{1.445pt}{1.000pt}}
\multiput(462.00,146.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(465,144.42){\rule{0.723pt}{1.000pt}}
\multiput(466.50,143.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(465,147){\usebox{\plotpoint}}
\put(463,145.42){\rule{0.482pt}{1.000pt}}
\multiput(464.00,144.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(463,144.92){\rule{1.204pt}{1.000pt}}
\multiput(463.00,145.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(468,142.92){\rule{0.723pt}{1.000pt}}
\multiput(468.00,143.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(471,141.42){\rule{0.241pt}{1.000pt}}
\multiput(471.00,141.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(471,141.42){\rule{0.241pt}{1.000pt}}
\multiput(471.50,140.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(471,140.42){\rule{1.445pt}{1.000pt}}
\multiput(471.00,141.92)(3.000,-3.000){2}{\rule{0.723pt}{1.000pt}}
\put(473,139.92){\rule{0.964pt}{1.000pt}}
\multiput(475.00,138.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(473,143){\usebox{\plotpoint}}
\put(472,139.92){\rule{1.204pt}{1.000pt}}
\multiput(472.00,140.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(477,137.92){\rule{0.964pt}{1.000pt}}
\multiput(477.00,138.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(472.0,143.0){\usebox{\plotpoint}}
\put(481,139){\usebox{\plotpoint}}
\put(481,139){\usebox{\plotpoint}}
\put(481,135.92){\rule{1.204pt}{1.000pt}}
\multiput(481.00,136.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(482,135.42){\rule{0.964pt}{1.000pt}}
\multiput(484.00,134.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(482,138){\usebox{\plotpoint}}
\put(481,136.42){\rule{0.241pt}{1.000pt}}
\multiput(481.50,135.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(481,135.92){\rule{1.204pt}{1.000pt}}
\multiput(481.00,136.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(486,133.42){\rule{0.964pt}{1.000pt}}
\multiput(486.00,134.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(490.0,134.0){\usebox{\plotpoint}}
\put(490,130.92){\rule{1.204pt}{1.000pt}}
\multiput(490.00,131.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(491,130.92){\rule{0.964pt}{1.000pt}}
\multiput(493.00,129.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(490.0,134.0){\usebox{\plotpoint}}
\put(491,134){\usebox{\plotpoint}}
\put(491,134){\usebox{\plotpoint}}
\multiput(491.00,131.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(491.00,131.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(499,127.42){\rule{0.241pt}{1.000pt}}
\multiput(499.50,126.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(499,130){\usebox{\plotpoint}}
\put(495,128.92){\rule{0.964pt}{1.000pt}}
\multiput(497.00,127.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(495,128.42){\rule{1.204pt}{1.000pt}}
\multiput(495.00,129.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(500,129){\usebox{\plotpoint}}
\put(500,125.92){\rule{0.964pt}{1.000pt}}
\multiput(500.00,126.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(500,125.92){\rule{0.964pt}{1.000pt}}
\multiput(502.00,124.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(500,124.92){\rule{2.168pt}{1.000pt}}
\multiput(500.00,126.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(504,123.92){\rule{0.964pt}{1.000pt}}
\multiput(506.00,122.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(504,123.92){\rule{1.204pt}{1.000pt}}
\multiput(504.00,124.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(508.0,125.0){\usebox{\plotpoint}}
\put(509,120.92){\rule{0.964pt}{1.000pt}}
\multiput(509.00,121.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(509,120.92){\rule{0.964pt}{1.000pt}}
\multiput(511.00,119.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(509,119.92){\rule{2.168pt}{1.000pt}}
\multiput(509.00,121.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(516,118.42){\rule{0.482pt}{1.000pt}}
\multiput(517.00,117.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(509.0,124.0){\usebox{\plotpoint}}
\put(516,121){\usebox{\plotpoint}}
\put(513,119.42){\rule{0.723pt}{1.000pt}}
\multiput(514.50,118.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(513,118.92){\rule{1.204pt}{1.000pt}}
\multiput(513.00,119.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(518,117.42){\rule{0.241pt}{1.000pt}}
\multiput(518.00,117.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(519,116.42){\rule{0.723pt}{1.000pt}}
\multiput(519.00,116.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(519,116.42){\rule{0.723pt}{1.000pt}}
\multiput(520.50,115.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(519,114.92){\rule{1.927pt}{1.000pt}}
\multiput(519.00,116.92)(4.000,-4.000){2}{\rule{0.964pt}{1.000pt}}
\put(525,113.42){\rule{0.482pt}{1.000pt}}
\multiput(526.00,112.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(525,116){\usebox{\plotpoint}}
\put(522,114.92){\rule{0.723pt}{1.000pt}}
\multiput(523.50,113.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(522,114.42){\rule{1.204pt}{1.000pt}}
\multiput(522.00,115.92)(2.500,-3.000){2}{\rule{0.602pt}{1.000pt}}
\put(527,112.42){\rule{0.482pt}{1.000pt}}
\multiput(527.00,112.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(529,111.42){\rule{0.482pt}{1.000pt}}
\multiput(529.00,111.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(529,111.42){\rule{0.482pt}{1.000pt}}
\multiput(530.00,110.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(529,111.42){\rule{0.482pt}{1.000pt}}
\multiput(529.00,111.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(225,694){\usebox{\plotpoint}}
\put(225.0,694.0){\usebox{\plotpoint}}
\put(226.0,694.0){\usebox{\plotpoint}}
\put(226.0,694.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(231.0,694.0){\usebox{\plotpoint}}
\put(231.0,694.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(236.0,694.0){\usebox{\plotpoint}}
\put(236.0,694.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(240.0,694.0){\usebox{\plotpoint}}
\put(240.0,694.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(245.0,694.0){\usebox{\plotpoint}}
\put(247,691.42){\rule{0.723pt}{1.000pt}}
\multiput(247.00,691.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(245.0,694.0){\usebox{\plotpoint}}
\put(250.0,693.0){\usebox{\plotpoint}}
\put(250.0,693.0){\usebox{\plotpoint}}
\put(250.0,693.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(255.0,693.0){\usebox{\plotpoint}}
\put(256,690.42){\rule{0.964pt}{1.000pt}}
\multiput(256.00,690.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(255.0,693.0){\usebox{\plotpoint}}
\put(260.0,692.0){\usebox{\plotpoint}}
\put(260.0,692.0){\usebox{\plotpoint}}
\put(260.0,692.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(261.0,692.0){\usebox{\plotpoint}}
\put(261.0,692.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(266.0,692.0){\usebox{\plotpoint}}
\put(271,689.42){\rule{0.723pt}{1.000pt}}
\multiput(271.00,689.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(271,689.42){\rule{0.723pt}{1.000pt}}
\multiput(272.50,688.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(271,689.42){\rule{0.723pt}{1.000pt}}
\multiput(271.00,689.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(266.0,692.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(274.0,691.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(276.0,691.0){\usebox{\plotpoint}}
\put(279,688.42){\rule{0.482pt}{1.000pt}}
\multiput(279.00,688.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(276.0,691.0){\usebox{\plotpoint}}
\put(281.0,690.0){\usebox{\plotpoint}}
\put(281.0,690.0){\usebox{\plotpoint}}
\put(281.0,690.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(287,687.42){\rule{1.204pt}{1.000pt}}
\multiput(287.00,687.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(287.0,690.0){\usebox{\plotpoint}}
\put(292,689){\usebox{\plotpoint}}
\put(292,689){\usebox{\plotpoint}}
\put(288,687.42){\rule{0.964pt}{1.000pt}}
\multiput(290.00,686.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(288,687.42){\rule{0.964pt}{1.000pt}}
\multiput(288.00,687.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(292,689){\usebox{\plotpoint}}
\put(292.0,689.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(292.0,689.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(297,686.42){\rule{0.964pt}{1.000pt}}
\multiput(297.00,686.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(297,686.42){\rule{0.964pt}{1.000pt}}
\multiput(299.00,685.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(297,686.42){\rule{0.964pt}{1.000pt}}
\multiput(297.00,686.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(292.0,689.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(301.0,688.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(303.0,688.0){\usebox{\plotpoint}}
\put(306,685.42){\rule{0.482pt}{1.000pt}}
\multiput(306.00,685.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(303.0,688.0){\usebox{\plotpoint}}
\put(308.0,687.0){\usebox{\plotpoint}}
\put(308.0,687.0){\usebox{\plotpoint}}
\put(308.0,687.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(314.0,687.0){\usebox{\plotpoint}}
\put(315,684.42){\rule{0.964pt}{1.000pt}}
\multiput(315.00,684.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(314.0,687.0){\usebox{\plotpoint}}
\put(319,686){\usebox{\plotpoint}}
\put(319,686){\usebox{\plotpoint}}
\put(319.0,686.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(319.0,686.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(324,683.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,683.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(324,683.42){\rule{0.964pt}{1.000pt}}
\multiput(326.00,682.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(324,683.42){\rule{0.964pt}{1.000pt}}
\multiput(324.00,683.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(319.0,686.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(328.0,685.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(329.0,685.0){\usebox{\plotpoint}}
\put(329.0,685.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(334.0,685.0){\usebox{\plotpoint}}
\put(337,682.42){\rule{0.723pt}{1.000pt}}
\multiput(337.00,682.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(334.0,685.0){\usebox{\plotpoint}}
\put(340.0,684.0){\usebox{\plotpoint}}
\put(340.0,684.0){\usebox{\plotpoint}}
\put(340.0,684.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(345.0,684.0){\usebox{\plotpoint}}
\put(345.0,684.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(350.0,684.0){\usebox{\plotpoint}}
\put(351,681.42){\rule{0.964pt}{1.000pt}}
\multiput(351.00,681.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(350.0,684.0){\usebox{\plotpoint}}
\put(355,683){\usebox{\plotpoint}}
\put(355,683){\usebox{\plotpoint}}
\put(355,683){\usebox{\plotpoint}}
\put(355.0,683.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(359.0,683.0){\usebox{\plotpoint}}
\put(359.0,683.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(364.0,683.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(364.0,683.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(369.0,683.0){\usebox{\plotpoint}}
\put(369.0,683.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(374.0,683.0){\usebox{\plotpoint}}
\put(374.0,683.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(378.0,683.0){\usebox{\plotpoint}}
\put(378.0,683.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(383.0,683.0){\usebox{\plotpoint}}
\put(383.0,683.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(387.0,683.0){\usebox{\plotpoint}}
\put(387.0,683.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(391.0,683.0){\usebox{\plotpoint}}
\put(391.0,683.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(404.0,683.0){\usebox{\plotpoint}}
\put(405,681.42){\rule{0.723pt}{1.000pt}}
\multiput(405.00,680.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(404.0,683.0){\usebox{\plotpoint}}
\put(408.0,684.0){\usebox{\plotpoint}}
\put(408.0,684.0){\usebox{\plotpoint}}
\put(408.0,684.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(412.0,684.0){\usebox{\plotpoint}}
\put(416,682.42){\rule{0.482pt}{1.000pt}}
\multiput(416.00,681.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(416,682.42){\rule{0.482pt}{1.000pt}}
\multiput(417.00,682.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(416,682.42){\rule{0.482pt}{1.000pt}}
\multiput(416.00,681.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(412.0,684.0){\usebox{\plotpoint}}
\put(418.0,685.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(420.0,685.0){\usebox{\plotpoint}}
\put(424,683.42){\rule{0.723pt}{1.000pt}}
\multiput(424.00,682.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(424,683.42){\rule{0.723pt}{1.000pt}}
\multiput(425.50,683.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(424,683.42){\rule{0.723pt}{1.000pt}}
\multiput(424.00,682.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(420.0,685.0){\usebox{\plotpoint}}
\put(431,684.42){\rule{0.241pt}{1.000pt}}
\multiput(431.00,683.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(431,684.42){\rule{0.241pt}{1.000pt}}
\multiput(431.50,684.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(431,684.42){\rule{0.241pt}{1.000pt}}
\multiput(431.00,683.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(427.0,686.0){\usebox{\plotpoint}}
\put(432.0,687.0){\usebox{\plotpoint}}
\put(435.0,687.0){\usebox{\plotpoint}}
\put(436,685.42){\rule{0.482pt}{1.000pt}}
\multiput(436.00,684.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(435.0,687.0){\usebox{\plotpoint}}
\put(438.0,688.0){\usebox{\plotpoint}}
\put(438.0,688.0){\usebox{\plotpoint}}
\put(442,686.42){\rule{0.723pt}{1.000pt}}
\multiput(442.00,685.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(442,686.42){\rule{0.723pt}{1.000pt}}
\multiput(443.50,686.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(442,686.42){\rule{0.723pt}{1.000pt}}
\multiput(442.00,685.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(438.0,688.0){\usebox{\plotpoint}}
\put(446,687.42){\rule{0.723pt}{1.000pt}}
\multiput(446.00,686.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(445.0,689.0){\usebox{\plotpoint}}
\put(449.0,690.0){\usebox{\plotpoint}}
\put(449.0,690.0){\usebox{\plotpoint}}
\put(450,688.42){\rule{0.482pt}{1.000pt}}
\multiput(450.00,687.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(449.0,690.0){\usebox{\plotpoint}}
\put(452.0,691.0){\usebox{\plotpoint}}
\put(452.0,691.0){\usebox{\plotpoint}}
\put(454,689.42){\rule{0.482pt}{1.000pt}}
\multiput(454.00,688.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(452.0,691.0){\usebox{\plotpoint}}
\put(456.0,692.0){\usebox{\plotpoint}}
\put(456.0,692.0){\usebox{\plotpoint}}
\put(459,690.42){\rule{0.723pt}{1.000pt}}
\multiput(459.00,689.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(462,691.42){\rule{0.241pt}{1.000pt}}
\multiput(462.00,690.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(462,691.42){\rule{0.241pt}{1.000pt}}
\multiput(462.50,691.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(462,691.42){\rule{0.241pt}{1.000pt}}
\multiput(462.00,690.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(456.0,692.0){\usebox{\plotpoint}}
\put(465,692.42){\rule{0.723pt}{1.000pt}}
\multiput(465.00,691.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(465,692.42){\rule{0.723pt}{1.000pt}}
\multiput(466.50,692.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(465,692.42){\rule{0.723pt}{1.000pt}}
\multiput(465.00,691.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(463.0,694.0){\usebox{\plotpoint}}
\put(469,693.42){\rule{0.241pt}{1.000pt}}
\multiput(469.00,692.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(469,693.42){\rule{0.241pt}{1.000pt}}
\multiput(469.50,693.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(469,693.42){\rule{0.241pt}{1.000pt}}
\multiput(469.00,692.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(468.0,695.0){\usebox{\plotpoint}}
\put(472,694.42){\rule{0.723pt}{1.000pt}}
\multiput(472.00,693.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(475,695.42){\rule{0.482pt}{1.000pt}}
\multiput(475.00,694.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,695.42){\rule{0.482pt}{1.000pt}}
\multiput(476.00,695.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(475,695.42){\rule{0.482pt}{1.000pt}}
\multiput(475.00,694.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(470.0,696.0){\usebox{\plotpoint}}
\put(478,696.42){\rule{0.482pt}{1.000pt}}
\multiput(478.00,695.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(478,696.42){\rule{0.482pt}{1.000pt}}
\multiput(479.00,696.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(478,696.42){\rule{0.482pt}{1.000pt}}
\multiput(478.00,695.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(477.0,698.0){\usebox{\plotpoint}}
\put(481,697.42){\rule{0.723pt}{1.000pt}}
\multiput(481.00,696.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(484,698.42){\rule{0.482pt}{1.000pt}}
\multiput(484.00,697.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(484,698.42){\rule{0.482pt}{1.000pt}}
\multiput(485.00,698.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(484,698.42){\rule{0.482pt}{1.000pt}}
\multiput(484.00,697.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(480.0,699.0){\usebox{\plotpoint}}
\put(487,699.42){\rule{0.241pt}{1.000pt}}
\multiput(487.00,698.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(487,699.42){\rule{0.241pt}{1.000pt}}
\multiput(487.50,699.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(487,699.42){\rule{0.241pt}{1.000pt}}
\multiput(487.00,698.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(488,700.42){\rule{0.482pt}{1.000pt}}
\multiput(488.00,699.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(486.0,701.0){\usebox{\plotpoint}}
\put(490.0,703.0){\usebox{\plotpoint}}
\put(490.0,703.0){\usebox{\plotpoint}}
\put(491,701.42){\rule{0.241pt}{1.000pt}}
\multiput(491.00,700.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(492,702.42){\rule{0.723pt}{1.000pt}}
\multiput(492.00,701.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(492,702.42){\rule{0.723pt}{1.000pt}}
\multiput(493.50,702.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(492,702.42){\rule{0.723pt}{1.000pt}}
\multiput(492.00,701.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(490.0,703.0){\usebox{\plotpoint}}
\put(495,705){\usebox{\plotpoint}}
\put(495.0,705.0){\usebox{\plotpoint}}
\put(495.0,705.0){\usebox{\plotpoint}}
\put(496,703.42){\rule{0.482pt}{1.000pt}}
\multiput(496.00,702.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(498,704.42){\rule{0.482pt}{1.000pt}}
\multiput(498.00,703.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(498,704.42){\rule{0.482pt}{1.000pt}}
\multiput(499.00,704.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(498,704.42){\rule{0.482pt}{1.000pt}}
\multiput(498.00,703.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(495.0,705.0){\usebox{\plotpoint}}
\put(501,705.42){\rule{0.723pt}{1.000pt}}
\multiput(501.00,704.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(501,705.42){\rule{0.723pt}{1.000pt}}
\multiput(502.50,705.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(501,705.42){\rule{0.723pt}{1.000pt}}
\multiput(501.00,704.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(500.0,707.0){\usebox{\plotpoint}}
\put(504,708){\usebox{\plotpoint}}
\put(504,708){\usebox{\plotpoint}}
\put(504,708){\usebox{\plotpoint}}
\put(504,708){\usebox{\plotpoint}}
\put(504,706.92){\rule{0.482pt}{1.000pt}}
\multiput(504.00,705.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(506,708.42){\rule{0.723pt}{1.000pt}}
\multiput(506.00,707.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(506,708.42){\rule{0.723pt}{1.000pt}}
\multiput(507.50,708.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(506,708.42){\rule{0.723pt}{1.000pt}}
\multiput(506.00,707.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(509,711){\usebox{\plotpoint}}
\put(509.0,711.0){\usebox{\plotpoint}}
\put(509.0,711.0){\usebox{\plotpoint}}
\put(510,709.42){\rule{0.482pt}{1.000pt}}
\multiput(510.00,708.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(512,710.42){\rule{0.241pt}{1.000pt}}
\multiput(512.00,709.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(512,710.42){\rule{0.241pt}{1.000pt}}
\multiput(512.50,710.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(512,710.42){\rule{0.241pt}{1.000pt}}
\multiput(512.00,709.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(513,711.42){\rule{0.241pt}{1.000pt}}
\multiput(513.00,710.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(514,712.42){\rule{0.723pt}{1.000pt}}
\multiput(514.00,711.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(514,712.42){\rule{0.723pt}{1.000pt}}
\multiput(515.50,712.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(514,712.42){\rule{0.723pt}{1.000pt}}
\multiput(514.00,711.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(509.0,711.0){\usebox{\plotpoint}}
\put(517,715){\usebox{\plotpoint}}
\put(517.0,715.0){\usebox{\plotpoint}}
\put(517.0,715.0){\usebox{\plotpoint}}
\put(518,713.42){\rule{0.482pt}{1.000pt}}
\multiput(518.00,712.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(520,714.42){\rule{0.482pt}{1.000pt}}
\multiput(520.00,713.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(520,714.42){\rule{0.482pt}{1.000pt}}
\multiput(521.00,714.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(520,714.42){\rule{0.482pt}{1.000pt}}
\multiput(520.00,713.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(517.0,715.0){\usebox{\plotpoint}}
\put(522.0,717.0){\usebox{\plotpoint}}
\put(522.0,718.0){\usebox{\plotpoint}}
\put(522.0,718.0){\usebox{\plotpoint}}
\put(523,716.42){\rule{0.482pt}{1.000pt}}
\multiput(523.00,715.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(525,717.42){\rule{0.482pt}{1.000pt}}
\multiput(525.00,716.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(525,717.42){\rule{0.482pt}{1.000pt}}
\multiput(526.00,717.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(525,717.42){\rule{0.482pt}{1.000pt}}
\multiput(525.00,716.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(522.0,718.0){\usebox{\plotpoint}}
\put(527,720){\usebox{\plotpoint}}
\put(527,718.42){\rule{0.482pt}{1.000pt}}
\multiput(527.00,717.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(527,718.42){\rule{0.482pt}{1.000pt}}
\multiput(528.00,718.92)(-1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(527,718.42){\rule{0.482pt}{1.000pt}}
\multiput(527.00,717.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(529,719.42){\rule{0.241pt}{1.000pt}}
\multiput(529.00,718.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(530.0,722.0){\usebox{\plotpoint}}
\put(530.0,722.0){\usebox{\plotpoint}}
\put(531,720.42){\rule{0.241pt}{1.000pt}}
\multiput(531.00,719.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(532,721.42){\rule{0.723pt}{1.000pt}}
\multiput(532.00,720.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(532,721.42){\rule{0.723pt}{1.000pt}}
\multiput(533.50,721.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(532,721.42){\rule{0.723pt}{1.000pt}}
\multiput(532.00,720.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(530.0,722.0){\usebox{\plotpoint}}
\put(535,724){\usebox{\plotpoint}}
\put(535.0,724.0){\usebox{\plotpoint}}
\put(535.0,724.0){\usebox{\plotpoint}}
\put(534.42,724){\rule{1.000pt}{0.482pt}}
\multiput(533.92,724.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(537,724.42){\rule{0.723pt}{1.000pt}}
\multiput(537.00,723.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(537,724.42){\rule{0.723pt}{1.000pt}}
\multiput(538.50,724.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(537,724.42){\rule{0.964pt}{1.000pt}}
\multiput(537.00,723.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(539.42,727){\rule{1.000pt}{0.482pt}}
\multiput(538.92,727.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(542,727.42){\rule{0.723pt}{1.000pt}}
\multiput(542.00,726.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(542,727.42){\rule{0.723pt}{1.000pt}}
\multiput(543.50,727.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(542,727.92){\rule{0.964pt}{1.000pt}}
\multiput(542.00,726.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(546,729.42){\rule{0.241pt}{1.000pt}}
\multiput(546.00,728.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(535.0,724.0){\usebox{\plotpoint}}
\put(547.0,732.0){\usebox{\plotpoint}}
\put(547,730.92){\rule{1.204pt}{1.000pt}}
\multiput(547.00,729.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(547.0,732.0){\usebox{\plotpoint}}
\put(552.0,734.0){\usebox{\plotpoint}}
\put(552.0,735.0){\usebox{\plotpoint}}
\put(552,733.92){\rule{1.204pt}{1.000pt}}
\multiput(552.00,732.92)(2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(552.0,735.0){\usebox{\plotpoint}}
\put(557,737){\usebox{\plotpoint}}
\put(557,735.42){\rule{0.241pt}{1.000pt}}
\multiput(557.00,734.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(557,735.42){\rule{0.241pt}{1.000pt}}
\multiput(557.50,735.92)(-0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(557,736.42){\rule{1.204pt}{1.000pt}}
\multiput(557.00,734.92)(2.500,3.000){2}{\rule{0.602pt}{1.000pt}}
\put(562.0,740.0){\usebox{\plotpoint}}
\put(225,296){\usebox{\plotpoint}}
\put(225.0,296.0){\usebox{\plotpoint}}
\put(227.0,296.0){\usebox{\plotpoint}}
\put(227.0,296.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(232.0,296.0){\usebox{\plotpoint}}
\put(232.0,296.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(236.0,296.0){\usebox{\plotpoint}}
\put(236.0,296.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(240.0,296.0){\usebox{\plotpoint}}
\put(240.0,296.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(244.0,296.0){\usebox{\plotpoint}}
\put(247,294.42){\rule{0.482pt}{1.000pt}}
\multiput(247.00,293.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(244.0,296.0){\usebox{\plotpoint}}
\put(249.0,297.0){\usebox{\plotpoint}}
\put(249.0,297.0){\usebox{\plotpoint}}
\put(249.0,297.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(253.0,297.0){\usebox{\plotpoint}}
\put(257,295.42){\rule{0.964pt}{1.000pt}}
\multiput(257.00,294.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(257,295.42){\rule{0.964pt}{1.000pt}}
\multiput(259.00,295.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(257,295.42){\rule{0.964pt}{1.000pt}}
\multiput(257.00,294.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(253.0,297.0){\usebox{\plotpoint}}
\put(261,298){\usebox{\plotpoint}}
\put(261.0,298.0){\usebox{\plotpoint}}
\put(261.0,298.0){\usebox{\plotpoint}}
\put(261.0,298.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(269.0,298.0){\usebox{\plotpoint}}
\put(270,296.42){\rule{0.723pt}{1.000pt}}
\multiput(270.00,295.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(269.0,298.0){\usebox{\plotpoint}}
\put(273.0,299.0){\usebox{\plotpoint}}
\put(273.0,299.0){\usebox{\plotpoint}}
\put(273.0,299.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(277.0,299.0){\usebox{\plotpoint}}
\put(279,297.42){\rule{0.241pt}{1.000pt}}
\multiput(279.00,296.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(277.0,299.0){\usebox{\plotpoint}}
\put(280.0,300.0){\usebox{\plotpoint}}
\put(280.0,300.0){\usebox{\plotpoint}}
\put(280.0,300.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(284.0,300.0){\usebox{\plotpoint}}
\put(288,298.42){\rule{0.964pt}{1.000pt}}
\multiput(288.00,297.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(288,298.42){\rule{0.964pt}{1.000pt}}
\multiput(290.00,298.92)(-2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(288,298.42){\rule{0.964pt}{1.000pt}}
\multiput(288.00,297.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(284.0,300.0){\usebox{\plotpoint}}
\put(292,301){\usebox{\plotpoint}}
\put(292,301){\usebox{\plotpoint}}
\put(292,301){\usebox{\plotpoint}}
\put(292,301){\usebox{\plotpoint}}
\put(292.0,301.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(296.0,301.0){\usebox{\plotpoint}}
\put(297,299.42){\rule{0.723pt}{1.000pt}}
\multiput(297.00,298.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(296.0,301.0){\usebox{\plotpoint}}
\put(300.0,302.0){\usebox{\plotpoint}}
\put(300.0,302.0){\usebox{\plotpoint}}
\put(300.0,302.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(304.0,302.0){\usebox{\plotpoint}}
\put(306,300.42){\rule{0.482pt}{1.000pt}}
\multiput(306.00,299.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(304.0,302.0){\usebox{\plotpoint}}
\put(308.0,303.0){\usebox{\plotpoint}}
\put(308.0,303.0){\usebox{\plotpoint}}
\put(308.0,303.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(312.0,303.0){\usebox{\plotpoint}}
\put(316,301.42){\rule{0.723pt}{1.000pt}}
\multiput(316.00,300.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(316,301.42){\rule{0.723pt}{1.000pt}}
\multiput(317.50,301.92)(-1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(316,301.42){\rule{0.723pt}{1.000pt}}
\multiput(316.00,300.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(312.0,303.0){\usebox{\plotpoint}}
\put(319,304){\usebox{\plotpoint}}
\put(319.0,304.0){\usebox{\plotpoint}}
\put(319.0,304.0){\usebox{\plotpoint}}
\put(319.0,304.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(323.0,304.0){\usebox{\plotpoint}}
\put(324,302.42){\rule{0.723pt}{1.000pt}}
\multiput(324.00,301.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(323.0,304.0){\usebox{\plotpoint}}
\put(327.0,305.0){\usebox{\plotpoint}}
\put(327.0,305.0){\usebox{\plotpoint}}
\put(327.0,305.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(331.0,305.0){\usebox{\plotpoint}}
\put(331.0,305.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(335.0,305.0){\usebox{\plotpoint}}
\put(337,303.42){\rule{0.482pt}{1.000pt}}
\multiput(337.00,302.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(335.0,305.0){\usebox{\plotpoint}}
\put(339.0,306.0){\usebox{\plotpoint}}
\put(339.0,306.0){\usebox{\plotpoint}}
\put(339.0,306.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(343.0,306.0){\usebox{\plotpoint}}
\put(343.0,306.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(348.0,306.0){\usebox{\plotpoint}}
\put(351,304.42){\rule{0.241pt}{1.000pt}}
\multiput(351.00,303.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(348.0,306.0){\usebox{\plotpoint}}
\put(352.0,307.0){\usebox{\plotpoint}}
\put(352.0,307.0){\usebox{\plotpoint}}
\put(352.0,307.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(356.0,307.0){\usebox{\plotpoint}}
\put(356.0,307.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(360.0,307.0){\usebox{\plotpoint}}
\put(360.0,307.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(364.0,307.0){\usebox{\plotpoint}}
\put(364.0,307.0){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(377.0,307.0){\usebox{\plotpoint}}
\put(377.0,307.0){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(391.0,307.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(391.0,307.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(396.0,307.0){\usebox{\plotpoint}}
\put(396.0,307.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(401.0,307.0){\usebox{\plotpoint}}
\put(405,304.42){\rule{0.241pt}{1.000pt}}
\multiput(405.00,304.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(401.0,307.0){\usebox{\plotpoint}}
\put(406.0,306.0){\usebox{\plotpoint}}
\put(406.0,306.0){\usebox{\plotpoint}}
\put(406.0,306.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(411.0,306.0){\usebox{\plotpoint}}
\put(416,303.42){\rule{0.482pt}{1.000pt}}
\multiput(416.00,303.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(416,303.42){\rule{0.482pt}{1.000pt}}
\multiput(417.00,302.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(416,303.42){\rule{0.482pt}{1.000pt}}
\multiput(416.00,303.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(411.0,306.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(418.0,305.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(422.0,305.0){\usebox{\plotpoint}}
\put(423,302.42){\rule{0.964pt}{1.000pt}}
\multiput(423.00,302.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(422.0,305.0){\usebox{\plotpoint}}
\put(427,304){\usebox{\plotpoint}}
\put(427,304){\usebox{\plotpoint}}
\put(427,301.42){\rule{1.204pt}{1.000pt}}
\multiput(427.00,301.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(428,301.42){\rule{0.964pt}{1.000pt}}
\multiput(430.00,300.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(428,304){\usebox{\plotpoint}}
\put(427,301.42){\rule{1.204pt}{1.000pt}}
\multiput(427.00,301.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(427.0,304.0){\usebox{\plotpoint}}
\put(432.0,303.0){\usebox{\plotpoint}}
\put(433.0,303.0){\usebox{\plotpoint}}
\put(436,300.42){\rule{0.723pt}{1.000pt}}
\multiput(436.00,300.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(433.0,303.0){\usebox{\plotpoint}}
\put(439.0,302.0){\usebox{\plotpoint}}
\put(439.0,302.0){\usebox{\plotpoint}}
\put(441,299.42){\rule{0.964pt}{1.000pt}}
\multiput(441.00,299.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(439.0,302.0){\usebox{\plotpoint}}
\put(445,301){\usebox{\plotpoint}}
\put(445,301){\usebox{\plotpoint}}
\put(445,298.42){\rule{1.204pt}{1.000pt}}
\multiput(445.00,298.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(446,298.42){\rule{0.964pt}{1.000pt}}
\multiput(448.00,297.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(446,301){\usebox{\plotpoint}}
\put(445,298.42){\rule{1.204pt}{1.000pt}}
\multiput(445.00,298.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(450,297.42){\rule{0.482pt}{1.000pt}}
\multiput(450.00,297.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(445.0,301.0){\usebox{\plotpoint}}
\put(452.0,299.0){\usebox{\plotpoint}}
\put(452.0,299.0){\usebox{\plotpoint}}
\put(454,296.42){\rule{1.204pt}{1.000pt}}
\multiput(454.00,296.92)(2.500,-1.000){2}{\rule{0.602pt}{1.000pt}}
\put(452.0,299.0){\usebox{\plotpoint}}
\put(459,298){\usebox{\plotpoint}}
\put(459,298){\usebox{\plotpoint}}
\put(459,294.92){\rule{0.964pt}{1.000pt}}
\multiput(459.00,295.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(459,294.92){\rule{0.964pt}{1.000pt}}
\multiput(461.00,293.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(459,298){\usebox{\plotpoint}}
\put(459,298){\usebox{\plotpoint}}
\put(459,294.92){\rule{0.964pt}{1.000pt}}
\multiput(459.00,295.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(466,293.42){\rule{0.482pt}{1.000pt}}
\multiput(466.00,293.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(466,293.42){\rule{0.482pt}{1.000pt}}
\multiput(467.00,292.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(466,292.92){\rule{1.445pt}{1.000pt}}
\multiput(466.00,293.92)(3.000,-2.000){2}{\rule{0.723pt}{1.000pt}}
\put(463.0,296.0){\usebox{\plotpoint}}
\put(468,292.42){\rule{0.482pt}{1.000pt}}
\multiput(469.00,291.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(468,292.42){\rule{0.964pt}{1.000pt}}
\multiput(468.00,292.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(472,291.42){\rule{0.482pt}{1.000pt}}
\multiput(472.00,291.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(474,290.42){\rule{0.723pt}{1.000pt}}
\multiput(474.00,290.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(474,290.42){\rule{0.723pt}{1.000pt}}
\multiput(475.50,289.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(474,289.92){\rule{1.686pt}{1.000pt}}
\multiput(474.00,290.92)(3.500,-2.000){2}{\rule{0.843pt}{1.000pt}}
\put(470.0,294.0){\usebox{\plotpoint}}
\put(477,289.42){\rule{0.723pt}{1.000pt}}
\multiput(478.50,288.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(477,289.42){\rule{0.964pt}{1.000pt}}
\multiput(477.00,289.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(481,288.42){\rule{0.482pt}{1.000pt}}
\multiput(481.00,288.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(483,287.42){\rule{0.723pt}{1.000pt}}
\multiput(483.00,287.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(483,287.42){\rule{0.723pt}{1.000pt}}
\multiput(484.50,286.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(483,286.42){\rule{1.927pt}{1.000pt}}
\multiput(483.00,287.92)(4.000,-3.000){2}{\rule{0.964pt}{1.000pt}}
\put(488,285.42){\rule{0.723pt}{1.000pt}}
\multiput(489.50,284.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(480.0,291.0){\usebox{\plotpoint}}
\put(488,288){\usebox{\plotpoint}}
\put(486,286.42){\rule{0.482pt}{1.000pt}}
\multiput(487.00,285.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(486,285.92){\rule{1.204pt}{1.000pt}}
\multiput(486.00,286.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(491,284.42){\rule{0.482pt}{1.000pt}}
\multiput(491.00,284.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(493,283.42){\rule{0.482pt}{1.000pt}}
\multiput(493.00,283.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(493,283.42){\rule{0.482pt}{1.000pt}}
\multiput(494.00,282.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(493,282.42){\rule{1.686pt}{1.000pt}}
\multiput(493.00,283.92)(3.500,-3.000){2}{\rule{0.843pt}{1.000pt}}
\put(496,281.92){\rule{0.964pt}{1.000pt}}
\multiput(498.00,280.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(496,285){\usebox{\plotpoint}}
\put(495,281.42){\rule{2.168pt}{1.000pt}}
\multiput(495.00,282.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(495.0,285.0){\usebox{\plotpoint}}
\put(504,282){\usebox{\plotpoint}}
\put(504,282){\usebox{\plotpoint}}
\put(500,280.42){\rule{0.964pt}{1.000pt}}
\multiput(502.00,279.92)(-2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(500,280.42){\rule{0.964pt}{1.000pt}}
\multiput(500.00,280.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(504,279.42){\rule{0.241pt}{1.000pt}}
\multiput(504.00,279.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(505,277.92){\rule{0.964pt}{1.000pt}}
\multiput(505.00,278.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(505,277.92){\rule{0.964pt}{1.000pt}}
\multiput(507.00,276.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(505,276.92){\rule{1.927pt}{1.000pt}}
\multiput(505.00,278.92)(4.000,-4.000){2}{\rule{0.964pt}{1.000pt}}
\put(510,275.92){\rule{0.723pt}{1.000pt}}
\multiput(511.50,274.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(510,279){\usebox{\plotpoint}}
\put(509,274.92){\rule{2.168pt}{1.000pt}}
\multiput(509.00,276.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(509.0,279.0){\usebox{\plotpoint}}
\put(513,273.92){\rule{0.964pt}{1.000pt}}
\multiput(515.00,272.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(513,273.92){\rule{1.204pt}{1.000pt}}
\multiput(513.00,274.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(517.0,275.0){\usebox{\plotpoint}}
\put(518,275){\usebox{\plotpoint}}
\put(518,271.92){\rule{0.964pt}{1.000pt}}
\multiput(518.00,272.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(518,271.92){\rule{0.964pt}{1.000pt}}
\multiput(520.00,270.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(518.00,272.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(518.00,272.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(523,268.92){\rule{0.964pt}{1.000pt}}
\multiput(525.00,267.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(523,272){\usebox{\plotpoint}}
\put(522,270.42){\rule{0.241pt}{1.000pt}}
\multiput(522.50,269.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\multiput(522.00,270.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(522.00,270.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(529,266.42){\rule{0.482pt}{1.000pt}}
\multiput(530.00,265.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(529,269){\usebox{\plotpoint}}
\put(527,267.42){\rule{0.482pt}{1.000pt}}
\multiput(528.00,266.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(527,265.92){\rule{2.168pt}{1.000pt}}
\multiput(527.00,267.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(531,264.92){\rule{0.964pt}{1.000pt}}
\multiput(533.00,263.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(531,264.92){\rule{1.204pt}{1.000pt}}
\multiput(531.00,265.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(535.0,266.0){\usebox{\plotpoint}}
\put(536,261.92){\rule{0.964pt}{1.000pt}}
\multiput(536.00,262.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(536,261.92){\rule{0.964pt}{1.000pt}}
\multiput(538.00,260.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\multiput(536.00,262.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(536.00,262.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(541,259.42){\rule{0.964pt}{1.000pt}}
\multiput(543.00,257.92)(-2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(536.0,265.0){\usebox{\plotpoint}}
\put(541,263){\usebox{\plotpoint}}
\multiput(540.00,260.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(540.00,260.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(546,256.42){\rule{0.723pt}{1.000pt}}
\multiput(547.50,255.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(540.0,263.0){\usebox{\plotpoint}}
\put(546,259){\usebox{\plotpoint}}
\put(545,257.42){\rule{0.241pt}{1.000pt}}
\multiput(545.50,256.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\multiput(545.00,257.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(545.00,257.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(552,253.42){\rule{0.482pt}{1.000pt}}
\multiput(553.00,252.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(552,256){\usebox{\plotpoint}}
\put(549,254.92){\rule{0.723pt}{1.000pt}}
\multiput(550.50,253.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(549.00,255.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(549.00,255.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\put(557,250.42){\rule{0.241pt}{1.000pt}}
\multiput(557.50,249.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(557,253){\usebox{\plotpoint}}
\put(554,251.92){\rule{0.723pt}{1.000pt}}
\multiput(555.50,250.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\multiput(554.00,252.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(554.00,252.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\put(558,248.92){\rule{0.964pt}{1.000pt}}
\multiput(560.00,247.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(558,248.92){\rule{1.204pt}{1.000pt}}
\multiput(558.00,249.92)(2.500,-2.000){2}{\rule{0.602pt}{1.000pt}}
\put(563,247.42){\rule{0.241pt}{1.000pt}}
\multiput(563.00,247.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(562.0,250.0){\usebox{\plotpoint}}
\end{picture}
\end{minipage}
\vspace{2mm}

